Extended calculations of energy levels, radiative properties, and lifetimes for P-like Ge XVIII

Using the multiconfiguration Dirac-Hartree-Fock (MCDHF) and the relativistic configuration interaction (RCI) methods, a consistent set of transition energies and radiative transition data for the lowest 150 states of the $3s^2 3p^3$, $3s 3p^4$, $3s^2 3p^2 3d$, $3s 3p^3 3d$, $3p^5$, and $3s^2 3p 3d^2$ configurations in P-like Ge XVIII is provided. To assess the accuracy of the MCDHF transition energies, we have also performed calculations using the many-body perturbation theory (MBPT). Comparisons are made between the present MCDHF and MBPT data sets, as well as with other available experimental and theoretical values. The resulting accurate and consistent MCDHF data set will be useful for line identification and modeling purposes. These data can be considered as a benchmark for other calculations.

==> (inline-0) <==
\begin{longtable}{clrrrrrrl}
	\caption{\label{table1}Excitation energies (in cm$^{-1}$) and radiative lifetimes (in s) 
		for the lowest 150 levels of the $3s^2 3p^3$, $3s 3p^4$, $3s^2 3p^2 3d$, $3s 3p^3 3d$, $3p^5$, and $3s^2 3p 3d^2$ configurations in \mbox{Ge XVIII}.
		$E_{\rm MCDHF}$ - the MCDHF excitation energies;  $E_{\rm MBPT}$ - the MBPT excitation energies; $\Delta E$ - the differences  (in cm$^{-1}$)   between the  MCDHF  and MBPT excitation energies;
		$\tau_{\rm MCDHF}^l$ - the MCDHF lifetimes in length form;   $\tau_{\rm MCDHF}^v$ - the MCDHF lifetimes  in velocity form;  $LS$-composition -  the $LS$ eigenvector compositions from the MCDHF calculations. }\\
	\toprule
	Key & Level& $J\pi$ &$E_{\rm MCDHF}$ &$E_{\rm MBPT}$ &$\Delta E$& $\tau_{\rm MCDHF}^l$& $\tau_{\rm MCDHF}^v$& $LS$-composition\\
	\midrule
	\endfirsthead
	\caption{(\emph{continued})} \\
	\toprule
	Key & Level& $J\pi$ &$E_{\rm MCDHF}$ &$E_{\rm MBPT}$ &$\Delta E$& $\tau_{\rm MCDHF}^l$& $\tau_{\rm MCDHF}^v$& $LS$-composition\\
		\midrule
	\endhead
	\endfoot
	\bottomrule
	\endlastfoot
1   & $3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S_{3/2}^{\circ}$                                            &  3/2-& 0       &0       &      &          &           & 0.83 + 0.11~$3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P^{\circ}$ + 0.03~$3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D^{\circ}$                                                                                                   \\ 
2   & $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{3/2}^{\circ}$                                            &  3/2-& 56391   &56045   & -346 & 7.459E-04&  7.459E-04& 0.72 + 0.15~$3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S^{\circ}$                                                                                                   \\ 
3   & $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{5/2}^{\circ}$                                            &  5/2-& 73792   &73462   & -330 & 5.676E-03&  5.677E-03& 0.97                                                                                                                                                                                                     \\ 
4   & $3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{1/2}^{\circ}$                                            &  1/2-& 112610  &112242  & -368 & 2.884E-04&  2.884E-04& 0.96                                                                                                                                                                                                     \\ 
5   & $3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{3/2}^{\circ}$                                            &  3/2-& 142533  &142198  & -335 & 1.191E-04&  1.191E-04& 0.70 + 0.22~$3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S^{\circ}$                                                                                                   \\ 
6   & $3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P_{5/2}$                                                  &  5/2+& 407960  &407218  & -742 & 3.140E-10&  3.040E-10& 0.85 + 0.08~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P$ + 0.04~$3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D$                                                                                                       \\ 
7   & $3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P_{3/2}$                                                  &  3/2+& 437196  &436516  & -680 & 2.574E-10&  2.524E-10& 0.85 + 0.10~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P$                                                                                                                                                  \\ 
8   & $3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P_{1/2}$                                                  &  1/2+& 446553  &445870  & -683 & 2.306E-10&  2.268E-10& 0.83 + 0.10~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P$ + 0.05~$3s~^{2}S\,3p^{4}(^{1}_{0}S)~^{2}S$                                                                                                       \\ 
9   & $3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D_{3/2}$                                                  &  3/2+& 506407  &505276  & -1131& 1.293E-10&  1.266E-10& 0.68 + 0.15~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D$ + 0.04~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P$                                                                                                       \\ 
10  & $3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D_{5/2}$                                                  &  5/2+& 516956  &515834  & -1122& 1.616E-10&  1.574E-10& 0.73 + 0.17~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D$ + 0.04~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P$                                                                                                       \\ 
11  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P_{3/2}$                                          &  3/2+& 573927  &572773  & -1154& 7.146E-11&  7.019E-11& 0.43 + 0.38~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P$ + 0.07~$3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D$                                                                                                               \\ 
12  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P_{1/2}$                                          &  1/2+& 580238  &578991  & -1247& 5.031E-11&  4.954E-11& 0.22 + 0.34~$3s~^{2}S\,3p^{4}(^{1}_{0}S)~^{2}S$ + 0.28~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P$                                                                                                               \\ 
13  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{3/2}$                                          &  3/2+& 602384  &601564  & -820 & 4.585E-10&  4.514E-10& 0.84 + 0.06~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D$ + 0.04~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                                                               \\ 
14  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{5/2}$                                          &  5/2+& 614345  &613573  & -772 & 8.591E-10&  8.609E-10& 0.78 + 0.15~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D$ + 0.03~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                                                               \\ 
15  & $3s~^{2}S\,3p^{4}(^{1}_{0}S)~^{2}S_{1/2}$                                                  &  1/2+& 623743  &622626  & -1117& 9.041E-11&  8.891E-11& 0.39 + 0.22~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P$ + 0.13~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D$                                                                                               \\ 
16  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}F_{5/2}$                                          &  5/2+& 633129  &632270  & -859 & 1.667E-09&  1.671E-09& 0.43 + 0.30~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F$ + 0.14~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D$                                                                                               \\ 
17  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{7/2}$                                          &  7/2+& 633598  &632860  & -738 & 9.180E-09&  9.488E-09& 0.87 + 0.09~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D$                                                                                                                                                  \\ 
18  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}F_{7/2}$                                          &  7/2+& 646407  &645595  & -812 & 9.134E-09&  9.447E-09& 0.34 + 0.40~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D$ + 0.18~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F$                                                                                               \\ 
19  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{1/2}$                                          &  1/2+& 649359  &648593  & -766 & 1.527E-10&  1.504E-10& 0.81 + 0.08~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P$ + 0.04~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P$                                                                                                       \\ 
20  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{3/2}$                                          &  3/2+& 649473  &648766  & -707 & 1.993E-10&  1.974E-10& 0.83 + 0.08~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F$ + 0.03~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P$                                                                                                       \\ 
21  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{9/2}$                                          &  9/2+& 652464  &651687  & -777 & 2.577E-03&  2.575E-03& 0.87 + 0.10~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}G$                                                                                                                                                  \\ 
22  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{5/2}$                                          &  5/2+& 662869  &662146  & -723 & 2.772E-10&  2.778E-10& 0.61 + 0.12~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}F$ + 0.11~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F$                                                                                               \\ 
23  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{7/2}$                                          &  7/2+& 691592  &690796  & -796 & 5.026E-09&  5.067E-09& 0.47 + 0.18~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}F$ + 0.17~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F$                                                                                               \\ 
24  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}G_{7/2}$                                          &  7/2+& 718883  &717605  & -1278& 5.183E-10&  5.208E-10& 0.83 + 0.11~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}F$                                                                                                                                                  \\ 
25  & $3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P_{3/2}$                                                  &  3/2+& 719250  &718237  & -1013& 9.238E-12&  9.169E-12& 0.42 + 0.23~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P$ + 0.17~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P$                                                                                               \\ 
26  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}G_{9/2}$                                          &  9/2+& 731518  &730297  & -1221& 3.363E-04&  3.363E-04& 0.87 + 0.10~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F$                                                                                                                                                  \\ 
27  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{5/2}$                                          &  5/2+& 731688  &730747  & -941 & 8.125E-12&  8.129E-12& 0.76 + 0.07~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P$ + 0.04~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D$                                                                                                       \\ 
28  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{3/2}$                                          &  3/2+& 740900  &739947  & -953 & 8.483E-12&  8.481E-12& 0.65 + 0.10~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P$ + 0.07~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P$                                                                                                       \\ 
29  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{1/2}$                                          &  1/2+& 744989  &744065  & -924 & 8.041E-12&  8.030E-12& 0.58 + 0.14~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P$ + 0.08~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}S$                                                                                               \\ 
30  & $3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D_{3/2}$                                          &  3/2+& 758011  &757054  & -957 & 2.772E-11&  2.772E-11& 0.33 + 0.34~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}D$ + 0.14~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P$                                                                                               \\ 
31  & $3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P_{1/2}$                                                  &  1/2+& 760712  &759824  & -888 & 8.171E-12&  8.131E-12& 0.32 + 0.21~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P$ + 0.21~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P$                                                                                               \\ 
32  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{5/2}$                                          &  5/2+& 782977  &781909  & -1068& 1.054E-11&  1.054E-11& 0.24 + 0.41~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}D$ + 0.13~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                                                               \\ 
33  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{3/2}$                                          &  3/2+& 798885  &797881  & -1004& 8.256E-12&  8.241E-12& 0.71 + 0.15~$3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D$ + 0.04~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P$                                                                                                       \\ 
34  & $3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D_{5/2}$                                          &  5/2+& 806347  &805138  & -1209& 2.699E-11&  2.703E-11& 0.53 + 0.27~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D$ + 0.07~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}F$                                                                                               \\ 
35  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{1/2}$                                          &  1/2+& 812265  &810992  & -1273& 1.025E-11&  1.026E-11& 0.58 + 0.19~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P$ + 0.12~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}S$                                                                                               \\ 
36  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F_{5/2}$                                          &  5/2+& 817296  &816105  & -1191& 7.129E-12&  7.137E-12& 0.33 + 0.24~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}F$ + 0.19~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D$                                                                                               \\ 
37  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F_{7/2}$                                          &  7/2+& 834863  &833538  & -1325& 6.702E-12&  6.718E-12& 0.61 + 0.33~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}F$                                                                                                                                                  \\ 
38  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{3/2}$                                          &  3/2+& 839341  &838066  & -1275& 9.555E-12&  9.564E-12& 0.54 + 0.25~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P$ + 0.05~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                                                               \\ 
39  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}S_{1/2}$                                          &  1/2+& 843560  &842599  & -961 & 9.060E-12&  9.037E-12& 0.61 + 0.13~$3s~^{2}S\,3p^{4}(^{1}_{0}S)~^{2}S$ + 0.07~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P$                                                                                                       \\ 
40  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{3/2}$                                          &  3/2+& 876437  &875055  & -1382& 7.859E-12&  7.875E-12& 0.54 + 0.38~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                                                                                                                  \\ 
41  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{5/2}$                                          &  5/2+& 877457  &876147  & -1310& 7.451E-12&  7.466E-12& 0.41 + 0.21~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$ + 0.16~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F$                                                                                               \\ 
42  & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{6}D_{1/2}^{\circ}$                                &  1/2-& 924795  &924741  & -54  & 3.762E-09&  3.619E-09& 0.96 + 0.03~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}P^{\circ}$                                                                                                                                        \\ 
43  & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{6}D_{3/2}^{\circ}$                                &  3/2-& 925642  &925574  & -68  & 3.129E-09&  3.029E-09& 0.95                                                                                                                                                                                                     \\ 
44  & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{6}D_{5/2}^{\circ}$                                &  5/2-& 926891  &926820  & -71  & 4.205E-09&  4.089E-09& 0.95                                                                                                                                                                                                     \\ 
45  & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{6}D_{7/2}^{\circ}$                                &  7/2-& 928715  &928639  & -76  & 7.717E-09&  7.486E-09& 0.94                                                                                                                                                                                                     \\ 
46  & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{6}D_{9/2}^{\circ}$                                &  9/2-& 932634  &932578  & -56  & 9.655E-09&  8.992E-09& 0.95 + 0.04~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F^{\circ}$                                                                                                                                        \\ 
47  & $3p^{5}~^{2}P_{3/2}^{\circ}$                                                               &  3/2-& 939618  &938262  & -1356& 6.758E-11&  6.612E-11& 0.58 + 0.26~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}P^{\circ}$ + 0.06~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}P^{\circ}$                                                                           \\ 
48  & $3p^{5}~^{2}P_{1/2}^{\circ}$                                                               &  1/2-& 983140  &981853  & -1287& 7.232E-11&  7.101E-11& 0.55 + 0.32~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}P^{\circ}$ + 0.05~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}P^{\circ}$                                                                           \\ 
49  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D_{5/2}^{\circ}$                                &  5/2-& 996575  &995925  & -650 & 4.847E-10&  4.721E-10& 0.30 + 0.29~$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D^{\circ}$ + 0.14~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F^{\circ}$                                                                           \\ 
50  & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D_{3/2}^{\circ}$                                &  3/2-& 997480  &996794  & -686 & 3.827E-10&  3.736E-10& 0.21 + 0.30~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F^{\circ}$ + 0.21~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D^{\circ}$                                                                           \\ 
51  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D_{7/2}^{\circ}$                                &  7/2-& 1004111 &1003522 & -589 & 9.958E-10&  9.573E-10& 0.39 + 0.35~$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D^{\circ}$ + 0.06~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F^{\circ}$                                                                           \\ 
52  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D_{1/2}^{\circ}$                                &  1/2-& 1010296 &1009751 & -545 & 7.081E-10&  6.967E-10& 0.47 + 0.41~$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D^{\circ}$ + 0.04~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D^{\circ}$                                                                           \\ 
53  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F_{3/2}^{\circ}$                                &  3/2-& 1014273 &1013628 & -645 & 4.161E-10&  4.070E-10& 0.37 + 0.25~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D^{\circ}$ + 0.19~$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D^{\circ}$                                                                           \\ 
54  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F_{5/2}^{\circ}$                                &  5/2-& 1018976 &1018292 & -684 & 3.642E-10&  3.555E-10& 0.51 + 0.14~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D^{\circ}$ + 0.13~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F^{\circ}$                                                                           \\ 
55  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F_{7/2}^{\circ}$                                &  7/2-& 1026149 &1025438 & -711 & 3.728E-10&  3.625E-10& 0.61 + 0.13~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F^{\circ}$ + 0.07~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}F^{\circ}$                                                                             \\ 
56  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F_{9/2}^{\circ}$                                &  9/2-& 1037337 &1036614 & -723 & 3.949E-10&  3.822E-10& 0.70 + 0.12~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F^{\circ}$ + 0.08~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}F^{\circ}$                                                                             \\ 
57  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}S_{1/2}^{\circ}$                                &  1/2-& 1059382 &1058707 & -675 & 1.890E-10&  1.850E-10& 0.58 + 0.16~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}S^{\circ}$ + 0.12~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{2}S^{\circ}$                                                                             \\ 
58  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}G_{5/2}^{\circ}$                                &  5/2-& 1062836 &1061894 & -942 & 1.151E-10&  1.139E-10& 0.83 + 0.06~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}G^{\circ}$ + 0.04~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F^{\circ}$                                                                             \\ 
59  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}G_{7/2}^{\circ}$                                &  7/2-& 1066873 &1065930 & -943 & 1.207E-10&  1.192E-10& 0.79 + 0.09~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F^{\circ}$ + 0.05~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}G^{\circ}$                                                                             \\ 
60  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}G_{9/2}^{\circ}$                                &  9/2-& 1072826 &1071904 & -922 & 1.344E-10&  1.322E-10& 0.79 + 0.12~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F^{\circ}$ + 0.04~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}G^{\circ}$                                                                             \\ 
61  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}G_{11/2}^{\circ}$                               & 11/2-& 1080540 &1079614 & -926 & 1.517E-10&  1.487E-10& 0.94 + 0.05~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}G^{\circ}$                                                                                                                                          \\ 
62  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D_{1/2}^{\circ}$                                &  1/2-& 1098065 &1097155 & -910 & 6.478E-11&  6.421E-11& 0.46 + 0.27~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D^{\circ}$ + 0.15~$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D^{\circ}$                                                                           \\ 
63  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}G_{7/2}^{\circ}$                                &  7/2-& 1102560 &1101072 & -1488& 1.943E-10&  1.913E-10& 0.76 + 0.10~$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}G)~^{2}G^{\circ}$ + 0.06~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}F^{\circ}$                                                                             \\ 
64  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D_{3/2}^{\circ}$                                &  3/2-& 1104225 &1103307 & -918 & 4.830E-11&  4.799E-11& 0.26 + 0.17~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}P^{\circ}$ + 0.16~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D^{\circ}$                                                                           \\ 
65  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}G_{9/2}^{\circ}$                                &  9/2-& 1105555 &1104083 & -1472& 1.956E-10&  1.916E-10& 0.77 + 0.10~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F^{\circ}$ + 0.08~$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}G)~^{2}G^{\circ}$                                                                             \\ 
66  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}D_{5/2}^{\circ}$                                &  5/2-& 1107114 &1106130 & -984 & 3.260E-11&  3.248E-11& 0.18 + 0.25~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}P^{\circ}$ + 0.10~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D^{\circ}$                                                                           \\ 
67  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}P_{3/2}^{\circ}$                                &  3/2-& 1114709 &1113738 & -971 & 4.585E-11&  4.573E-11& 0.42 + 0.13~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D^{\circ}$ + 0.11~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D^{\circ}$                                                                           \\ 
68  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}P_{1/2}^{\circ}$                                &  1/2-& 1117553 &1116747 & -806 & 1.133E-10&  1.116E-10& 0.53 + 0.24~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}P^{\circ}$ + 0.09~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}S^{\circ}$                                                                           \\ 
69  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}P_{5/2}^{\circ}$                                &  5/2-& 1126315 &1125334 & -981 & 1.456E-11&  1.453E-11& 0.35 + 0.21~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}P^{\circ}$ + 0.17~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}D^{\circ}$                                                                           \\ 
70  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}D_{3/2}^{\circ}$                                &  3/2-& 1130060 &1128834 & -1226& 4.594E-11&  4.563E-11& 0.35 + 0.12~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}D^{\circ}$ + 0.08~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F^{\circ}$                                                                           \\ 
71  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D_{5/2}^{\circ}$                                &  5/2-& 1134054 &1133148 & -906 & 5.703E-11&  5.671E-11& 0.30 + 0.18~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D^{\circ}$ + 0.13~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}P^{\circ}$                                                                           \\ 
72  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F_{7/2}^{\circ}$                                &  7/2-& 1139820 &1138655 & -1165& 4.093E-11&  4.075E-11& 0.61 + 0.10~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F^{\circ}$ + 0.08~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}G^{\circ}$                                                                           \\ 
73  & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D_{7/2}^{\circ}$                                &  7/2-& 1142447 &1141568 & -879 & 3.414E-11&  3.408E-11& 0.24 + 0.33~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D^{\circ}$ + 0.19~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D^{\circ}$                                                                           \\ 
74  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F_{5/2}^{\circ}$                                &  5/2-& 1142857 &1141727 & -1130& 4.280E-11&  4.257E-11& 0.60 + 0.16~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F^{\circ}$ + 0.06~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}F^{\circ}$                                                                           \\ 
75  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F_{9/2}^{\circ}$                                &  9/2-& 1144920 &1143758 & -1162& 7.273E-11&  7.197E-11& 0.61 + 0.11~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}G^{\circ}$ + 0.08~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F^{\circ}$                                                                           \\ 
76  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F_{3/2}^{\circ}$                                &  3/2-& 1146472 &1145354 & -1118& 3.468E-11&  3.453E-11& 0.58 + 0.20~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F^{\circ}$ + 0.05~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}P^{\circ}$                                                                           \\ 
77  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}P_{3/2}^{\circ}$                                &  3/2-& 1150204 &1149227 & -977 & 1.164E-11&  1.162E-11& 0.62 + 0.15~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}S^{\circ}$ + 0.04~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F^{\circ}$                                                                           \\ 
78  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}P_{5/2}^{\circ}$                                &  5/2-& 1155275 &1154343 & -932 & 2.283E-11&  2.274E-11& 0.44 + 0.12~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}F^{\circ}$ + 0.12~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}F^{\circ}$                                                                           \\ 
79  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}F_{7/2}^{\circ}$                                &  7/2-& 1157078 &1155913 & -1165& 6.543E-11&  6.472E-11& 0.32 + 0.27~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}F^{\circ}$ + 0.08~$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}F^{\circ}$                                                                             \\ 
80  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}S_{3/2}^{\circ}$                                &  3/2-& 1158526 &1157231 & -1295& 1.038E-11&  1.041E-11& 0.44 + 0.18~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}P^{\circ}$ + 0.15~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}P^{\circ}$                                                                           \\ 
81  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}P_{1/2}^{\circ}$                                &  1/2-& 1162798 &1161920 & -878 & 7.808E-12&  7.792E-12& 0.57 + 0.19~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}P^{\circ}$ + 0.06~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}P^{\circ}$                                                                           \\ 
82  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}F_{5/2}^{\circ}$                                &  5/2-& 1165423 &1164337 & -1086& 2.964E-11&  2.948E-11& 0.10 + 0.20~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}P^{\circ}$ + 0.16~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}D^{\circ}$                                                                           \\ 
83  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}D_{5/2}^{\circ}$                                &  5/2-& 1173405 &1172167 & -1238& 1.390E-11&  1.387E-11& 0.22 + 0.16~$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D^{\circ}$ + 0.14~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D^{\circ}$                                                                           \\ 
84  & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D_{1/2}^{\circ}$                                &  1/2-& 1176801 &1175577 & -1224& 1.014E-11&  1.011E-11& 0.14 + 0.18~$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D^{\circ}$ + 0.14~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}P^{\circ}$                                                                           \\ 
85  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D_{7/2}^{\circ}$                                &  7/2-& 1177430 &1176230 & -1200& 1.070E-11&  1.071E-11& 0.44 + 0.21~$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D^{\circ}$ + 0.11~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}F^{\circ}$                                                                           \\ 
86  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}D_{3/2}^{\circ}$                                &  3/2-& 1179936 &1178569 & -1367& 1.402E-11&  1.397E-11& 0.33 + 0.12~$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D^{\circ}$ + 0.11~$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D^{\circ}$                                                                           \\ 
87  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}D_{3/2}^{\circ}$                                &  3/2-& 1185681 &1184442 & -1239& 1.314E-11&  1.311E-11& 0.11 + 0.22~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}D^{\circ}$ + 0.15~$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D^{\circ}$                                                                           \\ 
88  & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D_{5/2}^{\circ}$                                &  5/2-& 1189805 &1188611 & -1194& 1.541E-11&  1.538E-11& 0.11 + 0.20~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D^{\circ}$ + 0.15~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}D^{\circ}$                                                                           \\ 
89  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}P_{3/2}^{\circ}$                                &  3/2-& 1197625 &1196282 & -1343& 8.476E-12&  8.433E-12& 0.45 + 0.15~$3p^{5}~^{2}P^{\circ}$ + 0.14~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}P^{\circ}$                                                                                                          \\ 
90  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}G_{7/2}^{\circ}$                                &  7/2-& 1198888 &1197260 & -1628& 2.347E-11&  2.327E-11& 0.51 + 0.14~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}F^{\circ}$ + 0.05~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}G^{\circ}$                                                                           \\ 
91  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}P_{1/2}^{\circ}$                                &  1/2-& 1199781 &1198498 & -1283& 8.341E-12&  8.312E-12& 0.24 + 0.15~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D^{\circ}$ + 0.13~$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D^{\circ}$                                                                           \\ 
92  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}F_{5/2}^{\circ}$                                &  5/2-& 1209935 &1208294 & -1641& 5.246E-11&  5.214E-11& 0.68 + 0.08~$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}G)~^{2}F^{\circ}$ + 0.08~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}F^{\circ}$                                                                             \\ 
93  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}G_{9/2}^{\circ}$                                &  9/2-& 1219083 &1217477 & -1606& 2.854E-11&  2.821E-11& 0.71 + 0.10~$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}G)~^{2}G^{\circ}$ + 0.07~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F^{\circ}$                                                                             \\ 
94  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}F_{7/2}^{\circ}$                                &  7/2-& 1223783 &1222134 & -1649& 2.259E-11&  2.242E-11& 0.23 + 0.22~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}G^{\circ}$ + 0.13~$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D^{\circ}$                                                                           \\ 
95  & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D_{5/2}^{\circ}$                                &  5/2-& 1241538 &1239921 & -1617& 9.249E-12&  9.186E-12& 0.58 + 0.07~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}D^{\circ}$ + 0.05~$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D^{\circ}$                                                                           \\ 
96  & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D_{3/2}^{\circ}$                                &  3/2-& 1241936 &1240352 & -1584& 8.759E-12&  8.718E-12& 0.36 + 0.12~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}D^{\circ}$ + 0.09~$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D^{\circ}$                                                                           \\ 
97  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}P_{1/2}^{\circ}$                                &  1/2-& 1244347 &1242829 & -1518& 9.410E-12&  9.370E-12& 0.19 + 0.31~$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D^{\circ}$ + 0.10~$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D^{\circ}$                                                                           \\ 
98  & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D_{7/2}^{\circ}$                                &  7/2-& 1247140 &1245441 & -1699& 1.134E-11&  1.123E-11& 0.64 + 0.13~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}F^{\circ}$ + 0.06~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}F^{\circ}$                                                                           \\ 
99  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}F_{5/2}^{\circ}$                                &  5/2-& 1251485 &1250110 & -1375& 1.406E-11&  1.404E-11& 0.19 + 0.39~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}G^{\circ}$ + 0.16~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{2}F^{\circ}$                                                                               \\ 
100 & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D_{3/2}^{\circ}$                                &  3/2-& 1252639 &1250844 & -1795& 1.050E-11&  1.046E-11& 0.00 + 0.26~$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D^{\circ}$ + 0.23~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}D^{\circ}$                                                                           \\ 
101 & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D_{1/2}^{\circ}$                                &  1/2-& 1260018 &1258454 & -1564& 1.018E-11&  1.012E-11& 0.36 + 0.23~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}P^{\circ}$ + 0.19~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}P^{\circ}$                                                                           \\ 
102 & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}D_{5/2}^{\circ}$                                &  5/2-& 1267651 &1265749 & -1902& 1.043E-11&  1.045E-11& 0.32 + 0.28~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}D^{\circ}$ + 0.07~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{2}D^{\circ}$                                                                             \\ 
103 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}G_{7/2}^{\circ}$                                  &  7/2-& 1270218 &1268972 & -1246& 1.424E-11&  1.424E-11& 0.47 + 0.16~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}F^{\circ}$ + 0.13~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{2}F^{\circ}$                                                                             \\ 
104 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}G_{5/2}^{\circ}$                                  &  5/2-& 1274812 &1273478 & -1334& 1.420E-11&  1.420E-11& 0.45 + 0.19~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}F^{\circ}$ + 0.11~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}F^{\circ}$                                                                           \\ 
105 & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}F_{7/2}^{\circ}$                                &  7/2-& 1281961 &1280687 & -1274& 1.189E-11&  1.191E-11& 0.24 + 0.40~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}G^{\circ}$ + 0.14~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{2}F^{\circ}$                                                                               \\ 
106 & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}D_{3/2}^{\circ}$                                &  3/2-& 1283948 &1282497 & -1451& 1.426E-11&  1.421E-11& 0.13 + 0.13~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}P^{\circ}$ + 0.13~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}P^{\circ}$                                                                           \\ 
107 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{2}S_{1/2}^{\circ}$                                  &  1/2-& 1289299 &1287976 & -1323& 8.332E-12&  8.336E-12& 0.33 + 0.25~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}S^{\circ}$ + 0.21~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}S^{\circ}$                                                                           \\ 
108 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}G_{9/2}^{\circ}$                                  &  9/2-& 1290892 &1289932 & -960 & 2.956E-11&  2.955E-11& 0.88 + 0.05~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}G^{\circ}$ + 0.02~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}F^{\circ}$                                                                             \\ 
109 & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}P_{3/2}^{\circ}$                                &  3/2-& 1292598 &1291082 & -1516& 1.116E-11&  1.111E-11& 0.20 + 0.13~$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{3}S\,3d~^{2}D^{\circ}$ + 0.13~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}D^{\circ}$                                                                           \\ 
110 & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}F_{5/2}^{\circ}$                                &  5/2-& 1300186 &1298367 & -1819& 9.668E-12&  9.623E-12& 0.40 + 0.10~$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{3}S\,3d~^{2}D^{\circ}$ + 0.09~$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D^{\circ}$                                                                           \\ 
111 & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}P_{3/2}^{\circ}$                                &  3/2-& 1300878 &1299497 & -1381& 6.482E-12&  6.469E-12& 0.24 + 0.29~$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}P^{\circ}$ + 0.14~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}P^{\circ}$                                                                             \\ 
112 & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}D_{5/2}^{\circ}$                                &  5/2-& 1312576 &1310886 & -1690& 1.065E-11&  1.060E-11& 0.36 + 0.29~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}F^{\circ}$ + 0.07~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{2}D^{\circ}$                                                                             \\ 
113 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}G_{11/2}^{\circ}$                                 & 11/2-& 1313814 &1312889 & -925 & 3.256E-11&  3.256E-11& 0.93 + 0.05~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}G^{\circ}$                                                                                                                                        \\ 
114 & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}F_{7/2}^{\circ}$                                &  7/2-& 1319448 &1317534 & -1914& 1.050E-11&  1.044E-11& 0.72 + 0.10~$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D^{\circ}$ + 0.05~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}F^{\circ}$                                                                           \\ 
115 & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}P_{1/2}^{\circ}$                                &  1/2-& 1329567 &1328327 & -1240& 7.958E-12&  7.948E-12& 0.11 + 0.26~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D^{\circ}$ + 0.20~$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}P^{\circ}$                                                                               \\ 
116 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D_{1/2}^{\circ}$                                  &  1/2-& 1337031 &1335810 & -1221& 8.988E-12&  8.979E-12& 0.49 + 0.12~$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}P^{\circ}$ + 0.07~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}P^{\circ}$                                                                             \\ 
117 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D_{3/2}^{\circ}$                                  &  3/2-& 1339822 &1338733 & -1089& 1.193E-11&  1.193E-11& 0.63 + 0.09~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}D^{\circ}$ + 0.06~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D^{\circ}$                                                                             \\ 
118 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D_{5/2}^{\circ}$                                  &  5/2-& 1344054 &1342773 & -1281& 1.025E-11&  1.023E-11& 0.29 + 0.13~$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}F^{\circ}$ + 0.11~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}D^{\circ}$                                                                               \\ 
119 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D_{7/2}^{\circ}$                                  &  7/2-& 1355868 &1355049 & -819 & 9.422E-12&  9.423E-12& 0.19 + 0.30~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}F^{\circ}$ + 0.24~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}D^{\circ}$                                                                               \\ 
120 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}F_{3/2}^{\circ}$                                  &  3/2-& 1356372 &1355874 & -498 & 6.779E-12&  6.774E-12& 0.75 + 0.07~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F^{\circ}$ + 0.05~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D^{\circ}$                                                                             \\ 
121 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}F_{5/2}^{\circ}$                                  &  5/2-& 1357074 &1355633 & -1441& 1.019E-11&  1.018E-11& 0.42 + 0.19~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}F^{\circ}$ + 0.17~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D^{\circ}$                                                                             \\ 
122 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}G)~^{2}H_{9/2}^{\circ}$                                  &  9/2-& 1360178 &1358651 & -1527& 1.998E-11&  2.001E-11& 0.82 + 0.06~$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}G)~^{2}G^{\circ}$ + 0.04~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}G^{\circ}$                                                                             \\ 
123 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}P_{1/2}^{\circ}$                                  &  1/2-& 1362588 &1361472 & -1116& 9.599E-12&  9.599E-12& 0.76 + 0.09~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}S^{\circ}$ + 0.05~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}P^{\circ}$                                                                           \\ 
124 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}F_{5/2}^{\circ}$                                  &  5/2-& 1364594 &1364053 & -541 & 7.178E-12&  7.172E-12& 0.65 + 0.15~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D^{\circ}$ + 0.06~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F^{\circ}$                                                                             \\ 
125 & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}P_{3/2}^{\circ}$                                &  3/2-& 1366921 &1365022 & -1899& 6.809E-12&  6.813E-12& 0.39 + 0.24~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}P^{\circ}$ + 0.11~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{2}P^{\circ}$                                                                             \\ 
126 & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}P_{1/2}^{\circ}$                                &  1/2-& 1373399 &1371405 & -1994& 6.946E-12&  6.951E-12& 0.42 + 0.29~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}P^{\circ}$ + 0.12~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{2}P^{\circ}$                                                                             \\ 
127 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}P_{3/2}^{\circ}$                                  &  3/2-& 1373856 &1372869 & -987 & 9.285E-12&  9.287E-12& 0.70 + 0.06~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D^{\circ}$ + 0.05~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}P^{\circ}$                                                                             \\ 
128 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}F_{7/2}^{\circ}$                                  &  7/2-& 1378654 &1377898 & -756 & 7.926E-12&  7.916E-12& 0.48 + 0.14~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D^{\circ}$ + 0.09~$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}F^{\circ}$                                                                               \\ 
129 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}F_{9/2}^{\circ}$                                  &  9/2-& 1378772 &1378317 & -455 & 7.670E-12&  7.670E-12& 0.75 + 0.06~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F^{\circ}$ + 0.05~$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}G)~^{2}H^{\circ}$                                                                             \\ 
130 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}F_{7/2}^{\circ}$                                  &  7/2-& 1386849 &1385499 & -1350& 1.061E-11&  1.060E-11& 0.35 + 0.24~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D^{\circ}$ + 0.18~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}F^{\circ}$                                                                             \\ 
131 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}D_{3/2}^{\circ}$                                  &  3/2-& 1387365 &1385765 & -1600& 8.216E-12&  8.196E-12& 0.30 + 0.23~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}D^{\circ}$ + 0.15~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}D^{\circ}$                                                                           \\ 
132 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}D_{5/2}^{\circ}$                                  &  5/2-& 1388504 &1387013 & -1491& 7.247E-12&  7.234E-12& 0.05 + 0.18~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}P^{\circ}$ + 0.16~$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{3}S\,3d~^{2}D^{\circ}$                                                                             \\ 
133 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}P_{5/2}^{\circ}$                                  &  5/2-& 1396275 &1395185 & -1090& 8.129E-12&  8.121E-12& 0.55 + 0.12~$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{3}S\,3d~^{2}D^{\circ}$ + 0.05~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}P^{\circ}$                                                                           \\ 
134 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}G)~^{2}G_{7/2}^{\circ}$                                  &  7/2-& 1396970 &1395643 & -1327& 8.477E-12&  8.461E-12& 0.40 + 0.22~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{2}G^{\circ}$ + 0.15~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}G^{\circ}$                                                                             \\ 
135 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}G)~^{2}H_{11/2}^{\circ}$                                 & 11/2-& 1404516 &1402885 & -1631& 2.387E-11&  2.392E-11& 0.97                                                                                                                                                                                                     \\ 
136 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}G)~^{2}G_{9/2}^{\circ}$                                  &  9/2-& 1415644 &1414411 & -1233& 9.011E-12&  9.002E-12& 0.34 + 0.27~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{2}G^{\circ}$ + 0.13~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}G^{\circ}$                                                                             \\ 
137 & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{3}S\,3d~^{2}D_{5/2}^{\circ}$                                &  5/2-& 1422979 &1421522 & -1457& 5.442E-12&  5.435E-12& 0.27 + 0.21~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}D^{\circ}$ + 0.16~$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}D^{\circ}$                                                                             \\ 
138 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}D_{7/2}^{\circ}$                                  &  7/2-& 1426163 &1425693 & -470 & 5.448E-12&  5.452E-12& 0.47 + 0.29~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D^{\circ}$ + 0.10~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D^{\circ}$                                                                             \\ 
139 & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{3}S\,3d~^{2}D_{3/2}^{\circ}$                                &  3/2-& 1429203 &1427673 & -1530& 5.020E-12&  5.016E-12& 0.33 + 0.10~$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}D^{\circ}$ + 0.09~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{2}D^{\circ}$                                                                               \\ 
140 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}D_{5/2}^{\circ}$                                  &  5/2-& 1429492 &1428906 & -586 & 5.839E-12&  5.837E-12& 0.45 + 0.09~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D^{\circ}$ + 0.07~$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}D^{\circ}$                                                                               \\ 
141 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}D_{3/2}^{\circ}$                                  &  3/2-& 1431248 &1430797 & -451 & 5.016E-12&  5.015E-12& 0.58 + 0.08~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D^{\circ}$ + 0.08~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D^{\circ}$                                                                             \\ 
142 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}D_{1/2}^{\circ}$                                  &  1/2-& 1433447 &1432587 & -860 & 5.097E-12&  5.092E-12& 0.50 + 0.12~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}S^{\circ}$ + 0.11~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{2}S^{\circ}$                                                                             \\ 
143 & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}S_{1/2}^{\circ}$                                &  1/2-& 1436365 &1435207 & -1158& 5.071E-12&  5.063E-12& 0.33 + 0.32~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{2}S^{\circ}$ + 0.18~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}D^{\circ}$                                                                               \\ 
144 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}P_{3/2}^{\circ}$                                  &  3/2-& 1465846 &1464521 & -1325& 4.474E-12&  4.469E-12& 0.45 + 0.09~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}P^{\circ}$ + 0.07~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}P^{\circ}$                                                                           \\ 
145 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}G)~^{2}F_{7/2}^{\circ}$                                  &  7/2-& 1468396 &1467274 & -1122& 7.689E-12&  7.691E-12& 0.51 + 0.12~$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}F^{\circ}$ + 0.09~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}F^{\circ}$                                                                             \\ 
146 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{0}S)~^{2}P_{1/2}^{\circ}$                                  &  1/2-& 1470745 &1468758 & -1987& 9.150E-12&  9.152E-12& 0.66 + 0.10~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{2}P^{\circ}$ + 0.09~$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}P^{\circ}$                                                                               \\ 
147 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{2}F_{5/2}^{\circ}$                                  &  5/2-& 1471999 &1470857 & -1142& 5.920E-12&  5.923E-12& 0.27 + 0.28~$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}G)~^{2}F^{\circ}$ + 0.13~$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}F^{\circ}$                                                                               \\ 
148 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}S_{3/2}^{\circ}$                                  &  3/2-& 1476416 &1476444 & 28   & 3.936E-12&  3.942E-12& 0.70 + 0.15~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}S^{\circ}$ + 0.04~$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{2}P^{\circ}$                                                                             \\ 
149 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{2}D_{3/2}^{\circ}$                                  &  3/2-& 1497134 &1495800 & -1334& 4.784E-12&  4.784E-12& 0.31 + 0.20~$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}D^{\circ}$ + 0.07~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}D^{\circ}$                                                                             \\ 
150 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}P_{1/2}^{\circ}$                                  &  1/2-& 1498144 &1496876 & -1268& 4.238E-12&  4.234E-12& 0.47 + 0.16~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}P^{\circ}$ + 0.10~$3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}P^{\circ}$                                                                           \\ 
\end{longtable}
\clearpage

\newpage
\linespread{1}
\scriptsize
\setlength{\tabcolsep}{5pt}
\begin{longtable}{llccccccccc}
	\caption{\label{table3}Energy levels (in cm$^{-1}$) relative to the ground state for the lowest 41 states of the $3s^2 3p^3$, $3s 3p^4$, and $3s^2 3p^2 3d$  configurations. NIST -- experimental values from the NIST ASD~\citep{Kramida.2018.V.p}; MCDHF --  present MCDF results; MBPT -- present MBPT results; Vilkas -- theoretical values from \citet{Vilkas.2004.V37.p4763}. Hu -- theoretical values from \citet{Hu.2020.V137.p1141};   $\Delta E$ -- differences  (in cm$^{-1}$)  between calculated energies from different calculations and the NIST values.}\\
	\midrule
	Key & State & NIST & \multicolumn{2}{c}{MCDHF} &  \multicolumn{2}{c}{MBPT}  & \multicolumn{2}{c}{Vilkas}& \multicolumn{2}{c}{Hu}\\
\cmidrule(r){4-5}\cmidrule(r){6-7}\cmidrule(r){8-9}\cmidrule(r){10-11}
&       &   $E$  &  $E$                       &  $\Delta E$           & $E$  &  $\Delta E$ & $E$ & $\Delta E$& $E$ & $\Delta E$ \\
	\midrule
	\endfirsthead
	\caption{(\emph{continued})} \\
	\toprule
	Key & State & NIST & \multicolumn{2}{c}{MCDHF} &  \multicolumn{2}{c}{MBPT}  & \multicolumn{2}{c}{Vilkas}& \multicolumn{2}{c}{Hu}\\
	\cmidrule(r){4-5}\cmidrule(r){6-7}\cmidrule(r){8-9}\cmidrule(r){10-11}
	&       &   $E$  &  $E$                       &  $\Delta E$           & $E$  &  $\Delta E$ & $E$ & $\Delta E$& $E$ & $\Delta E$ \\
	\midrule
	\endhead
	\midrule
	\endfoot
	\bottomrule
	\endlastfoot
1   & $3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S_{3/2}^{\circ}$                                            &0       &0      &     &0       &      &0      &      &0       &    \\ 
2   & $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{3/2}^{\circ}$                                            &56117   &56391  & 274 &56045   &-72   &56172  &55    &57077   &960 \\ 
3   & $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{5/2}^{\circ}$                                            &73646   &73792  & 146 &73462   &-184  &73601  &-45   &74606   &960 \\ 
4   & $3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{1/2}^{\circ}$                                            &112334  &112610 & 276 &112242  &-92   &112351 &17    &113963  &1629\\ 
5   & $3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{3/2}^{\circ}$                                            &142132  &142533 & 401 &142198  &66    &142344 &212   &143685  &1553\\ 
6   & $3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P_{5/2}$                                                  &        &407960 &     &407218  &      &407303 &      &407243  &    \\ 
7   & $3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P_{3/2}$                                                  &        &437196 &     &436516  &      &436574 &      &436471  &    \\ 
8   & $3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P_{1/2}$                                                  &        &446553 &     &445870  &      &445911 &      &445910  &    \\ 
9   & $3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D_{3/2}$                                                  &        &506407 &     &505276  &      &505674 &      &506181  &    \\ 
10  & $3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D_{5/2}$                                                  &        &516956 &     &515834  &      &516212 &      &516704  &    \\ 
11  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P_{3/2}$                                          &        &573927 &     &572773  &      &573468 &      &573802  &    \\ 
12  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P_{1/2}$                                          &        &580238 &     &578991  &      &579378 &      &580386  &    \\ 
13  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{3/2}$                                          &        &602384 &     &601564  &      &602329 &      &602207  &    \\ 
14  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{5/2}$                                          &        &614345 &     &613573  &      &614333 &      &614173  &    \\ 
15  & $3s~^{2}S\,3p^{4}(^{1}_{0}S)~^{2}S_{1/2}$                                                  &        &623743 &     &622626  &      &622907 &      &623869  &    \\ 
16  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}F_{5/2}$                                          &        &633129 &     &632270  &      &633107 &      &633259  &    \\ 
17  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{7/2}$                                          &        &633598 &     &632860  &      &633608 &      &633562  &    \\ 
18  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}F_{7/2}$                                          &        &646407 &     &645595  &      &646432 &      &646714  &    \\ 
19  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{1/2}$                                          &        &649359 &     &648593  &      &649299 &      &649405  &    \\ 
20  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{3/2}$                                          &        &649473 &     &648766  &      &649544 &      &649508  &    \\ 
21  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{9/2}$                                          &        &652464 &     &651687  &      &652478 &      &652548  &    \\ 
22  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{5/2}$                                          &        &662869 &     &662146  &      &662932 &      &662947  &    \\ 
23  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{7/2}$                                          &        &691592 &     &690796  &      &691652 &      &691910  &    \\ 
24  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}G_{7/2}$                                          &        &718883 &     &717605  &      &718683 &      &719700  &    \\ 
25  & $3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P_{3/2}$                                                  &        &719250 &     &718237  &      &719104 &      &720954  &    \\ 
26  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}G_{9/2}$                                          &        &731518 &     &730297  &      &731321 &      &732363  &    \\ 
27  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{5/2}$                                          &731502  &731688 & 186 &730747  &-755  &731880 &378   &732349  &847 \\ 
28  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{3/2}$                                          &740598  &740900 & 302 &739947  &-651  &741056 &458   &741520  &922 \\ 
29  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{1/2}$                                          &        &744989 &     &744065  &      &745076 &      &745851  &    \\ 
30  & $3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D_{3/2}$                                          &        &758011 &     &757054  &      &757939 &      &758765  &    \\ 
31  & $3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P_{1/2}$                                                  &        &760712 &     &759824  &      &760700 &      &762169  &    \\ 
32  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{5/2}$                                          &        &782977 &     &781909  &      &783096 &      &784043  &    \\ 
33  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{3/2}$                                          &        &798885 &     &797881  &      &799083 &      &800423  &    \\ 
34  & $3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D_{5/2}$                                          &805800  &806347 & 547 &805138  &-662  &806293 &493   &807584  &1784\\ 
35  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{1/2}$                                          &        &812265 &     &810992  &      &812359 &      &813621  &    \\ 
36  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F_{5/2}$                                          &        &817296 &     &816105  &      &817491 &      &818823  &    \\ 
37  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F_{7/2}$                                          &834392  &834863 & 471 &833538  &-854  &835203 &811   &836707  &2315\\ 
38  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{3/2}$                                          &840300  &839341 & -959&838066  &-2234 &839380 &-920  &840581  &281 \\ 
39  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}S_{1/2}$                                          &        &843560 &     &842599  &      &843726 &      &845711  &    \\ 
40  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{3/2}$                                          &        &876437 &     &875055  &      &877704 &      &878116  &    \\ 
41  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{5/2}$                                          &876810  &877457 & 647 &876147  &-663  &876410 &-400  &879152  &2342\\ 

\end{longtable}
\clearpage

\clearpage
\linespread{1}
\tiny
\setlength{\tabcolsep}{5pt}
\begin{longtable}{llcccccccccl}
	\caption{\label{table2}Transition wavelengths $\lambda$ (in {\AA}), transition rates $A$ (in s$^{-1}$), weighted oscillator strengths $gf$, and line strengths $S$ (in a.u.) 
		between the lowest 150 states  listed in Table~\ref{table1}. E1 and E2 transition data in both the length ($l$) and velocity ($v$) forms are provided. Type is the type of the multipole, and BF is the branching fraction from the upper level. The last column (Acc.) represents the estimated accuracy of the $S$ values using the terminology of the NIST ASD. Only transitions with BF  $\geq 10^{-5}$ are presented.}\\
	\toprule
	$i$ & $j$& 		$\lambda$ & Type  &BF & $A^l$ & $gf^l$ & $S^l$ & $A^v$ & $gf^v$ & $S^v$&  Acc.     \\	\midrule
	\endfirsthead
	\caption{(\emph{continued})} \\
	\toprule
	$i$ & $j$& 		$\lambda$ & Type  &BF & $A^l$ & $gf^l$ & $S^l$ & $A^v$ & $gf^v$ & $S^v$&  Acc.     \\	
\midrule
	\endhead
	\midrule
	\endfoot
	\bottomrule
	\endlastfoot
    1&    2&  1.77332E+03&  M1&  9.998E-01&  1.340E+03&  2.528E-06&  1.108E+00&           &           &           &       \\
1&    2&  1.77332E+03&  E2&  2.142E-04&  2.871E-01&  5.415E-10&  1.798E-02&  2.819E-01&  5.317E-10&  1.766E-02&  B+   \\
1&    3&  1.35516E+03&  M1&  7.513E-01&  1.324E+02&  2.187E-07&  7.328E-02&           &           &           &       \\
1&    3&  1.35516E+03&  E2&  8.368E-03&  1.474E+00&  2.436E-09&  3.610E-02&  1.448E+00&  2.392E-09&  3.546E-02&  B+   \\
2&    3&  5.74697E+03&  M1&  2.404E-01&  4.235E+01&  1.258E-06&  1.788E+00&           &           &           &       \\
1&    4&  8.88019E+02&  M1&  8.519E-01&  2.954E+03&  6.984E-07&  1.534E-01&           &           &           &       \\
1&    4&  8.88019E+02&  E2&  1.162E-03&  4.030E+00&  9.530E-10&  3.975E-03&  3.996E+00&  9.448E-10&  3.940E-03&  D    \\
2&    4&  1.77876E+03&  M1&  1.459E-01&  5.058E+02&  4.798E-07&  2.111E-01&           &           &           &       \\
2&    4&  1.77876E+03&  E2&  9.176E-04&  3.181E+00&  3.018E-09&  1.012E-01&  3.168E+00&  3.005E-09&  1.007E-01&  A+   \\
3&    4&  2.57610E+03&  E2&  1.295E-04&  4.488E-01&  8.931E-10&  9.093E-02&  4.472E-01&  8.897E-10&  9.059E-02&  B+   \\
1&    5&  7.01590E+02&  M1&  3.016E-01&  2.532E+03&  7.474E-07&  1.297E-01&           &           &           &       \\
2&    5&  1.16087E+03&  M1&  5.358E-01&  4.499E+03&  3.635E-06&  1.044E+00&           &           &           &       \\
2&    5&  1.16087E+03&  E2&  6.275E-04&  5.269E+00&  4.258E-09&  3.968E-02&  5.260E+00&  4.251E-09&  3.961E-02&  B+   \\
3&    5&  1.45472E+03&  M1&  1.401E-01&  1.176E+03&  1.493E-06&  5.371E-01&           &           &           &       \\
3&    5&  1.45472E+03&  E2&  1.152E-03&  9.674E+00&  1.228E-08&  2.251E-01&  9.613E+00&  1.220E-08&  2.237E-01&  A+   \\
4&    5&  3.34190E+03&  M1&  2.078E-02&  1.745E+02&  1.169E-06&  9.659E-01&           &           &           &       \\
1&    6&  2.45122E+02&  E1&  8.800E-01&  2.802E+09&  1.515E-01&  1.222E-01&  2.886E+09&  1.560E-01&  1.259E-01&  A    \\
2&    6&  2.84439E+02&  E1&  7.131E-02&  2.271E+08&  1.653E-02&  1.548E-02&  2.390E+08&  1.739E-02&  1.629E-02&  B+   \\
3&    6&  2.99250E+02&  E1&  4.678E-02&  1.490E+08&  1.200E-02&  1.182E-02&  1.582E+08&  1.274E-02&  1.255E-02&  B+   \\
5&    6&  3.76752E+02&  E1&  1.925E-03&  6.132E+06&  7.829E-04&  9.711E-04&  6.684E+06&  8.534E-04&  1.058E-03&  B    \\
1&    7&  2.28730E+02&  E1&  9.673E-01&  3.758E+09&  1.179E-01&  8.878E-02&  3.827E+09&  1.201E-01&  9.041E-02&  A+   \\
2&    7&  2.62602E+02&  E1&  4.763E-05&  1.850E+05&  7.652E-06&  6.616E-06&  1.460E+05&  6.039E-06&  5.221E-06&  D+   \\
3&    7&  2.75176E+02&  E1&  1.559E-02&  6.056E+07&  2.750E-03&  2.491E-03&  6.404E+07&  2.908E-03&  2.635E-03&  B+   \\
4&    7&  3.08085E+02&  E1&  4.366E-04&  1.696E+06&  9.655E-05&  9.793E-05&  1.766E+06&  1.005E-04&  1.020E-04&  B    \\
5&    7&  3.39371E+02&  E1&  1.665E-02&  6.469E+07&  4.468E-03&  4.992E-03&  6.942E+07&  4.795E-03&  5.357E-03&  B    \\
1&    8&  2.23938E+02&  E1&  9.479E-01&  4.110E+09&  6.180E-02&  4.556E-02&  4.171E+09&  6.272E-02&  4.624E-02&  A+   \\
2&    8&  2.56304E+02&  E1&  1.733E-02&  7.513E+07&  1.480E-03&  1.249E-03&  7.663E+07&  1.509E-03&  1.274E-03&  A    \\
4&    8&  2.99452E+02&  E1&  2.997E-02&  1.300E+08&  3.494E-03&  3.445E-03&  1.389E+08&  3.735E-03&  3.682E-03&  B+   \\
5&    8&  3.28926E+02&  E1&  4.849E-03&  2.103E+07&  6.821E-04&  7.387E-04&  2.294E+07&  7.443E-04&  8.060E-04&  B    \\
1&    9&  1.97470E+02&  E1&  2.827E-02&  2.186E+08&  5.112E-03&  3.324E-03&  2.204E+08&  5.155E-03&  3.351E-03&  A    \\
2&    9&  2.22215E+02&  E1&  9.089E-01&  7.029E+09&  2.081E-01&  1.523E-01&  7.178E+09&  2.125E-01&  1.555E-01&  A    \\
3&    9&  2.31153E+02&  E1&  6.528E-03&  5.049E+07&  1.618E-03&  1.231E-03&  5.458E+07&  1.749E-03&  1.331E-03&  B    \\
4&    9&  2.53938E+02&  E1&  4.650E-02&  3.596E+08&  1.391E-02&  1.163E-02&  3.697E+08&  1.430E-02&  1.195E-02&  A    \\
5&    9&  2.74821E+02&  E1&  9.804E-03&  7.582E+07&  3.434E-03&  3.107E-03&  7.790E+07&  3.528E-03&  3.192E-03&  A    \\
1&   10&  1.93440E+02&  E1&  9.581E-03&  5.928E+07&  1.995E-03&  1.271E-03&  5.958E+07&  2.005E-03&  1.277E-03&  A    \\
3&   10&  2.25650E+02&  E1&  8.184E-01&  5.063E+09&  2.319E-01&  1.723E-01&  5.176E+09&  2.371E-01&  1.761E-01&  A    \\
5&   10&  2.67078E+02&  E1&  1.720E-01&  1.064E+09&  6.830E-02&  6.005E-02&  1.119E+09&  7.179E-02&  6.312E-02&  B+   \\
1&   11&  1.74238E+02&  E1&  9.784E-03&  1.369E+08&  2.492E-03&  1.430E-03&  1.359E+08&  2.475E-03&  1.420E-03&  A    \\
2&   11&  1.93224E+02&  E1&  2.918E-02&  4.083E+08&  9.142E-03&  5.815E-03&  4.234E+08&  9.481E-03&  6.031E-03&  B+   \\
3&   11&  1.99946E+02&  E1&  8.411E-01&  1.177E+10&  2.822E-01&  1.857E-01&  1.195E+10&  2.865E-01&  1.886E-01&  A+   \\
4&   11&  2.16771E+02&  E1&  6.076E-02&  8.502E+08&  2.396E-02&  1.710E-02&  8.699E+08&  2.451E-02&  1.749E-02&  A    \\
5&   11&  2.31807E+02&  E1&  5.919E-02&  8.283E+08&  2.669E-02&  2.037E-02&  8.688E+08&  2.800E-02&  2.136E-02&  B+   \\
1&   12&  1.72343E+02&  E1&  5.197E-02&  1.033E+09&  9.199E-03&  5.219E-03&  1.044E+09&  9.295E-03&  5.274E-03&  A    \\
2&   12&  1.90896E+02&  E1&  6.306E-01&  1.253E+10&  1.370E-01&  8.607E-02&  1.266E+10&  1.383E-01&  8.693E-02&  A+   \\
4&   12&  2.13846E+02&  E1&  3.162E-01&  6.284E+09&  8.616E-02&  6.066E-02&  6.454E+09&  8.850E-02&  6.230E-02&  A    \\
5&   12&  2.28465E+02&  E1&  1.244E-03&  2.474E+07&  3.871E-04&  2.912E-04&  2.928E+07&  4.582E-04&  3.446E-04&  C    \\
1&   13&  1.66007E+02&  E1&  2.594E-01&  5.657E+08&  9.350E-03&  5.110E-03&  5.696E+08&  9.413E-03&  5.144E-03&  A    \\
2&   13&  1.83153E+02&  E1&  5.627E-01&  1.227E+09&  2.469E-02&  1.489E-02&  1.251E+09&  2.517E-02&  1.518E-02&  A+   \\
3&   13&  1.89182E+02&  E1&  1.639E-01&  3.575E+08&  7.673E-03&  4.779E-03&  3.638E+08&  7.809E-03&  4.863E-03&  A    \\
4&   13&  2.04176E+02&  E1&  1.138E-02&  2.482E+07&  6.205E-04&  4.171E-04&  2.462E+07&  6.155E-04&  4.137E-04&  B+   \\
5&   13&  2.17462E+02&  E1&  2.654E-03&  5.788E+06&  1.642E-04&  1.175E-04&  6.042E+06&  1.713E-04&  1.227E-04&  B+   \\
1&   14&  1.62775E+02&  E1&  6.962E-01&  8.104E+08&  1.931E-02&  1.035E-02&  8.069E+08&  1.923E-02&  1.031E-02&  A+   \\
2&   14&  1.79227E+02&  E1&  7.062E-02&  8.221E+07&  2.375E-03&  1.402E-03&  7.852E+07&  2.269E-03&  1.339E-03&  B+   \\
3&   14&  1.84996E+02&  E1&  2.043E-01&  2.378E+08&  7.320E-03&  4.458E-03&  2.416E+08&  7.438E-03&  4.530E-03&  A    \\
5&   14&  2.11949E+02&  E1&  2.894E-02&  3.369E+07&  1.361E-03&  9.500E-04&  3.447E+07&  1.393E-03&  9.719E-04&  B+   \\
1&   15&  1.60322E+02&  E1&  1.692E-02&  1.872E+08&  1.442E-03&  7.613E-04&  1.877E+08&  1.447E-03&  7.636E-04&  B+   \\
2&   15&  1.76257E+02&  E1&  1.853E-03&  2.050E+07&  1.909E-04&  1.108E-04&  2.032E+07&  1.893E-04&  1.098E-04&  B+   \\
4&   15&  1.95644E+02&  E1&  1.490E-01&  1.648E+09&  1.892E-02&  1.218E-02&  1.665E+09&  1.911E-02&  1.231E-02&  A+   \\
5&   15&  2.07810E+02&  E1&  8.322E-01&  9.205E+09&  1.192E-01&  8.154E-02&  9.373E+09&  1.214E-01&  8.303E-02&  A+   \\
1&   16&  1.57946E+02&  E1&  9.844E-01&  5.905E+08&  1.325E-02&  6.890E-03&  5.883E+08&  1.320E-02&  6.865E-03&  A    \\
2&   16&  1.73389E+02&  E1&  1.519E-04&  9.108E+04&  2.463E-06&  1.406E-06&  4.119E+04&  1.114E-06&  6.358E-07&  E    \\
3&   16&  1.78783E+02&  E1&  1.138E-02&  6.829E+06&  1.963E-04&  1.156E-04&  7.770E+06&  2.234E-04&  1.315E-04&  C+   \\
5&   16&  2.03834E+02&  E1&  4.017E-03&  2.409E+06&  9.004E-05&  6.042E-05&  2.305E+06&  8.615E-05&  5.781E-05&  B    \\
3&   17&  1.78633E+02&  E1&  1.000E+00&  1.089E+08&  4.169E-03&  2.452E-03&  1.054E+08&  4.034E-03&  2.372E-03&  B+   \\
3&   18&  1.74637E+02&  E1&  1.000E+00&  1.095E+08&  4.005E-03&  2.302E-03&  1.059E+08&  3.872E-03&  2.226E-03&  B+   \\
1&   19&  1.53998E+02&  E1&  4.504E-02&  2.949E+08&  2.097E-03&  1.063E-03&  2.953E+08&  2.100E-03&  1.065E-03&  A    \\
2&   19&  1.68643E+02&  E1&  4.427E-01&  2.899E+09&  2.472E-02&  1.372E-02&  2.922E+09&  2.492E-02&  1.383E-02&  A+   \\
4&   19&  1.86307E+02&  E1&  3.941E-03&  2.581E+07&  2.686E-04&  1.647E-04&  2.876E+07&  2.993E-04&  1.836E-04&  C+   \\
5&   19&  1.97307E+02&  E1&  5.083E-01&  3.329E+09&  3.886E-02&  2.524E-02&  3.404E+09&  3.973E-02&  2.581E-02&  A    \\
1&   20&  1.53971E+02&  E1&  4.050E-01&  2.031E+09&  2.888E-02&  1.464E-02&  2.037E+09&  2.896E-02&  1.468E-02&  A+   \\
2&   20&  1.68611E+02&  E1&  4.962E-03&  2.489E+07&  4.243E-04&  2.355E-04&  2.382E+07&  4.061E-04&  2.254E-04&  B+   \\
3&   20&  1.73707E+02&  E1&  5.373E-01&  2.695E+09&  4.877E-02&  2.789E-02&  2.730E+09&  4.941E-02&  2.825E-02&  A+   \\
4&   20&  1.86268E+02&  E1&  2.495E-02&  1.252E+08&  2.604E-03&  1.597E-03&  1.311E+08&  2.727E-03&  1.672E-03&  B+   \\
5&   20&  1.97262E+02&  E1&  2.783E-02&  1.396E+08&  3.258E-03&  2.116E-03&  1.445E+08&  3.371E-03&  2.189E-03&  B+   \\
3&   21&  1.72809E+02&  M2&  3.528E-01&  1.369E+02&  6.130E-09&  1.415E+01&           &           &           &       \\
6&   21&  4.08991E+02&  E2&  2.471E-01&  9.591E+01&  2.405E-08&  9.800E-03&  9.609E+01&  2.410E-08&  9.818E-03&  D    \\
10&   21&  7.37964E+02&  E2&  2.804E-03&  1.088E+00&  8.884E-10&  2.127E-03&  1.105E+00&  9.022E-10&  2.160E-03&  D    \\
14&   21&  2.62331E+03&  E2&  5.400E-05&  2.096E-02&  2.162E-10&  2.325E-02&  2.091E-02&  2.157E-10&  2.319E-02&  B+   \\
17&   21&  5.30057E+03&  M1&  3.968E-01&  1.540E+02&  6.487E-06&  8.503E+00&           &           &           &       \\
18&   21&  1.65088E+04&  M1&  4.433E-04&  1.721E-01&  7.030E-08&  2.870E-01&           &           &           &       \\
1&   22&  1.50860E+02&  E1&  6.957E-01&  2.510E+09&  5.137E-02&  2.552E-02&  2.506E+09&  5.129E-02&  2.547E-02&  A+   \\
2&   22&  1.64887E+02&  E1&  7.875E-02&  2.841E+08&  6.947E-03&  3.771E-03&  2.817E+08&  6.889E-03&  3.740E-03&  A    \\
3&   22&  1.69757E+02&  E1&  2.130E-01&  7.684E+08&  1.992E-02&  1.113E-02&  7.643E+08&  1.981E-02&  1.107E-02&  A+   \\
5&   22&  1.92184E+02&  E1&  1.255E-02&  4.528E+07&  1.504E-03&  9.517E-04&  4.862E+07&  1.615E-03&  1.022E-03&  B    \\
3&   23&  1.61865E+02&  E1&  1.000E+00&  1.990E+08&  6.252E-03&  3.331E-03&  1.973E+08&  6.201E-03&  3.305E-03&  A    \\
3&   24&  1.55017E+02&  E1&  1.000E+00&  1.930E+09&  5.561E-02&  2.838E-02&  1.920E+09&  5.534E-02&  2.824E-02&  A+   \\
1&   25&  1.39034E+02&  E1&  6.359E-02&  6.883E+09&  7.979E-02&  3.652E-02&  6.928E+09&  8.031E-02&  3.676E-02&  A+   \\
2&   25&  1.50862E+02&  E1&  3.685E-01&  3.989E+10&  5.445E-01&  2.704E-01&  4.010E+10&  5.473E-01&  2.718E-01&  AA   \\
3&   25&  1.54929E+02&  E1&  5.251E-01&  5.684E+10&  8.182E-01&  4.173E-01&  5.731E+10&  8.249E-01&  4.207E-01&  AA   \\
4&   25&  1.64843E+02&  E1&  1.873E-02&  2.027E+09&  3.304E-02&  1.793E-02&  2.049E+09&  3.338E-02&  1.812E-02&  A+   \\
5&   25&  1.73395E+02&  E1&  2.408E-02&  2.606E+09&  4.699E-02&  2.683E-02&  2.672E+09&  4.817E-02&  2.750E-02&  A    \\
3&   26&  1.52039E+02&  M2&  8.709E-04&  2.589E+00&  8.973E-11&  1.411E-01&           &           &           &       \\
6&   26&  3.09063E+02&  E2&  2.397E-02&  7.126E+01&  1.020E-08&  1.794E-03&  7.142E+01&  1.023E-08&  1.798E-03&  D    \\
10&   26&  4.66066E+02&  E2&  5.487E-03&  1.631E+01&  5.313E-09&  3.203E-03&  1.650E+01&  5.374E-09&  3.240E-03&  D    \\
14&   26&  8.53433E+02&  E2&  2.882E-04&  8.569E-01&  9.357E-10&  3.464E-03&  8.466E-01&  9.244E-10&  3.422E-03&  D    \\
17&   26&  1.02124E+03&  M1&  3.875E-01&  1.152E+03&  1.802E-06&  4.550E-01&           &           &           &       \\
17&   26&  1.02124E+03&  E2&  1.354E-04&  4.026E-01&  6.295E-10&  3.993E-03&  3.998E-01&  6.251E-10&  3.965E-03&  D    \\
18&   26&  1.17493E+03&  M1&  2.663E-02&  7.918E+01&  1.639E-07&  4.761E-02&           &           &           &       \\
18&   26&  1.17493E+03&  E2&  5.296E-04&  1.575E+00&  3.259E-09&  3.148E-02&  1.559E+00&  3.226E-09&  3.117E-02&  B+   \\
21&   26&  1.26496E+03&  M1&  5.059E-01&  1.504E+03&  3.608E-06&  1.129E+00&           &           &           &       \\
21&   26&  1.26496E+03&  E2&  6.768E-04&  2.012E+00&  4.827E-09&  5.819E-02&  1.980E+00&  4.751E-09&  5.727E-02&  B+   \\
23&   26&  2.50458E+03&  M1&  4.122E-02&  1.226E+02&  1.153E-06&  7.138E-01&           &           &           &       \\
24&   26&  7.91454E+03&  M1&  6.725E-03&  2.000E+01&  1.878E-06&  3.675E+00&           &           &           &       \\
1&   27&  1.36670E+02&  E1&  9.175E-01&  1.129E+11&  1.897E+00&  8.536E-01&  1.128E+11&  1.896E+00&  8.530E-01&  AA   \\
2&   27&  1.48083E+02&  E1&  3.704E-02&  4.558E+09&  8.992E-02&  4.384E-02&  4.557E+09&  8.988E-02&  4.382E-02&  A+   \\
3&   27&  1.52000E+02&  E1&  4.547E-02&  5.596E+09&  1.163E-01&  5.819E-02&  5.618E+09&  1.168E-01&  5.842E-02&  A+   \\
5&   27&  1.69735E+02&  E1&  1.549E-05&  1.907E+06&  4.942E-05&  2.761E-05&  1.620E+06&  4.198E-05&  2.346E-05&  C+   \\
1&   28&  1.34971E+02&  E1&  9.403E-01&  1.108E+11&  1.211E+00&  5.380E-01&  1.109E+11&  1.211E+00&  5.382E-01&  AA   \\
2&   28&  1.46090E+02&  E1&  1.461E-03&  1.722E+08&  2.204E-03&  1.060E-03&  1.710E+08&  2.189E-03&  1.053E-03&  A    \\
3&   28&  1.49901E+02&  E1&  5.183E-02&  6.109E+09&  8.232E-02&  4.063E-02&  6.102E+09&  8.222E-02&  4.057E-02&  A+   \\
5&   28&  1.67122E+02&  E1&  6.452E-03&  7.606E+08&  1.274E-02&  7.009E-03&  7.689E+08&  1.288E-02&  7.085E-03&  A    \\
1&   29&  1.34230E+02&  E1&  8.983E-01&  1.117E+11&  6.035E-01&  2.667E-01&  1.118E+11&  6.039E-01&  2.669E-01&  AA   \\
2&   29&  1.45223E+02&  E1&  3.286E-02&  4.086E+09&  2.584E-02&  1.235E-02&  4.097E+09&  2.591E-02&  1.239E-02&  A+   \\
4&   29&  1.58133E+02&  E1&  1.989E-02&  2.474E+09&  1.855E-02&  9.655E-03&  2.506E+09&  1.879E-02&  9.781E-03&  A    \\
5&   29&  1.65987E+02&  E1&  4.900E-02&  6.094E+09&  5.035E-02&  2.751E-02&  6.144E+09&  5.076E-02&  2.774E-02&  A+   \\
1&   30&  1.31924E+02&  E1&  5.534E-01&  1.996E+10&  2.083E-01&  9.049E-02&  1.997E+10&  2.085E-01&  9.054E-02&  A+   \\
2&   30&  1.42527E+02&  E1&  1.300E-01&  4.690E+09&  5.713E-02&  2.681E-02&  4.679E+09&  5.700E-02&  2.675E-02&  A+   \\
3&   30&  1.46152E+02&  E1&  2.898E-01&  1.045E+10&  1.339E-01&  6.442E-02&  1.047E+10&  1.342E-01&  6.455E-02&  A+   \\
4&   30&  1.54943E+02&  E1&  2.128E-02&  7.678E+08&  1.105E-02&  5.638E-03&  7.487E+08&  1.078E-02&  5.498E-03&  A    \\
5&   30&  1.62475E+02&  E1&  5.536E-03&  1.997E+08&  3.161E-03&  1.691E-03&  1.986E+08&  3.144E-03&  1.681E-03&  A    \\
1&   31&  1.31456E+02&  E1&  1.810E-01&  2.215E+10&  1.148E-01&  4.966E-02&  2.216E+10&  1.148E-01&  4.969E-02&  A+   \\
2&   31&  1.41981E+02&  E1&  5.585E-01&  6.835E+10&  4.132E-01&  1.931E-01&  6.862E+10&  4.148E-01&  1.939E-01&  AA   \\
4&   31&  1.54297E+02&  E1&  9.816E-02&  1.201E+10&  8.576E-02&  4.356E-02&  1.214E+10&  8.664E-02&  4.401E-02&  A+   \\
5&   31&  1.61766E+02&  E1&  1.623E-01&  1.987E+10&  1.559E-01&  8.302E-02&  2.006E+10&  1.574E-01&  8.383E-02&  A+   \\
1&   32&  1.27718E+02&  E1&  1.107E-01&  1.050E+10&  1.540E-01&  6.476E-02&  1.047E+10&  1.537E-01&  6.461E-02&  A+   \\
2&   32&  1.37630E+02&  E1&  5.631E-02&  5.342E+09&  9.102E-02&  4.124E-02&  5.322E+09&  9.068E-02&  4.109E-02&  A+   \\
3&   32&  1.41007E+02&  E1&  7.697E-01&  7.302E+10&  1.306E+00&  6.062E-01&  7.308E+10&  1.307E+00&  6.068E-01&  AA   \\
5&   32&  1.56142E+02&  E1&  6.329E-02&  6.004E+09&  1.317E-01&  6.769E-02&  6.040E+09&  1.325E-01&  6.809E-02&  A+   \\
1&   33&  1.25174E+02&  E1&  6.287E-04&  7.615E+07&  7.155E-04&  2.949E-04&  7.656E+07&  7.194E-04&  2.964E-04&  B+   \\
2&   33&  1.34681E+02&  E1&  7.199E-01&  8.719E+10&  9.484E-01&  4.205E-01&  8.732E+10&  9.498E-01&  4.211E-01&  AA   \\
3&   33&  1.37913E+02&  E1&  1.752E-01&  2.122E+10&  2.421E-01&  1.099E-01&  2.126E+10&  2.425E-01&  1.101E-01&  AA   \\
4&   33&  1.45714E+02&  E1&  9.688E-02&  1.173E+10&  1.494E-01&  7.167E-02&  1.178E+10&  1.500E-01&  7.195E-02&  A+   \\
5&   33&  1.52357E+02&  E1&  7.394E-03&  8.955E+08&  1.247E-02&  6.253E-03&  9.070E+08&  1.263E-02&  6.333E-03&  A    \\
1&   34&  1.24016E+02&  E1&  1.941E-02&  7.190E+08&  9.948E-03&  4.061E-03&  7.159E+08&  9.905E-03&  4.044E-03&  A    \\
2&   34&  1.33341E+02&  E1&  7.132E-01&  2.642E+10&  4.226E-01&  1.855E-01&  2.636E+10&  4.215E-01&  1.850E-01&  AA   \\
3&   34&  1.36508E+02&  E1&  2.430E-01&  9.002E+09&  1.509E-01&  6.781E-02&  9.011E+09&  1.511E-01&  6.788E-02&  A+   \\
5&   34&  1.50645E+02&  E1&  2.446E-02&  9.063E+08&  1.850E-02&  9.175E-03&  9.093E+08&  1.856E-02&  9.205E-03&  A    \\
1&   35&  1.23113E+02&  E1&  1.868E-03&  1.822E+08&  8.280E-04&  3.356E-04&  1.786E+08&  8.117E-04&  3.290E-04&  B+   \\
2&   35&  1.32297E+02&  E1&  4.736E-02&  4.620E+09&  2.425E-02&  1.056E-02&  4.537E+09&  2.381E-02&  1.037E-02&  A+   \\
4&   35&  1.42928E+02&  E1&  9.187E-01&  8.962E+10&  5.490E-01&  2.583E-01&  8.960E+10&  5.488E-01&  2.582E-01&  AA   \\
5&   35&  1.49314E+02&  E1&  3.210E-02&  3.132E+09&  2.094E-02&  1.029E-02&  3.170E+09&  2.119E-02&  1.042E-02&  A+   \\
1&   36&  1.22355E+02&  E1&  2.839E-02&  3.982E+09&  5.362E-02&  2.160E-02&  3.971E+09&  5.347E-02&  2.154E-02&  A+   \\
2&   36&  1.31423E+02&  E1&  7.582E-01&  1.064E+11&  1.652E+00&  7.149E-01&  1.061E+11&  1.649E+00&  7.135E-01&  AA   \\
3&   36&  1.34498E+02&  E1&  1.980E-01&  2.778E+10&  4.520E-01&  2.001E-01&  2.784E+10&  4.530E-01&  2.006E-01&  AA   \\
5&   36&  1.48200E+02&  E1&  1.537E-02&  2.156E+09&  4.260E-02&  2.079E-02&  2.162E+09&  4.271E-02&  2.084E-02&  A+   \\
3&   37&  1.31394E+02&  E1&  1.000E+00&  1.492E+11&  3.090E+00&  1.336E+00&  1.488E+11&  3.082E+00&  1.333E+00&  AA   \\
1&   38&  1.19141E+02&  E1&  2.683E-03&  2.808E+08&  2.391E-03&  9.376E-04&  2.809E+08&  2.391E-03&  9.378E-04&  B+   \\
2&   38&  1.27722E+02&  E1&  2.594E-02&  2.715E+09&  2.656E-02&  1.117E-02&  2.722E+09&  2.663E-02&  1.120E-02&  A+   \\
4&   38&  1.37603E+02&  E1&  3.871E-01&  4.052E+10&  4.601E-01&  2.084E-01&  4.049E+10&  4.597E-01&  2.082E-01&  AA   \\
5&   38&  1.43512E+02&  E1&  5.842E-01&  6.115E+10&  7.552E-01&  3.568E-01&  6.107E+10&  7.542E-01&  3.563E-01&  AA   \\
1&   39&  1.18545E+02&  E1&  8.954E-04&  9.884E+07&  4.165E-04&  1.625E-04&  9.907E+07&  4.174E-04&  1.629E-04&  B+   \\
2&   39&  1.27038E+02&  E1&  1.434E-01&  1.582E+10&  7.657E-02&  3.202E-02&  1.577E+10&  7.631E-02&  3.191E-02&  A+   \\
4&   39&  1.36808E+02&  E1&  2.307E-02&  2.547E+09&  1.429E-02&  6.437E-03&  2.553E+09&  1.433E-02&  6.452E-03&  A    \\
5&   39&  1.42648E+02&  E1&  8.327E-01&  9.191E+10&  5.608E-01&  2.633E-01&  9.224E+10&  5.628E-01&  2.643E-01&  AA   \\
1&   40&  1.14098E+02&  E1&  2.520E-03&  3.206E+08&  2.503E-03&  9.403E-04&  3.204E+08&  2.502E-03&  9.397E-04&  B+   \\
2&   40&  1.21944E+02&  E1&  2.159E-04&  2.747E+07&  2.450E-04&  9.835E-05&  2.566E+07&  2.288E-04&  9.185E-05&  B    \\
3&   40&  1.24588E+02&  E1&  2.328E-03&  2.962E+08&  2.757E-03&  1.131E-03&  2.959E+08&  2.754E-03&  1.130E-03&  A    \\
4&   40&  1.30920E+02&  E1&  6.854E-01&  8.721E+10&  8.964E-01&  3.863E-01&  8.705E+10&  8.948E-01&  3.856E-01&  AA   \\
5&   40&  1.36258E+02&  E1&  3.096E-01&  3.939E+10&  4.385E-01&  1.967E-01&  3.929E+10&  4.375E-01&  1.962E-01&  AA   \\
1&   41&  1.13966E+02&  E1&  8.386E-03&  1.126E+09&  1.315E-02&  4.934E-03&  1.121E+09&  1.309E-02&  4.912E-03&  A    \\
2&   41&  1.21793E+02&  E1&  4.374E-03&  5.870E+08&  7.832E-03&  3.140E-03&  5.875E+08&  7.840E-03&  3.143E-03&  A    \\
3&   41&  1.24430E+02&  E1&  4.400E-02&  5.905E+09&  8.224E-02&  3.369E-02&  5.858E+09&  8.159E-02&  3.342E-02&  A+   \\
5&   41&  1.36069E+02&  E1&  9.432E-01&  1.266E+11&  2.108E+00&  9.445E-01&  1.264E+11&  2.105E+00&  9.428E-01&  AA   \\
7&   42&  2.05087E+02&  E1&  6.850E-01&  1.821E+08&  2.296E-03&  1.551E-03&  1.858E+08&  2.343E-03&  1.582E-03&  A    \\
8&   42&  2.09099E+02&  E1&  7.853E-02&  2.088E+07&  2.737E-04&  1.884E-04&  2.226E+07&  2.918E-04&  2.009E-04&  B+   \\
9&   42&  2.39012E+02&  E1&  5.206E-03&  1.384E+06&  2.371E-05&  1.865E-05&  1.401E+06&  2.399E-05&  1.888E-05&  B    \\
11&   42&  2.85007E+02&  E1&  3.432E-03&  9.124E+05&  2.222E-05&  2.085E-05&  9.789E+05&  2.384E-05&  2.237E-05&  B    \\
12&   42&  2.90227E+02&  E1&  1.094E-02&  2.908E+06&  7.343E-05&  7.016E-05&  3.062E+06&  7.733E-05&  7.388E-05&  B    \\
13&   42&  3.10163E+02&  E1&  4.293E-03&  1.141E+06&  3.292E-05&  3.362E-05&  1.218E+06&  3.513E-05&  3.587E-05&  B    \\
15&   42&  3.32169E+02&  E1&  3.935E-02&  1.046E+07&  3.460E-04&  3.784E-04&  1.126E+07&  3.726E-04&  4.075E-04&  B    \\
19&   42&  3.63060E+02&  E1&  8.322E-02&  2.212E+07&  8.743E-04&  1.045E-03&  2.416E+07&  9.550E-04&  1.141E-03&  B    \\
20&   42&  3.63210E+02&  E1&  7.978E-02&  2.121E+07&  8.389E-04&  1.003E-03&  2.303E+07&  9.110E-04&  1.089E-03&  B    \\
28&   42&  5.43787E+02&  E1&  3.319E-03&  8.822E+05&  7.822E-05&  1.400E-04&  1.030E+06&  9.133E-05&  1.635E-04&  C+   \\
29&   42&  5.56154E+02&  E1&  5.056E-03&  1.344E+06&  1.246E-04&  2.282E-04&  1.508E+06&  1.399E-04&  2.561E-04&  C+   \\
30&   42&  5.99578E+02&  E1&  2.442E-04&  6.492E+04&  6.998E-06&  1.381E-05&  7.966E+04&  8.586E-06&  1.695E-05&  C    \\
31&   42&  6.09448E+02&  E1&  1.569E-03&  4.172E+05&  4.646E-05&  9.322E-05&  4.800E+05&  5.346E-05&  1.073E-04&  C+   \\
33&   42&  7.94219E+02&  E1&  1.943E-05&  5.165E+03&  9.769E-07&  2.554E-06&  7.294E+03&  1.380E-06&  3.607E-06&  D    \\
1&   43&  1.08033E+02&  E2&  2.516E-05&  8.041E+03&  5.628E-08&  4.226E-04&  8.084E+03&  5.658E-08&  4.249E-04&  B    \\
6&   43&  1.93169E+02&  E1&  3.528E-01&  1.127E+08&  2.522E-03&  1.604E-03&  1.145E+08&  2.563E-03&  1.630E-03&  A    \\
7&   43&  2.04731E+02&  E1&  1.546E-01&  4.939E+07&  1.241E-03&  8.367E-04&  4.867E+07&  1.223E-03&  8.245E-04&  B+   \\
8&   43&  2.08730E+02&  E1&  1.271E-01&  4.062E+07&  1.061E-03&  7.292E-04&  4.343E+07&  1.135E-03&  7.797E-04&  B+   \\
9&   43&  2.38530E+02&  E1&  1.311E-02&  4.188E+06&  1.429E-04&  1.122E-04&  4.247E+06&  1.449E-04&  1.138E-04&  B+   \\
10&   43&  2.44687E+02&  E1&  7.948E-02&  2.540E+07&  9.119E-04&  7.346E-04&  2.591E+07&  9.304E-04&  7.495E-04&  B+   \\
11&   43&  2.84321E+02&  E1&  6.238E-02&  1.993E+07&  9.663E-04&  9.045E-04&  2.071E+07&  1.004E-03&  9.395E-04&  B+   \\
12&   43&  2.89516E+02&  E1&  2.570E-02&  8.214E+06&  4.129E-04&  3.935E-04&  8.632E+06&  4.339E-04&  4.135E-04&  B+   \\
13&   43&  3.09351E+02&  E1&  4.188E-02&  1.338E+07&  7.680E-04&  7.821E-04&  1.404E+07&  8.055E-04&  8.203E-04&  B+   \\
14&   43&  3.21236E+02&  E1&  3.240E-03&  1.036E+06&  6.408E-05&  6.777E-05&  1.126E+06&  6.967E-05&  7.368E-05&  B    \\
15&   43&  3.31237E+02&  E1&  3.252E-03&  1.039E+06&  6.838E-05&  7.456E-05&  1.096E+06&  7.214E-05&  7.867E-05&  B    \\
16&   43&  3.41865E+02&  E1&  2.866E-02&  9.160E+06&  6.420E-04&  7.225E-04&  9.865E+06&  6.914E-04&  7.781E-04&  B    \\
19&   43&  3.61947E+02&  E1&  5.888E-03&  1.882E+06&  1.478E-04&  1.761E-04&  2.069E+06&  1.625E-04&  1.937E-04&  B    \\
20&   43&  3.62097E+02&  E1&  5.308E-02&  1.696E+07&  1.334E-03&  1.590E-03&  1.866E+07&  1.467E-03&  1.749E-03&  C+   \\
22&   43&  3.80556E+02&  E1&  3.101E-02&  9.910E+06&  8.606E-04&  1.078E-03&  1.080E+07&  9.382E-04&  1.175E-03&  B    \\
25&   43&  4.84515E+02&  E1&  2.591E-03&  8.279E+05&  1.165E-04&  1.859E-04&  8.833E+05&  1.243E-04&  1.983E-04&  B+   \\
27&   43&  5.15586E+02&  E1&  1.621E-03&  5.180E+05&  8.257E-05&  1.402E-04&  6.024E+05&  9.602E-05&  1.630E-04&  C+   \\
28&   43&  5.41294E+02&  E1&  2.413E-03&  7.711E+05&  1.355E-04&  2.414E-04&  8.369E+05&  1.470E-04&  2.620E-04&  B    \\
29&   43&  5.53547E+02&  E1&  9.551E-03&  3.052E+06&  5.608E-04&  1.022E-03&  3.406E+06&  6.258E-04&  1.140E-03&  C+   \\
30&   43&  5.96549E+02&  E1&  5.989E-04&  1.914E+05&  4.084E-05&  8.021E-05&  2.102E+05&  4.487E-05&  8.812E-05&  B    \\
31&   43&  6.06318E+02&  E1&  9.983E-04&  3.190E+05&  7.033E-05&  1.404E-04&  3.674E+05&  8.099E-05&  1.617E-04&  C+   \\
32&   43&  7.00944E+02&  E1&  1.814E-05&  5.798E+03&  1.708E-06&  3.942E-06&  5.136E+03&  1.513E-06&  3.492E-06&  D+   \\
33&   43&  7.88913E+02&  E1&  3.572E-05&  1.141E+04&  4.260E-06&  1.106E-05&  1.382E+04&  5.157E-06&  1.339E-05&  C    \\
35&   43&  8.82014E+02&  E1&  2.324E-05&  7.427E+03&  3.465E-06&  1.006E-05&  8.132E+03&  3.794E-06&  1.102E-05&  B    \\
1&   44&  1.07888E+02&  E2&  5.199E-05&  1.236E+04&  1.294E-07&  9.681E-04&  1.243E+04&  1.302E-07&  9.737E-04&  B    \\
6&   44&  1.92704E+02&  E1&  6.519E-01&  1.550E+08&  5.178E-03&  3.285E-03&  1.546E+08&  5.165E-03&  3.277E-03&  A    \\
7&   44&  2.04209E+02&  E1&  2.668E-02&  6.344E+06&  2.380E-04&  1.600E-04&  7.700E+06&  2.888E-04&  1.942E-04&  C    \\
9&   44&  2.37821E+02&  E1&  8.237E-04&  1.959E+05&  9.965E-06&  7.802E-06&  2.131E+05&  1.084E-05&  8.490E-06&  D+   \\
10&   44&  2.43941E+02&  E1&  7.427E-03&  1.766E+06&  9.454E-05&  7.592E-05&  1.810E+06&  9.688E-05&  7.780E-05&  B    \\
11&   44&  2.83315E+02&  E1&  2.492E-04&  5.927E+04&  4.280E-06&  3.992E-06&  6.641E+04&  4.795E-06&  4.472E-06&  D+   \\
13&   44&  3.08160E+02&  E1&  3.377E-02&  8.030E+06&  6.860E-04&  6.959E-04&  8.512E+06&  7.271E-04&  7.377E-04&  B+   \\
14&   44&  3.19953E+02&  E1&  1.008E-01&  2.397E+07&  2.207E-03&  2.325E-03&  2.528E+07&  2.328E-03&  2.452E-03&  B+   \\
16&   44&  3.40412E+02&  E1&  4.722E-02&  1.123E+07&  1.171E-03&  1.312E-03&  1.217E+07&  1.268E-03&  1.421E-03&  B    \\
17&   44&  3.40957E+02&  E1&  1.783E-02&  4.239E+06&  4.433E-04&  4.976E-04&  4.629E+06&  4.840E-04&  5.433E-04&  B    \\
18&   44&  3.56527E+02&  E1&  3.025E-02&  7.194E+06&  8.226E-04&  9.655E-04&  7.763E+06&  8.877E-04&  1.042E-03&  B    \\
20&   44&  3.60466E+02&  E1&  7.738E-03&  1.840E+06&  2.151E-04&  2.552E-04&  1.973E+06&  2.306E-04&  2.737E-04&  B    \\
22&   44&  3.78756E+02&  E1&  3.482E-02&  8.280E+06&  1.068E-03&  1.332E-03&  9.177E+06&  1.184E-03&  1.477E-03&  C+   \\
23&   44&  4.24990E+02&  E1&  8.049E-03&  1.914E+06&  3.110E-04&  4.351E-04&  2.125E+06&  3.452E-04&  4.830E-04&  C+   \\
25&   44&  4.81600E+02&  E1&  3.605E-04&  8.572E+04&  1.788E-05&  2.836E-05&  9.181E+04&  1.915E-05&  3.037E-05&  B    \\
27&   44&  5.12287E+02&  E1&  3.720E-03&  8.847E+05&  2.089E-04&  3.522E-04&  9.439E+05&  2.228E-04&  3.758E-04&  B+   \\
28&   44&  5.37659E+02&  E1&  2.520E-02&  5.992E+06&  1.558E-03&  2.758E-03&  6.629E+06&  1.724E-03&  3.051E-03&  C+   \\
30&   44&  5.92137E+02&  E1&  2.836E-03&  6.745E+05&  2.127E-04&  4.147E-04&  7.536E+05&  2.377E-04&  4.633E-04&  C+   \\
32&   44&  6.94860E+02&  E1&  1.364E-04&  3.243E+04&  1.409E-05&  3.222E-05&  3.685E+04&  1.601E-05&  3.662E-05&  C+   \\
33&   44&  7.81215E+02&  E1&  1.442E-04&  3.428E+04&  1.882E-05&  4.840E-05&  3.992E+04&  2.191E-05&  5.636E-05&  C+   \\
36&   44&  9.12449E+02&  E1&  1.145E-05&  2.724E+03&  2.040E-06&  6.127E-06&  3.372E+03&  2.525E-06&  7.586E-06&  D+   \\
38&   44&  1.14220E+03&  E1&  1.601E-05&  3.807E+03&  4.468E-06&  1.680E-05&  5.000E+03&  5.867E-06&  2.206E-05&  D+   \\
1&   45&  1.07676E+02&  E2&  1.220E-04&  1.580E+04&  2.198E-07&  1.634E-03&  1.589E+04&  2.210E-07&  1.643E-03&  D    \\
6&   45&  1.92029E+02&  E1&  2.648E-01&  3.432E+07&  1.518E-03&  9.596E-04&  3.124E+07&  1.382E-03&  8.734E-04&  B    \\
10&   45&  2.42861E+02&  E1&  1.707E-04&  2.212E+04&  1.565E-06&  1.251E-06&  1.591E+04&  1.126E-06&  9.001E-07&  D+   \\
14&   45&  3.18096E+02&  E1&  1.650E-01&  2.139E+07&  2.596E-03&  2.718E-03&  2.278E+07&  2.765E-03&  2.895E-03&  B+   \\
16&   45&  3.38311E+02&  E1&  2.042E-03&  2.647E+05&  3.633E-05&  4.046E-05&  2.762E+05&  3.791E-05&  4.223E-05&  B    \\
17&   45&  3.38849E+02&  E1&  3.709E-01&  4.807E+07&  6.619E-03&  7.384E-03&  5.129E+07&  7.064E-03&  7.880E-03&  B+   \\
18&   45&  3.54223E+02&  E1&  4.856E-02&  6.293E+06&  9.470E-04&  1.104E-03&  6.884E+06&  1.036E-03&  1.208E-03&  B    \\
21&   45&  3.61990E+02&  E1&  4.087E-02&  5.296E+06&  8.323E-04&  9.918E-04&  5.785E+06&  9.092E-04&  1.083E-03&  B    \\
22&   45&  3.76157E+02&  E1&  8.486E-04&  1.100E+05&  1.866E-05&  2.311E-05&  1.102E+05&  1.871E-05&  2.317E-05&  B    \\
23&   45&  4.21721E+02&  E1&  1.753E-02&  2.272E+06&  4.845E-04&  6.727E-04&  2.546E+06&  5.431E-04&  7.540E-04&  C+   \\
24&   45&  4.76572E+02&  E1&  2.041E-04&  2.645E+04&  7.206E-06&  1.131E-05&  2.898E+04&  7.895E-06&  1.239E-05&  B    \\
26&   45&  5.07108E+02&  E1&  6.892E-04&  8.932E+04&  2.755E-05&  4.599E-05&  1.023E+05&  3.155E-05&  5.267E-05&  C+   \\
27&   45&  5.07543E+02&  E1&  8.708E-02&  1.128E+07&  3.487E-03&  5.826E-03&  1.235E+07&  3.815E-03&  6.374E-03&  B    \\
32&   45&  6.86163E+02&  E1&  1.009E-03&  1.307E+05&  7.380E-05&  1.667E-04&  1.489E+05&  8.410E-05&  1.900E-04&  C+   \\
36&   45&  8.97510E+02&  E1&  4.938E-05&  6.400E+03&  6.183E-06&  1.827E-05&  7.658E+03&  7.399E-06&  2.186E-05&  C    \\
17&   46&  3.34408E+02&  E1&  2.945E-01&  3.050E+07&  5.113E-03&  5.629E-03&  3.253E+07&  5.454E-03&  6.005E-03&  B+   \\
18&   46&  3.49373E+02&  E1&  1.192E-01&  1.235E+07&  2.260E-03&  2.599E-03&  1.324E+07&  2.422E-03&  2.786E-03&  B    \\
21&   46&  3.56927E+02&  E1&  5.571E-01&  5.770E+07&  1.102E-02&  1.295E-02&  6.210E+07&  1.186E-02&  1.394E-02&  B    \\
23&   46&  4.14865E+02&  E1&  2.183E-02&  2.260E+06&  5.833E-04&  7.966E-04&  2.474E+06&  6.384E-04&  8.719E-04&  B    \\
24&   46&  4.67835E+02&  E1&  9.322E-04&  9.655E+04&  3.168E-05&  4.880E-05&  1.083E+05&  3.553E-05&  5.472E-05&  C+   \\
26&   46&  4.97226E+02&  E1&  6.461E-03&  6.692E+05&  2.480E-04&  4.060E-04&  7.598E+05&  2.816E-04&  4.610E-04&  C+   \\
2&   47&  1.13221E+02&  E2&  2.763E-05&  4.089E+05&  3.144E-06&  2.717E-02&  4.094E+05&  3.148E-06&  2.721E-02&  B+   \\
3&   47&  1.15497E+02&  E2&  3.939E-05&  5.829E+05&  4.662E-06&  4.278E-02&  5.830E+05&  4.663E-06&  4.279E-02&  B+   \\
6&   47&  1.88091E+02&  E1&  4.222E-02&  6.248E+08&  1.326E-02&  8.208E-03&  6.218E+08&  1.319E-02&  8.169E-03&  A    \\
7&   47&  1.99036E+02&  E1&  1.313E-02&  1.943E+08&  4.617E-03&  3.025E-03&  1.916E+08&  4.552E-03&  2.983E-03&  A    \\
8&   47&  2.02813E+02&  E1&  4.619E-04&  6.835E+06&  1.686E-04&  1.126E-04&  6.577E+06&  1.622E-04&  1.083E-04&  B+   \\
9&   47&  2.30834E+02&  E1&  1.663E-01&  2.462E+09&  7.866E-02&  5.978E-02&  2.494E+09&  7.969E-02&  6.056E-02&  A+   \\
10&   47&  2.36596E+02&  E1&  4.531E-01&  6.704E+09&  2.251E-01&  1.753E-01&  6.858E+09&  2.302E-01&  1.793E-01&  A    \\
11&   47&  2.73455E+02&  E1&  2.231E-01&  3.302E+09&  1.481E-01&  1.333E-01&  3.391E+09&  1.521E-01&  1.369E-01&  A    \\
12&   47&  2.78257E+02&  E1&  7.313E-02&  1.082E+09&  5.025E-02&  4.603E-02&  1.122E+09&  5.209E-02&  4.772E-02&  B+   \\
13&   47&  2.96530E+02&  E1&  6.188E-03&  9.157E+07&  4.828E-03&  4.713E-03&  9.408E+07&  4.961E-03&  4.843E-03&  A    \\
14&   47&  3.07434E+02&  E1&  3.107E-04&  4.597E+06&  2.606E-04&  2.637E-04&  4.716E+06&  2.673E-04&  2.705E-04&  B+   \\
15&   47&  3.16582E+02&  E1&  1.468E-03&  2.173E+07&  1.306E-03&  1.361E-03&  2.174E+07&  1.307E-03&  1.362E-03&  A    \\
19&   47&  3.44520E+02&  E1&  2.060E-03&  3.048E+07&  2.170E-03&  2.461E-03&  3.154E+07&  2.245E-03&  2.546E-03&  B+   \\
20&   47&  3.44655E+02&  E1&  3.292E-03&  4.871E+07&  3.470E-03&  3.937E-03&  5.067E+07&  3.609E-03&  4.095E-03&  B+   \\
22&   47&  3.61338E+02&  E1&  1.425E-04&  2.109E+06&  1.651E-04&  1.964E-04&  2.170E+06&  1.699E-04&  2.021E-04&  B+   \\
25&   47&  4.53787E+02&  E1&  1.256E-02&  1.859E+08&  2.295E-02&  3.429E-02&  1.952E+08&  2.411E-02&  3.602E-02&  B+   \\
27&   47&  4.80931E+02&  E1&  1.570E-04&  2.323E+06&  3.222E-04&  5.101E-04&  2.447E+06&  3.394E-04&  5.373E-04&  B+   \\
29&   47&  5.13798E+02&  E1&  5.849E-04&  8.655E+06&  1.370E-03&  2.318E-03&  9.186E+06&  1.454E-03&  2.460E-03&  B+   \\
30&   47&  5.50641E+02&  E1&  1.580E-04&  2.339E+06&  4.252E-04&  7.708E-04&  2.527E+06&  4.595E-04&  8.329E-04&  B    \\
31&   47&  5.58954E+02&  E1&  8.590E-04&  1.271E+07&  2.382E-03&  4.382E-03&  1.352E+07&  2.533E-03&  4.661E-03&  B+   \\
32&   47&  6.38405E+02&  E1&  4.502E-04&  6.663E+06&  1.628E-03&  3.422E-03&  7.206E+06&  1.761E-03&  3.702E-03&  B    \\
34&   47&  7.50355E+02&  E1&  2.308E-05&  3.415E+05&  1.153E-04&  2.848E-04&  3.918E+05&  1.323E-04&  3.268E-04&  C+   \\
35&   47&  7.85223E+02&  E1&  9.139E-05&  1.352E+06&  5.001E-04&  1.293E-03&  1.422E+06&  5.258E-04&  1.359E-03&  B+   \\
36&   47&  8.17516E+02&  E1&  3.584E-05&  5.303E+05&  2.125E-04&  5.720E-04&  5.655E+05&  2.266E-04&  6.099E-04&  B+   \\
38&   47&  9.97241E+02&  E1&  4.366E-05&  6.462E+05&  3.853E-04&  1.265E-03&  6.672E+05&  3.979E-04&  1.306E-03&  B+   \\
39&   47&  1.04104E+03&  E1&  1.222E-05&  1.808E+05&  1.175E-04&  4.028E-04&  2.142E+05&  1.392E-04&  4.771E-04&  C    \\
2&   48&  1.07904E+02&  E2&  2.326E-05&  3.216E+05&  1.123E-06&  8.402E-03&  3.220E+05&  1.124E-06&  8.412E-03&  D    \\
3&   48&  1.09969E+02&  E2&  3.820E-05&  5.283E+05&  1.916E-06&  1.517E-02&  5.284E+05&  1.916E-06&  1.517E-02&  B+   \\
5&   48&  1.18962E+02&  E2&  3.399E-05&  4.701E+05&  1.995E-06&  2.000E-02&  4.706E+05&  1.997E-06&  2.002E-02&  B+   \\
7&   48&  1.83169E+02&  E1&  8.889E-03&  1.229E+08&  1.237E-03&  7.456E-04&  1.238E+08&  1.245E-03&  7.508E-04&  B+   \\
9&   48&  2.09761E+02&  E1&  3.563E-01&  4.927E+09&  6.500E-02&  4.488E-02&  4.988E+09&  6.581E-02&  4.544E-02&  A+   \\
11&   48&  2.44371E+02&  E1&  3.124E-01&  4.319E+09&  7.734E-02&  6.222E-02&  4.390E+09&  7.861E-02&  6.324E-02&  A+   \\
12&   48&  2.48199E+02&  E1&  1.205E-01&  1.666E+09&  3.077E-02&  2.514E-02&  1.676E+09&  3.096E-02&  2.530E-02&  A+   \\
13&   48&  2.62635E+02&  E1&  2.018E-04&  2.791E+06&  5.772E-05&  4.991E-05&  2.837E+06&  5.867E-05&  5.073E-05&  B    \\
15&   48&  2.78244E+02&  E1&  1.407E-01&  1.945E+09&  4.516E-02&  4.137E-02&  2.024E+09&  4.698E-02&  4.304E-02&  B+   \\
19&   48&  2.99597E+02&  E1&  3.403E-02&  4.706E+08&  1.267E-02&  1.249E-02&  4.882E+08&  1.314E-02&  1.296E-02&  B+   \\
20&   48&  2.99700E+02&  E1&  6.481E-03&  8.962E+07&  2.414E-03&  2.381E-03&  9.197E+07&  2.477E-03&  2.444E-03&  A    \\
25&   48&  3.78946E+02&  E1&  7.086E-03&  9.798E+07&  4.219E-03&  5.263E-03&  1.015E+08&  4.372E-03&  5.454E-03&  B+   \\
28&   48&  4.12813E+02&  E1&  5.559E-04&  7.686E+06&  3.927E-04&  5.337E-04&  8.025E+06&  4.101E-04&  5.573E-04&  B+   \\
29&   48&  4.19901E+02&  E1&  1.296E-03&  1.792E+07&  9.476E-04&  1.310E-03&  1.878E+07&  9.929E-04&  1.373E-03&  B+   \\
30&   48&  4.44190E+02&  E1&  7.447E-04&  1.030E+07&  6.092E-04&  8.909E-04&  1.081E+07&  6.396E-04&  9.354E-04&  B+   \\
31&   48&  4.49584E+02&  E1&  8.340E-03&  1.153E+08&  6.989E-03&  1.035E-02&  1.214E+08&  7.357E-03&  1.089E-02&  B+   \\
33&   48&  5.42727E+02&  E1&  1.562E-03&  2.160E+07&  1.907E-03&  3.408E-03&  2.319E+07&  2.048E-03&  3.660E-03&  B    \\
35&   48&  5.85224E+02&  E1&  9.827E-05&  1.359E+06&  1.395E-04&  2.688E-04&  1.364E+06&  1.401E-04&  2.700E-04&  B+   \\
38&   48&  6.95415E+02&  E1&  2.196E-04&  3.036E+06&  4.402E-04&  1.008E-03&  3.186E+06&  4.620E-04&  1.058E-03&  B+   \\
39&   48&  7.16433E+02&  E1&  5.651E-04&  7.814E+06&  1.203E-03&  2.836E-03&  8.354E+06&  1.286E-03&  3.032E-03&  B+   \\
1&   49&  1.00344E+02&  E2&  3.240E-04&  6.685E+05&  6.054E-06&  3.643E-02&  6.693E+05&  6.062E-06&  3.648E-02&  B+   \\
6&   49&  1.69890E+02&  E1&  1.674E-01&  3.454E+08&  8.969E-03&  5.016E-03&  3.416E+08&  8.868E-03&  4.960E-03&  A    \\
7&   49&  1.78770E+02&  E1&  8.417E-04&  1.736E+06&  4.992E-05&  2.938E-05&  1.985E+06&  5.707E-05&  3.359E-05&  C+   \\
9&   49&  2.04011E+02&  E1&  5.386E-03&  1.111E+07&  4.160E-04&  2.794E-04&  1.207E+07&  4.517E-04&  3.034E-04&  B    \\
10&   49&  2.08499E+02&  E1&  8.484E-03&  1.750E+07&  6.844E-04&  4.698E-04&  1.797E+07&  7.028E-04&  4.824E-04&  B+   \\
11&   49&  2.36603E+02&  E1&  2.297E-02&  4.739E+07&  2.386E-03&  1.859E-03&  5.006E+07&  2.521E-03&  1.963E-03&  B+   \\
13&   49&  2.53684E+02&  E1&  1.287E-01&  2.656E+08&  1.538E-02&  1.284E-02&  2.742E+08&  1.587E-02&  1.326E-02&  B+   \\
14&   49&  2.61622E+02&  E1&  4.571E-01&  9.430E+08&  5.806E-02&  5.001E-02&  9.681E+08&  5.961E-02&  5.134E-02&  A    \\
16&   49&  2.75144E+02&  E1&  2.784E-03&  5.745E+06&  3.912E-04&  3.543E-04&  6.370E+06&  4.337E-04&  3.929E-04&  C+   \\
17&   49&  2.75500E+02&  E1&  3.663E-03&  7.557E+06&  5.160E-04&  4.680E-04&  7.514E+06&  5.130E-04&  4.653E-04&  B+   \\
18&   49&  2.85577E+02&  E1&  3.834E-02&  7.911E+07&  5.803E-03&  5.456E-03&  8.168E+07&  5.992E-03&  5.633E-03&  B+   \\
20&   49&  2.88099E+02&  E1&  9.923E-04&  2.047E+06&  1.529E-04&  1.450E-04&  2.211E+06&  1.651E-04&  1.566E-04&  B    \\
22&   49&  2.99664E+02&  E1&  1.073E-01&  2.214E+08&  1.789E-02&  1.764E-02&  2.310E+08&  1.866E-02&  1.841E-02&  B+   \\
23&   49&  3.27886E+02&  E1&  3.554E-03&  7.331E+06&  7.090E-04&  7.653E-04&  8.145E+06&  7.877E-04&  8.503E-04&  C+   \\
24&   49&  3.60111E+02&  E1&  9.925E-04&  2.048E+06&  2.389E-04&  2.832E-04&  2.176E+06&  2.538E-04&  3.009E-04&  B+   \\
25&   49&  3.60587E+02&  E1&  1.612E-02&  3.327E+07&  3.891E-03&  4.619E-03&  3.516E+07&  4.112E-03&  4.882E-03&  B+   \\
27&   49&  3.77519E+02&  E1&  6.075E-03&  1.253E+07&  1.607E-03&  1.997E-03&  1.333E+07&  1.709E-03&  2.124E-03&  B+   \\
28&   49&  3.91120E+02&  E1&  2.290E-02&  4.724E+07&  6.501E-03&  8.370E-03&  5.064E+07&  6.968E-03&  8.972E-03&  B    \\
30&   49&  4.19174E+02&  E1&  4.129E-03&  8.519E+06&  1.346E-03&  1.858E-03&  9.147E+06&  1.446E-03&  1.995E-03&  B    \\
32&   49&  4.68169E+02&  E1&  1.758E-03&  3.627E+06&  7.152E-04&  1.102E-03&  3.927E+06&  7.743E-04&  1.193E-03&  B    \\
33&   49&  5.05842E+02&  E1&  2.002E-05&  4.130E+04&  9.506E-06&  1.583E-05&  4.687E+04&  1.079E-05&  1.796E-05&  C+   \\
34&   49&  5.25685E+02&  E1&  2.144E-05&  4.423E+04&  1.100E-05&  1.903E-05&  5.186E+04&  1.289E-05&  2.231E-05&  C+   \\
36&   49&  5.57788E+02&  E1&  2.034E-05&  4.197E+04&  1.175E-05&  2.157E-05&  4.564E+04&  1.277E-05&  2.346E-05&  B    \\
37&   49&  6.18382E+02&  E1&  1.294E-05&  2.669E+04&  9.180E-06&  1.869E-05&  2.728E+04&  9.383E-06&  1.910E-05&  B    \\
1&   50&  1.00253E+02&  E2&  1.562E-04&  4.081E+05&  2.459E-06&  1.476E-02&  4.084E+05&  2.461E-06&  1.477E-02&  B+   \\
2&   50&  1.06260E+02&  E2&  1.317E-05&  3.441E+04&  2.330E-07&  1.665E-03&  3.451E+04&  2.337E-07&  1.670E-03&  D    \\
6&   50&  1.69630E+02&  E1&  3.333E-02&  8.709E+07&  1.503E-03&  8.392E-04&  8.600E+07&  1.484E-03&  8.287E-04&  B+   \\
7&   50&  1.78481E+02&  E1&  3.754E-02&  9.808E+07&  1.874E-03&  1.101E-03&  9.588E+07&  1.832E-03&  1.076E-03&  A    \\
8&   50&  1.81512E+02&  E1&  1.248E-03&  3.260E+06&  6.442E-05&  3.849E-05&  3.206E+06&  6.335E-05&  3.785E-05&  B    \\
9&   50&  2.03635E+02&  E1&  2.580E-03&  6.741E+06&  1.676E-04&  1.124E-04&  6.101E+06&  1.517E-04&  1.017E-04&  C+   \\
10&   50&  2.08106E+02&  E1&  2.296E-03&  6.000E+06&  1.558E-04&  1.068E-04&  5.879E+06&  1.527E-04&  1.046E-04&  B+   \\
11&   50&  2.36098E+02&  E1&  5.460E-02&  1.427E+08&  4.769E-03&  3.707E-03&  1.449E+08&  4.842E-03&  3.764E-03&  A    \\
12&   50&  2.39669E+02&  E1&  2.471E-04&  6.457E+05&  2.224E-05&  1.755E-05&  8.141E+05&  2.804E-05&  2.213E-05&  D+   \\
13&   50&  2.53103E+02&  E1&  6.481E-01&  1.694E+09&  6.506E-02&  5.421E-02&  1.737E+09&  6.671E-02&  5.559E-02&  A    \\
14&   50&  2.61004E+02&  E1&  5.358E-02&  1.400E+08&  5.719E-03&  4.914E-03&  1.421E+08&  5.804E-03&  4.987E-03&  A    \\
15&   50&  2.67568E+02&  E1&  1.852E-03&  4.839E+06&  2.077E-04&  1.830E-04&  5.080E+06&  2.181E-04&  1.921E-04&  B+   \\
16&   50&  2.74460E+02&  E1&  9.292E-02&  2.428E+08&  1.097E-02&  9.910E-03&  2.535E+08&  1.145E-02&  1.035E-02&  B+   \\
19&   50&  2.87256E+02&  E1&  2.752E-03&  7.191E+06&  3.558E-04&  3.365E-04&  7.688E+06&  3.804E-04&  3.598E-04&  B+   \\
20&   50&  2.87350E+02&  E1&  4.361E-02&  1.139E+08&  5.642E-03&  5.337E-03&  1.176E+08&  5.824E-03&  5.510E-03&  B+   \\
22&   50&  2.98854E+02&  E1&  2.152E-03&  5.622E+06&  3.011E-04&  2.963E-04&  6.372E+06&  3.413E-04&  3.358E-04&  C+   \\
25&   50&  3.59414E+02&  E1&  5.312E-03&  1.388E+07&  1.075E-03&  1.272E-03&  1.470E+07&  1.139E-03&  1.347E-03&  B+   \\
27&   50&  3.76233E+02&  E1&  5.408E-04&  1.413E+06&  1.199E-04&  1.486E-04&  1.514E+06&  1.285E-04&  1.592E-04&  B    \\
28&   50&  3.89741E+02&  E1&  3.019E-03&  7.889E+06&  7.186E-04&  9.220E-04&  8.424E+06&  7.673E-04&  9.845E-04&  B+   \\
29&   50&  3.96053E+02&  E1&  1.752E-03&  4.578E+06&  4.307E-04&  5.615E-04&  4.959E+06&  4.665E-04&  6.082E-04&  B    \\
30&   50&  4.17590E+02&  E1&  4.398E-03&  1.149E+07&  1.202E-03&  1.652E-03&  1.241E+07&  1.298E-03&  1.784E-03&  B    \\
31&   50&  4.22354E+02&  E1&  6.651E-03&  1.738E+07&  1.859E-03&  2.585E-03&  1.858E+07&  1.988E-03&  2.764E-03&  B+   \\
32&   50&  4.66194E+02&  E1&  1.176E-05&  3.074E+04&  4.006E-06&  6.148E-06&  3.711E+04&  4.836E-06&  7.422E-06&  D+   \\
33&   50&  5.03537E+02&  E1&  9.302E-04&  2.431E+06&  3.696E-04&  6.126E-04&  2.630E+06&  3.999E-04&  6.630E-04&  B    \\
34&   50&  5.23196E+02&  E1&  1.326E-04&  3.465E+05&  5.687E-05&  9.796E-05&  3.692E+05&  6.060E-05&  1.044E-04&  B    \\
35&   50&  5.39913E+02&  E1&  3.376E-05&  8.822E+04&  1.542E-05&  2.741E-05&  1.029E+05&  1.799E-05&  3.198E-05&  C+   \\
36&   50&  5.54987E+02&  E1&  1.985E-04&  5.188E+05&  9.583E-05&  1.751E-04&  5.664E+05&  1.046E-04&  1.911E-04&  B    \\
1&   51&  9.95905E+01&  E2&  8.144E-04&  8.178E+05&  9.729E-06&  5.723E-02&  8.192E+05&  9.745E-06&  5.733E-02&  B+   \\
2&   51&  1.05516E+02&  E2&  2.461E-05&  2.471E+04&  3.300E-07&  2.309E-03&  2.473E+04&  3.302E-07&  2.311E-03&  D    \\
6&   51&  1.67743E+02&  E1&  7.463E-02&  7.494E+07&  2.529E-03&  1.397E-03&  7.823E+07&  2.640E-03&  1.458E-03&  B+   \\
14&   51&  2.56564E+02&  E1&  1.296E-01&  1.302E+08&  1.028E-02&  8.681E-03&  1.344E+08&  1.061E-02&  8.960E-03&  B+   \\
16&   51&  2.69555E+02&  E1&  6.452E-03&  6.479E+06&  5.647E-04&  5.011E-04&  6.714E+06&  5.851E-04&  5.192E-04&  B+   \\
17&   51&  2.69896E+02&  E1&  3.906E-01&  3.923E+08&  3.427E-02&  3.045E-02&  4.036E+08&  3.526E-02&  3.133E-02&  A    \\
18&   51&  2.79560E+02&  E1&  5.353E-02&  5.375E+07&  5.038E-03&  4.637E-03&  5.399E+07&  5.061E-03&  4.658E-03&  A    \\
21&   51&  2.84376E+02&  E1&  3.212E-05&  3.226E+04&  3.128E-06&  2.929E-06&  4.357E+04&  4.226E-06&  3.956E-06&  D+   \\
22&   51&  2.93046E+02&  E1&  1.329E-03&  1.335E+06&  1.375E-04&  1.326E-04&  1.347E+06&  1.387E-04&  1.338E-04&  B+   \\
23&   51&  3.19980E+02&  E1&  1.518E-01&  1.525E+08&  1.872E-02&  1.972E-02&  1.608E+08&  1.974E-02&  2.080E-02&  B+   \\
24&   51&  3.50597E+02&  E1&  8.322E-03&  8.357E+06&  1.232E-03&  1.422E-03&  8.916E+06&  1.314E-03&  1.517E-03&  B+   \\
26&   51&  3.66847E+02&  E1&  3.043E-04&  3.056E+05&  4.932E-05&  5.957E-05&  2.925E+05&  4.721E-05&  5.701E-05&  B    \\
27&   51&  3.67075E+02&  E1&  1.750E-01&  1.757E+08&  2.840E-02&  3.432E-02&  1.873E+08&  3.027E-02&  3.658E-02&  B+   \\
32&   51&  4.52214E+02&  E1&  7.367E-03&  7.398E+06&  1.815E-03&  2.701E-03&  8.072E+06&  1.980E-03&  2.947E-03&  B    \\
37&   51&  5.90847E+02&  E1&  8.688E-05&  8.724E+04&  3.653E-05&  7.105E-05&  9.490E+04&  3.974E-05&  7.729E-05&  B    \\
1&   52&  9.89809E+01&  E2&  6.230E-04&  8.798E+05&  2.585E-06&  1.493E-02&  8.807E+05&  2.587E-06&  1.494E-02&  B+   \\
2&   52&  1.04832E+02&  E2&  1.633E-05&  2.306E+04&  7.598E-08&  5.214E-04&  2.304E+04&  7.591E-08&  5.208E-04&  B    \\
5&   52&  1.15239E+02&  E2&  1.531E-05&  2.162E+04&  8.608E-08&  7.846E-04&  2.166E+04&  8.625E-08&  7.861E-04&  B    \\
7&   52&  1.74490E+02&  E1&  1.123E-01&  1.585E+08&  1.447E-03&  8.314E-04&  1.562E+08&  1.426E-03&  8.190E-04&  B+   \\
8&   52&  1.77386E+02&  E1&  1.412E-01&  1.993E+08&  1.881E-03&  1.098E-03&  1.959E+08&  1.848E-03&  1.079E-03&  A    \\
9&   52&  1.98456E+02&  E1&  4.130E-03&  5.832E+06&  6.887E-05&  4.500E-05&  5.180E+06&  6.117E-05&  3.996E-05&  C+   \\
11&   52&  2.29164E+02&  E1&  3.257E-02&  4.600E+07&  7.243E-04&  5.465E-04&  4.495E+07&  7.078E-04&  5.340E-04&  B+   \\
12&   52&  2.32527E+02&  E1&  2.954E-02&  4.171E+07&  6.763E-04&  5.177E-04&  4.140E+07&  6.711E-04&  5.137E-04&  B+   \\
15&   52&  2.58697E+02&  E1&  1.275E-01&  1.800E+08&  3.613E-03&  3.077E-03&  1.830E+08&  3.673E-03&  3.128E-03&  A    \\
19&   52&  2.77056E+02&  E1&  2.852E-01&  4.027E+08&  9.268E-03&  8.454E-03&  4.163E+08&  9.581E-03&  8.739E-03&  B+   \\
20&   52&  2.77144E+02&  E1&  1.748E-01&  2.469E+08&  5.686E-03&  5.188E-03&  2.527E+08&  5.819E-03&  5.309E-03&  A    \\
25&   52&  3.43588E+02&  E1&  5.611E-03&  7.924E+06&  2.805E-04&  3.173E-04&  8.136E+06&  2.880E-04&  3.258E-04&  B+   \\
28&   52&  3.71200E+02&  E1&  1.932E-02&  2.729E+07&  1.127E-03&  1.378E-03&  2.917E+07&  1.205E-03&  1.473E-03&  B+   \\
29&   52&  3.76922E+02&  E1&  6.365E-02&  8.988E+07&  3.829E-03&  4.751E-03&  9.581E+07&  4.081E-03&  5.065E-03&  B+   \\
30&   52&  3.96378E+02&  E1&  9.574E-04&  1.352E+06&  6.370E-05&  8.312E-05&  1.538E+06&  7.243E-05&  9.452E-05&  C+   \\
31&   52&  4.00667E+02&  E1&  2.038E-04&  2.879E+05&  1.386E-05&  1.828E-05&  3.280E+05&  1.579E-05&  2.082E-05&  C+   \\
33&   52&  4.73013E+02&  E1&  1.459E-03&  2.061E+06&  1.383E-04&  2.153E-04&  2.233E+06&  1.498E-04&  2.333E-04&  B    \\
35&   52&  5.04972E+02&  E1&  2.248E-05&  3.174E+04&  2.427E-06&  4.035E-06&  3.414E+04&  2.610E-06&  4.339E-06&  D+   \\
38&   52&  5.84950E+02&  E1&  1.237E-04&  1.747E+05&  1.792E-05&  3.451E-05&  1.966E+05&  2.017E-05&  3.884E-05&  C+   \\
39&   52&  5.99750E+02&  E1&  7.325E-04&  1.034E+06&  1.116E-04&  2.203E-04&  1.155E+06&  1.245E-04&  2.459E-04&  C+   \\
40&   52&  7.47056E+02&  E1&  9.557E-05&  1.350E+05&  2.259E-05&  5.555E-05&  1.566E+05&  2.621E-05&  6.445E-05&  C+   \\
1&   53&  9.85928E+01&  E2&  1.713E-04&  4.117E+05&  2.400E-06&  1.370E-02&  4.122E+05&  2.403E-06&  1.371E-02&  B+   \\
2&   53&  1.04397E+02&  E2&  1.157E-05&  2.782E+04&  1.818E-07&  1.232E-03&  2.785E+04&  1.820E-07&  1.234E-03&  D    \\
6&   53&  1.64931E+02&  E1&  5.565E-02&  1.337E+08&  2.182E-03&  1.185E-03&  1.332E+08&  2.172E-03&  1.179E-03&  A    \\
7&   53&  1.73287E+02&  E1&  6.081E-02&  1.461E+08&  2.632E-03&  1.501E-03&  1.452E+08&  2.615E-03&  1.492E-03&  A    \\
8&   53&  1.76143E+02&  E1&  4.512E-03&  1.084E+07&  2.018E-04&  1.170E-04&  1.090E+07&  2.028E-04&  1.176E-04&  B+   \\
9&   53&  1.96902E+02&  E1&  5.026E-04&  1.208E+06&  2.809E-05&  1.821E-05&  1.052E+06&  2.445E-05&  1.585E-05&  C+   \\
10&   53&  2.01079E+02&  E1&  1.975E-04&  4.746E+05&  1.151E-05&  7.618E-06&  3.122E+05&  7.570E-06&  5.011E-06&  E    \\
11&   53&  2.27094E+02&  E1&  1.064E-03&  2.557E+06&  7.908E-05&  5.912E-05&  2.476E+06&  7.656E-05&  5.724E-05&  B    \\
12&   53&  2.30396E+02&  E1&  5.477E-03&  1.316E+07&  4.191E-04&  3.178E-04&  1.276E+07&  4.063E-04&  3.082E-04&  B+   \\
13&   53&  2.42784E+02&  E1&  4.229E-01&  1.016E+09&  3.593E-02&  2.872E-02&  1.038E+09&  3.669E-02&  2.933E-02&  A    \\
14&   53&  2.50045E+02&  E1&  4.654E-02&  1.119E+08&  4.194E-03&  3.452E-03&  1.135E+08&  4.256E-03&  3.504E-03&  A    \\
15&   53&  2.56062E+02&  E1&  2.536E-02&  6.095E+07&  2.397E-03&  2.020E-03&  6.206E+07&  2.440E-03&  2.057E-03&  A    \\
16&   53&  2.62368E+02&  E1&  5.854E-03&  1.407E+07&  5.808E-04&  5.017E-04&  1.378E+07&  5.686E-04&  4.912E-04&  B+   \\
19&   53&  2.74037E+02&  E1&  1.847E-01&  4.439E+08&  1.999E-02&  1.804E-02&  4.588E+08&  2.066E-02&  1.864E-02&  B+   \\
20&   53&  2.74122E+02&  E1&  1.228E-01&  2.952E+08&  1.330E-02&  1.201E-02&  3.053E+08&  1.376E-02&  1.242E-02&  B+   \\
22&   53&  2.84572E+02&  E1&  3.431E-02&  8.246E+07&  4.004E-03&  3.751E-03&  8.440E+07&  4.099E-03&  3.840E-03&  A    \\
25&   53&  3.38956E+02&  E1&  4.922E-04&  1.183E+06&  8.151E-05&  9.095E-05&  1.212E+06&  8.348E-05&  9.315E-05&  B    \\
27&   53&  3.53875E+02&  E1&  2.005E-03&  4.819E+06&  3.619E-04&  4.216E-04&  5.111E+06&  3.838E-04&  4.472E-04&  B+   \\
28&   53&  3.65800E+02&  E1&  1.415E-02&  3.401E+07&  2.729E-03&  3.287E-03&  3.610E+07&  2.897E-03&  3.488E-03&  B+   \\
29&   53&  3.71354E+02&  E1&  3.647E-03&  8.766E+06&  7.249E-04&  8.862E-04&  9.286E+06&  7.680E-04&  9.389E-04&  B+   \\
30&   53&  3.90225E+02&  E1&  3.132E-04&  7.529E+05&  6.875E-05&  8.832E-05&  8.220E+05&  7.507E-05&  9.644E-05&  B    \\
31&   53&  3.94382E+02&  E1&  7.303E-03&  1.755E+07&  1.637E-03&  2.126E-03&  1.903E+07&  1.775E-03&  2.305E-03&  B    \\
32&   53&  4.32346E+02&  E1&  7.139E-04&  1.716E+06&  1.923E-04&  2.738E-04&  1.888E+06&  2.116E-04&  3.012E-04&  C+   \\
33&   53&  4.64278E+02&  E1&  6.105E-05&  1.467E+05&  1.897E-05&  2.899E-05&  1.561E+05&  2.018E-05&  3.085E-05&  B    \\
36&   53&  5.07672E+02&  E1&  2.878E-04&  6.917E+05&  1.069E-04&  1.787E-04&  7.645E+05&  1.182E-04&  1.975E-04&  C+   \\
38&   53&  5.71649E+02&  E1&  6.516E-05&  1.566E+05&  3.069E-05&  5.776E-05&  1.802E+05&  3.532E-05&  6.647E-05&  C+   \\
39&   53&  5.85776E+02&  E1&  3.576E-05&  8.596E+04&  1.769E-05&  3.411E-05&  1.003E+05&  2.063E-05&  3.979E-05&  C+   \\
40&   53&  7.25498E+02&  E1&  1.162E-05&  2.794E+04&  8.819E-06&  2.106E-05&  3.121E+04&  9.851E-06&  2.353E-05&  C+   \\
41&   53&  7.30908E+02&  E1&  2.335E-05&  5.613E+04&  1.798E-05&  4.327E-05&  6.545E+04&  2.097E-05&  5.045E-05&  C+   \\
1&   54&  9.81377E+01&  E2&  8.461E-05&  2.323E+05&  2.013E-06&  1.133E-02&  2.327E+05&  2.016E-06&  1.135E-02&  B+   \\
6&   54&  1.63662E+02&  E1&  9.478E-02&  2.603E+08&  6.271E-03&  3.379E-03&  2.595E+08&  6.252E-03&  3.368E-03&  A    \\
7&   54&  1.71886E+02&  E1&  7.370E-03&  2.024E+07&  5.379E-04&  3.044E-04&  2.048E+07&  5.441E-04&  3.079E-04&  B+   \\
9&   54&  1.95096E+02&  E1&  1.140E-02&  3.129E+07&  1.071E-03&  6.882E-04&  2.901E+07&  9.931E-04&  6.379E-04&  B    \\
10&   54&  1.99195E+02&  E1&  9.003E-04&  2.472E+06&  8.824E-05&  5.787E-05&  2.408E+06&  8.593E-05&  5.635E-05&  B    \\
11&   54&  2.24694E+02&  E1&  4.682E-05&  1.286E+05&  5.838E-06&  4.319E-06&  2.271E+05&  1.032E-05&  7.630E-06&  E    \\
13&   54&  2.40043E+02&  E1&  1.166E-01&  3.203E+08&  1.660E-02&  1.312E-02&  3.282E+08&  1.701E-02&  1.344E-02&  A    \\
14&   54&  2.47139E+02&  E1&  3.111E-01&  8.543E+08&  4.694E-02&  3.819E-02&  8.746E+08&  4.805E-02&  3.909E-02&  A    \\
16&   54&  2.59170E+02&  E1&  5.617E-02&  1.543E+08&  9.320E-03&  7.952E-03&  1.588E+08&  9.594E-03&  8.185E-03&  A    \\
17&   54&  2.59486E+02&  E1&  3.819E-02&  1.049E+08&  6.352E-03&  5.426E-03&  1.056E+08&  6.394E-03&  5.462E-03&  A    \\
18&   54&  2.68407E+02&  E1&  5.047E-04&  1.386E+06&  8.982E-05&  7.936E-05&  1.267E+06&  8.211E-05&  7.255E-05&  B    \\
20&   54&  2.70634E+02&  E1&  2.674E-01&  7.344E+08&  4.838E-02&  4.311E-02&  7.600E+08&  5.007E-02&  4.461E-02&  B+   \\
22&   54&  2.80814E+02&  E1&  7.047E-02&  1.935E+08&  1.373E-02&  1.269E-02&  2.004E+08&  1.421E-02&  1.314E-02&  B+   \\
23&   54&  3.05451E+02&  E1&  5.497E-03&  1.510E+07&  1.267E-03&  1.274E-03&  1.548E+07&  1.299E-03&  1.307E-03&  A    \\
25&   54&  3.33638E+02&  E1&  8.473E-04&  2.327E+06&  2.330E-04&  2.559E-04&  2.516E+06&  2.520E-04&  2.767E-04&  B    \\
27&   54&  3.48082E+02&  E1&  4.960E-03&  1.362E+07&  1.484E-03&  1.701E-03&  1.441E+07&  1.571E-03&  1.800E-03&  B+   \\
28&   54&  3.59613E+02&  E1&  5.814E-03&  1.597E+07&  1.857E-03&  2.199E-03&  1.696E+07&  1.973E-03&  2.336E-03&  B+   \\
30&   54&  3.83193E+02&  E1&  5.019E-03&  1.378E+07&  1.820E-03&  2.297E-03&  1.496E+07&  1.976E-03&  2.492E-03&  B    \\
33&   54&  4.54358E+02&  E1&  2.611E-03&  7.170E+06&  1.331E-03&  1.992E-03&  7.879E+06&  1.463E-03&  2.188E-03&  B    \\
36&   54&  4.95835E+02&  E1&  1.062E-05&  2.917E+04&  6.452E-06&  1.053E-05&  3.036E+04&  6.714E-06&  1.096E-05&  B    \\
37&   54&  5.43145E+02&  E1&  1.023E-04&  2.808E+05&  7.451E-05&  1.332E-04&  3.160E+05&  8.386E-05&  1.499E-04&  C+   \\
38&   54&  5.56684E+02&  E1&  1.603E-05&  4.401E+04&  1.227E-05&  2.248E-05&  4.349E+04&  1.212E-05&  2.222E-05&  B    \\
1&   55&  9.74517E+01&  E2&  4.560E-05&  1.223E+05&  1.393E-06&  7.678E-03&  1.225E+05&  1.395E-06&  7.692E-03&  D    \\
6&   55&  1.61763E+02&  E1&  5.226E-02&  1.402E+08&  4.399E-03&  2.342E-03&  1.404E+08&  4.407E-03&  2.347E-03&  A    \\
10&   55&  1.96389E+02&  E1&  8.043E-03&  2.157E+07&  9.978E-04&  6.451E-04&  1.892E+07&  8.753E-04&  5.659E-04&  C+   \\
14&   55&  2.42834E+02&  E1&  1.265E-01&  3.393E+08&  2.400E-02&  1.918E-02&  3.485E+08&  2.465E-02&  1.971E-02&  A    \\
16&   55&  2.54440E+02&  E1&  8.921E-02&  2.393E+08&  1.858E-02&  1.556E-02&  2.461E+08&  1.911E-02&  1.601E-02&  A    \\
17&   55&  2.54744E+02&  E1&  3.953E-01&  1.060E+09&  8.252E-02&  6.920E-02&  1.089E+09&  8.474E-02&  7.106E-02&  A    \\
18&   55&  2.63337E+02&  E1&  2.157E-02&  5.786E+07&  4.812E-03&  4.172E-03&  5.943E+07&  4.943E-03&  4.285E-03&  A    \\
21&   55&  2.67605E+02&  E1&  1.623E-02&  4.352E+07&  3.738E-03&  3.293E-03&  4.338E+07&  3.726E-03&  3.282E-03&  A    \\
22&   55&  2.75269E+02&  E1&  2.457E-01&  6.589E+08&  5.988E-02&  5.427E-02&  6.852E+08&  6.227E-02&  5.643E-02&  B+   \\
23&   55&  2.98902E+02&  E1&  2.483E-02&  6.660E+07&  7.136E-03&  7.022E-03&  6.932E+07&  7.428E-03&  7.309E-03&  B+   \\
24&   55&  3.25451E+02&  E1&  2.449E-04&  6.570E+05&  8.346E-05&  8.942E-05&  6.910E+05&  8.778E-05&  9.405E-05&  B    \\
26&   55&  3.39408E+02&  E1&  5.053E-04&  1.355E+06&  1.872E-04&  2.092E-04&  1.374E+06&  1.898E-04&  2.121E-04&  B+   \\
27&   55&  3.39603E+02&  E1&  1.181E-02&  3.167E+07&  4.380E-03&  4.897E-03&  3.367E+07&  4.657E-03&  5.207E-03&  B+   \\
32&   55&  4.11232E+02&  E1&  6.558E-03&  1.759E+07&  3.568E-03&  4.830E-03&  1.920E+07&  3.895E-03&  5.273E-03&  B    \\
34&   55&  4.54955E+02&  E1&  2.027E-05&  5.438E+04&  1.350E-05&  2.022E-05&  6.083E+04&  1.510E-05&  2.262E-05&  C+   \\
36&   55&  4.78805E+02&  E1&  1.159E-03&  3.109E+06&  8.549E-04&  1.348E-03&  3.399E+06&  9.346E-04&  1.473E-03&  B    \\
37&   55&  5.22777E+02&  E1&  4.887E-05&  1.311E+05&  4.296E-05&  7.394E-05&  1.380E+05&  4.525E-05&  7.787E-05&  B    \\
17&   56&  2.47685E+02&  E1&  1.736E-01&  4.397E+08&  4.044E-02&  3.298E-02&  4.521E+08&  4.158E-02&  3.390E-02&  A    \\
18&   56&  2.55800E+02&  E1&  1.072E-01&  2.716E+08&  2.664E-02&  2.244E-02&  2.797E+08&  2.744E-02&  2.311E-02&  A    \\
21&   56&  2.59826E+02&  E1&  4.790E-01&  1.213E+09&  1.228E-01&  1.050E-01&  1.247E+09&  1.262E-01&  1.080E-01&  A    \\
23&   56&  2.89230E+02&  E1&  2.279E-01&  5.772E+08&  7.239E-02&  6.893E-02&  6.050E+08&  7.587E-02&  7.224E-02&  B+   \\
24&   56&  3.14017E+02&  E1&  3.022E-03&  7.654E+06&  1.132E-03&  1.170E-03&  8.052E+06&  1.190E-03&  1.231E-03&  B+   \\
26&   56&  3.26991E+02&  E1&  8.478E-03&  2.147E+07&  3.442E-03&  3.705E-03&  2.264E+07&  3.629E-03&  3.906E-03&  B+   \\
37&   56&  4.93890E+02&  E1&  7.154E-04&  1.812E+06&  6.626E-04&  1.077E-03&  1.954E+06&  7.147E-04&  1.162E-03&  B    \\
1&   57&  9.43946E+01&  E2&  1.224E-05&  6.476E+04&  1.730E-07&  8.667E-04&  6.487E+04&  1.733E-07&  8.682E-04&  B    \\
2&   57&  9.97018E+01&  E2&  7.626E-05&  4.034E+05&  1.202E-06&  7.097E-03&  4.042E+05&  1.205E-06&  7.112E-03&  D    \\
3&   57&  1.01462E+02&  E2&  8.728E-05&  4.617E+05&  1.425E-06&  8.865E-03&  4.622E+05&  1.427E-06&  8.876E-03&  D    \\
7&   57&  1.60724E+02&  E1&  7.862E-03&  4.159E+07&  3.221E-04&  1.704E-04&  3.940E+07&  3.052E-04&  1.615E-04&  B+   \\
8&   57&  1.63178E+02&  E1&  1.573E-02&  8.321E+07&  6.644E-04&  3.569E-04&  8.186E+07&  6.535E-04&  3.511E-04&  B+   \\
9&   57&  1.80840E+02&  E1&  4.893E-02&  2.588E+08&  2.538E-03&  1.511E-03&  2.598E+08&  2.548E-03&  1.517E-03&  A    \\
11&   57&  2.05992E+02&  E1&  4.602E-01&  2.434E+09&  3.097E-02&  2.100E-02&  2.465E+09&  3.136E-02&  2.127E-02&  A+   \\
12&   57&  2.08705E+02&  E1&  1.151E-01&  6.090E+08&  7.954E-03&  5.465E-03&  6.317E+08&  8.250E-03&  5.668E-03&  B+   \\
13&   57&  2.18819E+02&  E1&  6.231E-03&  3.296E+07&  4.732E-04&  3.409E-04&  3.362E+07&  4.827E-04&  3.478E-04&  B+   \\
15&   57&  2.29548E+02&  E1&  1.110E-01&  5.870E+08&  9.273E-03&  7.008E-03&  6.047E+08&  9.554E-03&  7.220E-03&  B+   \\
19&   57&  2.43888E+02&  E1&  2.205E-02&  1.166E+08&  2.080E-03&  1.670E-03&  1.187E+08&  2.117E-03&  1.700E-03&  A    \\
20&   57&  2.43956E+02&  E1&  3.228E-02&  1.707E+08&  3.047E-03&  2.447E-03&  1.744E+08&  3.112E-03&  2.499E-03&  A    \\
25&   57&  2.94003E+02&  E1&  9.005E-02&  4.764E+08&  1.235E-02&  1.195E-02&  4.919E+08&  1.275E-02&  1.234E-02&  B+   \\
28&   57&  3.13989E+02&  E1&  7.813E-03&  4.133E+07&  1.222E-03&  1.263E-03&  4.278E+07&  1.265E-03&  1.307E-03&  B+   \\
29&   57&  3.18073E+02&  E1&  3.220E-02&  1.703E+08&  5.167E-03&  5.411E-03&  1.786E+08&  5.419E-03&  5.674E-03&  B+   \\
30&   57&  3.31817E+02&  E1&  4.560E-03&  2.412E+07&  7.963E-04&  8.699E-04&  2.530E+07&  8.353E-04&  9.125E-04&  B+   \\
31&   57&  3.34818E+02&  E1&  4.185E-02&  2.214E+08&  7.442E-03&  8.203E-03&  2.329E+08&  7.830E-03&  8.631E-03&  B+   \\
33&   57&  3.83882E+02&  E1&  1.591E-04&  8.417E+05&  3.719E-05&  4.700E-05&  9.265E+05&  4.094E-05&  5.173E-05&  C+   \\
35&   57&  4.04667E+02&  E1&  2.776E-03&  1.468E+07&  7.210E-04&  9.605E-04&  1.584E+07&  7.779E-04&  1.036E-03&  B    \\
38&   57&  4.54460E+02&  E1&  9.440E-04&  4.994E+06&  3.092E-04&  4.627E-04&  5.404E+06&  3.347E-04&  5.007E-04&  B    \\
39&   57&  4.63344E+02&  E1&  1.510E-05&  7.988E+04&  5.142E-06&  7.843E-06&  8.819E+04&  5.677E-06&  8.660E-06&  D+   \\
40&   57&  5.46612E+02&  E1&  8.353E-05&  4.418E+05&  3.958E-05&  7.123E-05&  4.707E+05&  4.217E-05&  7.588E-05&  B    \\
6&   58&  1.52701E+02&  E1&  4.224E-03&  3.669E+07&  7.695E-04&  3.868E-04&  3.676E+07&  7.709E-04&  3.876E-04&  B+   \\
7&   58&  1.59836E+02&  E1&  2.468E-05&  2.144E+05&  4.927E-06&  2.593E-06&  1.865E+05&  4.287E-06&  2.256E-06&  D+   \\
9&   58&  1.79717E+02&  E1&  5.823E-03&  5.058E+07&  1.470E-03&  8.695E-04&  5.242E+07&  1.523E-03&  9.011E-04&  B+   \\
10&   58&  1.83191E+02&  E1&  4.127E-04&  3.584E+06&  1.082E-04&  6.526E-05&  3.538E+06&  1.068E-04&  6.440E-05&  B    \\
11&   58&  2.04537E+02&  E1&  3.506E-02&  3.045E+08&  1.146E-02&  7.717E-03&  3.076E+08&  1.158E-02&  7.794E-03&  A    \\
13&   58&  2.17178E+02&  E1&  8.215E-01&  7.136E+09&  3.028E-01&  2.165E-01&  7.210E+09&  3.059E-01&  2.187E-01&  A+   \\
14&   58&  2.22970E+02&  E1&  9.780E-02&  8.495E+08&  3.799E-02&  2.789E-02&  8.562E+08&  3.829E-02&  2.811E-02&  A+   \\
16&   58&  2.32717E+02&  E1&  1.297E-02&  1.126E+08&  5.487E-03&  4.204E-03&  1.142E+08&  5.563E-03&  4.262E-03&  A    \\
17&   58&  2.32971E+02&  E1&  4.191E-03&  3.640E+07&  1.777E-03&  1.363E-03&  3.700E+07&  1.806E-03&  1.385E-03&  A    \\
18&   58&  2.40137E+02&  E1&  1.158E-03&  1.006E+07&  5.217E-04&  4.125E-04&  1.058E+07&  5.488E-04&  4.339E-04&  B+   \\
23&   58&  2.69364E+02&  E1&  1.535E-03&  1.334E+07&  8.704E-04&  7.718E-04&  1.413E+07&  9.222E-04&  8.178E-04&  B+   \\
24&   58&  2.90738E+02&  E1&  1.247E-02&  1.084E+08&  8.239E-03&  7.886E-03&  1.154E+08&  8.773E-03&  8.397E-03&  B+   \\
25&   58&  2.91048E+02&  E1&  5.268E-05&  4.576E+05&  3.486E-05&  3.341E-05&  4.736E+05&  3.609E-05&  3.458E-05&  B    \\
27&   58&  3.01980E+02&  E1&  3.847E-05&  3.342E+05&  2.741E-05&  2.725E-05&  3.563E+05&  2.922E-05&  2.905E-05&  B    \\
28&   58&  3.10620E+02&  E1&  2.410E-05&  2.093E+05&  1.816E-05&  1.858E-05&  2.269E+05&  1.969E-05&  2.013E-05&  B    \\
30&   58&  3.28057E+02&  E1&  4.140E-04&  3.596E+06&  3.481E-04&  3.760E-04&  3.628E+06&  3.512E-04&  3.793E-04&  B+   \\
32&   58&  3.57323E+02&  E1&  3.528E-05&  3.064E+05&  3.519E-05&  4.140E-05&  3.309E+05&  3.800E-05&  4.470E-05&  B    \\
33&   58&  3.78859E+02&  E1&  8.078E-04&  7.016E+06&  9.059E-04&  1.130E-03&  7.330E+06&  9.463E-04&  1.180E-03&  B+   \\
34&   58&  3.89881E+02&  E1&  1.872E-04&  1.626E+06&  2.223E-04&  2.853E-04&  1.779E+06&  2.432E-04&  3.122E-04&  B    \\
36&   58&  4.07265E+02&  E1&  9.962E-04&  8.653E+06&  1.291E-03&  1.731E-03&  9.380E+06&  1.399E-03&  1.876E-03&  B    \\
37&   58&  4.38649E+02&  E1&  7.199E-05&  6.253E+05&  1.082E-04&  1.563E-04&  6.904E+05&  1.195E-04&  1.726E-04&  C+   \\
38&   58&  4.47437E+02&  E1&  2.895E-05&  2.514E+05&  4.528E-05&  6.670E-05&  2.735E+05&  4.925E-05&  7.254E-05&  B    \\
40&   58&  5.36484E+02&  E1&  5.433E-05&  4.719E+05&  1.222E-04&  2.158E-04&  5.169E+05&  1.338E-04&  2.364E-04&  B    \\
41&   58&  5.39436E+02&  E1&  5.716E-05&  4.965E+05&  1.300E-04&  2.308E-04&  5.570E+05&  1.458E-04&  2.589E-04&  C+   \\
6&   59&  1.51765E+02&  E1&  2.422E-02&  2.007E+08&  5.543E-03&  2.770E-03&  1.985E+08&  5.483E-03&  2.740E-03&  A    \\
14&   59&  2.20980E+02&  E1&  8.692E-01&  7.202E+09&  4.218E-01&  3.069E-01&  7.294E+09&  4.272E-01&  3.108E-01&  A+   \\
16&   59&  2.30551E+02&  E1&  5.814E-03&  4.817E+07&  3.071E-03&  2.331E-03&  4.928E+07&  3.142E-03&  2.385E-03&  A    \\
17&   59&  2.30800E+02&  E1&  8.559E-02&  7.091E+08&  4.531E-02&  3.442E-02&  7.161E+08&  4.575E-02&  3.476E-02&  A+   \\
21&   59&  2.41308E+02&  E1&  2.862E-03&  2.371E+07&  1.656E-03&  1.315E-03&  2.430E+07&  1.697E-03&  1.348E-03&  A    \\
22&   59&  2.47522E+02&  E1&  4.452E-04&  3.689E+06&  2.711E-04&  2.209E-04&  3.947E+06&  2.900E-04&  2.363E-04&  B+   \\
23&   59&  2.66466E+02&  E1&  1.104E-04&  9.144E+05&  7.787E-05&  6.831E-05&  9.956E+05&  8.478E-05&  7.438E-05&  B    \\
24&   59&  2.87365E+02&  E1&  4.361E-03&  3.614E+07&  3.579E-03&  3.386E-03&  3.824E+07&  3.787E-03&  3.583E-03&  B+   \\
26&   59&  2.98192E+02&  E1&  4.169E-03&  3.454E+07&  3.684E-03&  3.616E-03&  3.688E+07&  3.933E-03&  3.861E-03&  B+   \\
27&   59&  2.98342E+02&  E1&  8.308E-05&  6.884E+05&  7.348E-05&  7.217E-05&  7.029E+05&  7.503E-05&  7.370E-05&  B    \\
32&   59&  3.52242E+02&  E1&  5.666E-04&  4.694E+06&  6.986E-04&  8.101E-04&  5.024E+06&  7.477E-04&  8.670E-04&  B    \\
34&   59&  3.83839E+02&  E1&  1.569E-03&  1.300E+07&  2.297E-03&  2.903E-03&  1.380E+07&  2.438E-03&  3.081E-03&  B+   \\
36&   59&  4.00677E+02&  E1&  6.865E-04&  5.688E+06&  1.095E-03&  1.445E-03&  6.261E+06&  1.206E-03&  1.590E-03&  C+   \\
37&   59&  4.31015E+02&  E1&  2.923E-04&  2.422E+06&  5.396E-04&  7.657E-04&  2.621E+06&  5.839E-04&  8.285E-04&  B    \\
17&   60&  2.27673E+02&  E1&  9.284E-01&  6.910E+09&  5.370E-01&  4.025E-01&  7.019E+09&  5.455E-01&  4.088E-01&  A+   \\
18&   60&  2.34511E+02&  E1&  2.499E-02&  1.860E+08&  1.534E-02&  1.184E-02&  1.888E+08&  1.556E-02&  1.202E-02&  A+   \\
21&   60&  2.37891E+02&  E1&  3.479E-02&  2.589E+08&  2.197E-02&  1.721E-02&  2.616E+08&  2.220E-02&  1.738E-02&  A+   \\
23&   60&  2.62306E+02&  E1&  4.056E-04&  3.018E+06&  3.114E-04&  2.689E-04&  3.192E+06&  3.292E-04&  2.843E-04&  B+   \\
24&   60&  2.82532E+02&  E1&  5.698E-03&  4.241E+07&  5.076E-03&  4.721E-03&  4.453E+07&  5.329E-03&  4.957E-03&  B+   \\
26&   60&  2.92991E+02&  E1&  5.043E-03&  3.753E+07&  4.831E-03&  4.659E-03&  3.977E+07&  5.118E-03&  4.936E-03&  B+   \\
37&   60&  4.20234E+02&  E1&  6.748E-04&  5.023E+06&  1.330E-03&  1.840E-03&  5.476E+06&  1.450E-03&  2.006E-03&  B    \\
21&   61&  2.33603E+02&  E1&  9.436E-01&  6.219E+09&  6.106E-01&  4.696E-01&  6.335E+09&  6.219E-01&  4.783E-01&  A+   \\
26&   61&  2.86515E+02&  E1&  5.640E-02&  3.718E+08&  5.490E-02&  5.179E-02&  3.895E+08&  5.752E-02&  5.426E-02&  B+   \\
1&   62&  9.10693E+01&  E2&  2.777E-05&  4.287E+05&  1.066E-06&  4.796E-03&  4.287E+05&  1.066E-06&  4.795E-03&  D    \\
7&   62&  1.51316E+02&  E1&  5.823E-04&  8.988E+06&  6.171E-05&  3.074E-05&  1.010E+07&  6.935E-05&  3.455E-05&  C+   \\
8&   62&  1.53489E+02&  E1&  3.436E-01&  5.304E+09&  3.747E-02&  1.893E-02&  5.273E+09&  3.725E-02&  1.882E-02&  A+   \\
9&   62&  1.69017E+02&  E1&  1.550E-01&  2.392E+09&  2.049E-02&  1.140E-02&  2.429E+09&  2.081E-02&  1.158E-02&  A+   \\
11&   62&  1.90790E+02&  E1&  4.758E-05&  7.345E+05&  8.016E-06&  5.035E-06&  6.505E+05&  7.100E-06&  4.460E-06&  D+   \\
12&   62&  1.93115E+02&  E1&  1.058E-02&  1.633E+08&  1.826E-03&  1.161E-03&  1.654E+08&  1.850E-03&  1.176E-03&  A    \\
13&   62&  2.01743E+02&  E1&  4.266E-01&  6.586E+09&  8.037E-02&  5.338E-02&  6.686E+09&  8.160E-02&  5.419E-02&  A+   \\
15&   62&  2.10828E+02&  E1&  4.351E-04&  6.716E+06&  8.951E-05&  6.212E-05&  6.925E+06&  9.229E-05&  6.406E-05&  B    \\
19&   62&  2.22863E+02&  E1&  4.754E-02&  7.339E+08&  1.093E-02&  8.019E-03&  7.481E+08&  1.114E-02&  8.174E-03&  A    \\
20&   62&  2.22920E+02&  E1&  2.434E-03&  3.757E+07&  5.598E-04&  4.108E-04&  3.751E+07&  5.589E-04&  4.101E-04&  B+   \\
25&   62&  2.63981E+02&  E1&  3.423E-04&  5.284E+06&  1.104E-04&  9.594E-05&  5.737E+06&  1.199E-04&  1.042E-04&  B    \\
28&   62&  2.79983E+02&  E1&  6.113E-04&  9.436E+06&  2.218E-04&  2.044E-04&  1.023E+07&  2.405E-04&  2.217E-04&  B    \\
29&   62&  2.83225E+02&  E1&  1.547E-03&  2.388E+07&  5.743E-04&  5.355E-04&  2.507E+07&  6.029E-04&  5.622E-04&  B+   \\
30&   62&  2.94071E+02&  E1&  5.867E-03&  9.057E+07&  2.348E-03&  2.274E-03&  9.656E+07&  2.504E-03&  2.424E-03&  B+   \\
31&   62&  2.96426E+02&  E1&  1.614E-04&  2.491E+06&  6.564E-05&  6.406E-05&  2.595E+06&  6.836E-05&  6.671E-05&  B    \\
33&   62&  3.34248E+02&  E1&  2.968E-03&  4.582E+07&  1.535E-03&  1.689E-03&  4.894E+07&  1.639E-03&  1.804E-03&  B+   \\
35&   62&  3.49896E+02&  E1&  9.568E-04&  1.477E+07&  5.422E-04&  6.246E-04&  1.564E+07&  5.741E-04&  6.612E-04&  B+   \\
38&   62&  3.86513E+02&  E1&  2.145E-04&  3.311E+06&  1.483E-04&  1.887E-04&  3.518E+06&  1.576E-04&  2.005E-04&  B+   \\
39&   62&  3.92920E+02&  E1&  4.913E-04&  7.584E+06&  3.510E-04&  4.541E-04&  7.896E+06&  3.655E-04&  4.728E-04&  B+   \\
40&   62&  4.51208E+02&  E1&  2.571E-05&  3.970E+05&  2.423E-05&  3.599E-05&  4.467E+05&  2.727E-05&  4.050E-05&  C+   \\
1&   63&  9.06980E+01&  E2&  9.711E-05&  4.997E+05&  4.930E-06&  2.191E-02&  5.004E+05&  4.937E-06&  2.194E-02&  B+   \\
2&   63&  9.55869E+01&  E2&  4.129E-04&  2.125E+06&  2.328E-05&  1.211E-01&  2.127E+06&  2.331E-05&  1.213E-01&  A+   \\
3&   63&  9.72036E+01&  E2&  2.984E-05&  1.535E+05&  1.740E-06&  9.517E-03&  1.537E+05&  1.742E-06&  9.528E-03&  D    \\
6&   63&  1.43968E+02&  E1&  1.569E-01&  8.072E+08&  2.007E-02&  9.511E-03&  8.070E+08&  2.006E-02&  9.508E-03&  A    \\
10&   63&  1.70764E+02&  E1&  3.589E-02&  1.847E+08&  6.459E-03&  3.631E-03&  1.862E+08&  6.512E-03&  3.661E-03&  A    \\
14&   63&  2.04828E+02&  E1&  9.493E-02&  4.885E+08&  2.458E-02&  1.657E-02&  4.910E+08&  2.471E-02&  1.666E-02&  A+   \\
16&   63&  2.13024E+02&  E1&  5.528E-01&  2.845E+09&  1.548E-01&  1.086E-01&  2.883E+09&  1.569E-01&  1.100E-01&  A+   \\
17&   63&  2.13237E+02&  E1&  2.929E-02&  1.507E+08&  8.220E-03&  5.771E-03&  1.549E+08&  8.446E-03&  5.929E-03&  A    \\
18&   63&  2.19225E+02&  E1&  1.807E-02&  9.300E+07&  5.361E-03&  3.869E-03&  9.812E+07&  5.656E-03&  4.082E-03&  B+   \\
21&   63&  2.22175E+02&  E1&  9.418E-03&  4.846E+07&  2.869E-03&  2.099E-03&  5.049E+07&  2.989E-03&  2.186E-03&  B+   \\
22&   63&  2.27432E+02&  E1&  1.391E-02&  7.161E+07&  4.442E-03&  3.326E-03&  7.208E+07&  4.472E-03&  3.348E-03&  A    \\
24&   63&  2.60636E+02&  E1&  1.244E-02&  6.401E+07&  5.215E-03&  4.475E-03&  6.432E+07&  5.240E-03&  4.496E-03&  A    \\
26&   63&  2.69511E+02&  E1&  2.592E-02&  1.334E+08&  1.162E-02&  1.031E-02&  1.398E+08&  1.218E-02&  1.081E-02&  B+   \\
27&   63&  2.69634E+02&  E1&  4.498E-04&  2.315E+06&  2.018E-04&  1.792E-04&  2.468E+06&  2.152E-04&  1.910E-04&  B+   \\
32&   63&  3.12908E+02&  E1&  6.012E-03&  3.094E+07&  3.633E-03&  3.743E-03&  3.290E+07&  3.863E-03&  3.979E-03&  B+   \\
34&   63&  3.37595E+02&  E1&  2.380E-03&  1.225E+07&  1.674E-03&  1.861E-03&  1.398E+07&  1.911E-03&  2.124E-03&  C+   \\
36&   63&  3.50552E+02&  E1&  4.018E-02&  2.067E+08&  3.047E-02&  3.517E-02&  2.243E+08&  3.306E-02&  3.816E-02&  B    \\
41&   63&  4.44241E+02&  E1&  8.321E-04&  4.282E+06&  1.013E-03&  1.482E-03&  4.998E+06&  1.183E-03&  1.730E-03&  C+   \\
1&   64&  9.05613E+01&  E2&  3.154E-05&  6.531E+05&  3.212E-06&  1.421E-02&  6.535E+05&  3.214E-06&  1.422E-02&  B+   \\
6&   64&  1.43624E+02&  E1&  2.947E-01&  6.102E+09&  7.548E-02&  3.569E-02&  6.111E+09&  7.559E-02&  3.574E-02&  A+   \\
7&   64&  1.49919E+02&  E1&  7.722E-02&  1.599E+09&  2.155E-02&  1.064E-02&  1.583E+09&  2.133E-02&  1.053E-02&  A+   \\
8&   64&  1.52052E+02&  E1&  2.548E-01&  5.275E+09&  7.313E-02&  3.661E-02&  5.272E+09&  7.310E-02&  3.659E-02&  A+   \\
10&   64&  1.70280E+02&  E1&  7.336E-02&  1.519E+09&  2.641E-02&  1.481E-02&  1.539E+09&  2.677E-02&  1.500E-02&  A+   \\
11&   64&  1.88573E+02&  E1&  6.581E-04&  1.363E+07&  2.906E-04&  1.804E-04&  1.477E+07&  3.151E-04&  1.956E-04&  B    \\
12&   64&  1.90845E+02&  E1&  2.083E-04&  4.314E+06&  9.422E-05&  5.919E-05&  4.156E+06&  9.078E-05&  5.704E-05&  B    \\
13&   64&  1.99267E+02&  E1&  8.416E-04&  1.742E+07&  4.149E-04&  2.722E-04&  1.716E+07&  4.086E-04&  2.681E-04&  B+   \\
14&   64&  2.04132E+02&  E1&  6.642E-02&  1.375E+09&  3.436E-02&  2.309E-02&  1.394E+09&  3.484E-02&  2.342E-02&  A+   \\
15&   64&  2.08125E+02&  E1&  2.636E-02&  5.459E+08&  1.418E-02&  9.715E-03&  5.589E+08&  1.452E-02&  9.947E-03&  A    \\
16&   64&  2.12271E+02&  E1&  7.375E-02&  1.527E+09&  4.126E-02&  2.884E-02&  1.551E+09&  4.191E-02&  2.929E-02&  A+   \\
19&   64&  2.19845E+02&  E1&  3.818E-02&  7.905E+08&  2.291E-02&  1.658E-02&  8.073E+08&  2.340E-02&  1.693E-02&  A    \\
20&   64&  2.19900E+02&  E1&  7.687E-02&  1.592E+09&  4.615E-02&  3.341E-02&  1.625E+09&  4.711E-02&  3.411E-02&  A    \\
22&   64&  2.26575E+02&  E1&  5.708E-04&  1.182E+07&  3.638E-04&  2.714E-04&  1.177E+07&  3.624E-04&  2.703E-04&  B+   \\
25&   64&  2.59757E+02&  E1&  1.535E-04&  3.179E+06&  1.286E-04&  1.100E-04&  3.428E+06&  1.387E-04&  1.186E-04&  B    \\
27&   64&  2.68430E+02&  E1&  3.523E-05&  7.295E+05&  3.152E-05&  2.786E-05&  6.744E+05&  2.914E-05&  2.575E-05&  B    \\
28&   64&  2.75236E+02&  E1&  7.117E-04&  1.474E+07&  6.694E-04&  6.066E-04&  1.554E+07&  7.060E-04&  6.397E-04&  B+   \\
29&   64&  2.78369E+02&  E1&  8.030E-03&  1.663E+08&  7.726E-03&  7.080E-03&  1.732E+08&  8.048E-03&  7.375E-03&  B+   \\
30&   64&  2.88839E+02&  E1&  6.930E-04&  1.435E+07&  7.178E-04&  6.826E-04&  1.455E+07&  7.277E-04&  6.920E-04&  B+   \\
31&   64&  2.91110E+02&  E1&  2.685E-03&  5.558E+07&  2.825E-03&  2.707E-03&  5.742E+07&  2.918E-03&  2.797E-03&  B+   \\
33&   64&  3.27505E+02&  E1&  1.208E-03&  2.501E+07&  1.609E-03&  1.735E-03&  2.656E+07&  1.708E-03&  1.842E-03&  B+   \\
34&   64&  3.35709E+02&  E1&  1.700E-04&  3.520E+06&  2.379E-04&  2.629E-04&  3.788E+06&  2.560E-04&  2.830E-04&  B    \\
35&   64&  3.42513E+02&  E1&  1.885E-03&  3.903E+07&  2.746E-03&  3.096E-03&  4.147E+07&  2.917E-03&  3.289E-03&  B+   \\
36&   64&  3.48519E+02&  E1&  1.174E-04&  2.430E+06&  1.770E-04&  2.031E-04&  2.638E+06&  1.922E-04&  2.205E-04&  B    \\
38&   64&  3.77524E+02&  E1&  3.468E-05&  7.181E+05&  6.137E-05&  7.628E-05&  7.531E+05&  6.437E-05&  8.000E-05&  B    \\
39&   64&  3.83634E+02&  E1&  1.866E-04&  3.864E+06&  3.411E-04&  4.307E-04&  4.217E+06&  3.722E-04&  4.700E-04&  B    \\
40&   64&  4.39006E+02&  E1&  1.427E-04&  2.954E+06&  3.414E-04&  4.934E-04&  3.229E+06&  3.732E-04&  5.393E-04&  B    \\
3&   65&  9.69215E+01&  E2&  3.897E-04&  1.992E+06&  2.806E-05&  1.521E-01&  1.996E+06&  2.811E-05&  1.524E-01&  A+   \\
17&   65&  2.11884E+02&  E1&  1.139E-02&  5.823E+07&  3.919E-03&  2.734E-03&  5.814E+07&  3.913E-03&  2.729E-03&  A    \\
18&   65&  2.17795E+02&  E1&  7.392E-01&  3.778E+09&  2.687E-01&  1.927E-01&  3.842E+09&  2.732E-01&  1.959E-01&  A+   \\
21&   65&  2.20707E+02&  E1&  1.569E-01&  8.021E+08&  5.858E-02&  4.256E-02&  8.169E+08&  5.966E-02&  4.335E-02&  A+   \\
23&   65&  2.41568E+02&  E1&  1.149E-02&  5.874E+07&  5.139E-03&  4.087E-03&  6.099E+07&  5.336E-03&  4.244E-03&  B+   \\
24&   65&  2.58618E+02&  E1&  2.311E-02&  1.181E+08&  1.184E-02&  1.008E-02&  1.231E+08&  1.234E-02&  1.051E-02&  B+   \\
26&   65&  2.67354E+02&  E1&  1.311E-02&  6.701E+07&  7.181E-03&  6.320E-03&  6.806E+07&  7.293E-03&  6.419E-03&  A    \\
37&   65&  3.69424E+02&  E1&  4.444E-02&  2.272E+08&  4.648E-02&  5.653E-02&  2.494E+08&  5.102E-02&  6.205E-02&  B    \\
1&   66&  9.03249E+01&  E2&  2.948E-05&  9.044E+05&  6.637E-06&  2.913E-02&  9.053E+05&  6.644E-06&  2.916E-02&  B+   \\
2&   66&  9.51726E+01&  E2&  1.393E-05&  4.273E+05&  3.481E-06&  1.787E-02&  4.280E+05&  3.487E-06&  1.790E-02&  B+   \\
6&   66&  1.43030E+02&  E1&  3.047E-01&  9.348E+09&  1.720E-01&  8.100E-02&  9.367E+09&  1.724E-01&  8.116E-02&  A+   \\
7&   66&  1.49272E+02&  E1&  4.514E-01&  1.385E+10&  2.776E-01&  1.364E-01&  1.382E+10&  2.771E-01&  1.362E-01&  AA   \\
9&   66&  1.66470E+02&  E1&  2.624E-02&  8.051E+08&  2.007E-02&  1.100E-02&  8.069E+08&  2.011E-02&  1.102E-02&  A+   \\
10&   66&  1.69446E+02&  E1&  6.318E-03&  1.938E+08&  5.006E-03&  2.793E-03&  1.856E+08&  4.792E-03&  2.673E-03&  B+   \\
11&   66&  1.87551E+02&  E1&  3.616E-02&  1.109E+09&  3.511E-02&  2.168E-02&  1.133E+09&  3.584E-02&  2.213E-02&  A    \\
14&   66&  2.02935E+02&  E1&  2.991E-02&  9.178E+08&  3.400E-02&  2.271E-02&  9.287E+08&  3.440E-02&  2.298E-02&  A+   \\
16&   66&  2.10977E+02&  E1&  5.754E-02&  1.765E+09&  7.068E-02&  4.909E-02&  1.799E+09&  7.204E-02&  5.004E-02&  A+   \\
17&   66&  2.11186E+02&  E1&  7.778E-03&  2.386E+08&  9.573E-03&  6.655E-03&  2.400E+08&  9.627E-03&  6.693E-03&  A    \\
18&   66&  2.17058E+02&  E1&  2.028E-02&  6.223E+08&  2.637E-02&  1.885E-02&  6.253E+08&  2.650E-02&  1.894E-02&  A+   \\
20&   66&  2.18512E+02&  E1&  2.945E-02&  9.036E+08&  3.881E-02&  2.792E-02&  9.233E+08&  3.965E-02&  2.853E-02&  A    \\
22&   66&  2.25101E+02&  E1&  6.695E-03&  2.054E+08&  9.361E-03&  6.937E-03&  2.096E+08&  9.553E-03&  7.079E-03&  A    \\
23&   66&  2.40661E+02&  E1&  2.231E-04&  6.845E+06&  3.566E-04&  2.826E-04&  6.726E+06&  3.504E-04&  2.776E-04&  B+   \\
24&   66&  2.57579E+02&  E1&  3.394E-05&  1.041E+06&  6.214E-05&  5.269E-05&  8.834E+05&  5.272E-05&  4.471E-05&  C+   \\
25&   66&  2.57822E+02&  E1&  3.871E-03&  1.188E+08&  7.101E-03&  6.028E-03&  1.204E+08&  7.197E-03&  6.109E-03&  A    \\
27&   66&  2.66364E+02&  E1&  2.854E-04&  8.755E+06&  5.587E-04&  4.899E-04&  8.560E+06&  5.463E-04&  4.791E-04&  B+   \\
28&   66&  2.73064E+02&  E1&  9.059E-03&  2.779E+08&  1.864E-02&  1.676E-02&  2.891E+08&  1.939E-02&  1.743E-02&  B+   \\
30&   66&  2.86449E+02&  E1&  3.028E-03&  9.291E+07&  6.857E-03&  6.467E-03&  9.635E+07&  7.111E-03&  6.706E-03&  B+   \\
32&   66&  3.08512E+02&  E1&  2.107E-03&  6.465E+07&  5.535E-03&  5.622E-03&  6.784E+07&  5.808E-03&  5.899E-03&  B+   \\
33&   66&  3.24434E+02&  E1&  9.928E-04&  3.046E+07&  2.884E-03&  3.080E-03&  3.219E+07&  3.048E-03&  3.255E-03&  B+   \\
34&   66&  3.32484E+02&  E1&  6.168E-04&  1.892E+07&  1.882E-03&  2.060E-03&  1.985E+07&  1.974E-03&  2.161E-03&  B+   \\
36&   66&  3.45044E+02&  E1&  8.093E-04&  2.483E+07&  2.659E-03&  3.020E-03&  2.640E+07&  2.827E-03&  3.212E-03&  B+   \\
38&   66&  3.73451E+02&  E1&  2.194E-03&  6.731E+07&  8.444E-03&  1.038E-02&  7.205E+07&  9.039E-03&  1.111E-02&  B    \\
41&   66&  4.35432E+02&  E1&  2.334E-04&  7.160E+06&  1.221E-03&  1.751E-03&  7.703E+06&  1.314E-03&  1.883E-03&  B    \\
6&   67&  1.41493E+02&  E1&  5.225E-01&  1.140E+10&  1.368E-01&  6.373E-02&  1.135E+10&  1.363E-01&  6.347E-02&  A+   \\
7&   67&  1.47599E+02&  E1&  1.449E-02&  3.159E+08&  4.127E-03&  2.006E-03&  3.113E+08&  4.067E-03&  1.976E-03&  A    \\
8&   67&  1.49666E+02&  E1&  5.356E-02&  1.168E+09&  1.569E-02&  7.731E-03&  1.150E+09&  1.545E-02&  7.611E-03&  A    \\
10&   67&  1.67293E+02&  E1&  2.224E-04&  4.850E+06&  8.140E-05&  4.483E-05&  4.759E+06&  7.988E-05&  4.399E-05&  B    \\
11&   67&  1.84917E+02&  E1&  4.238E-03&  9.243E+07&  1.895E-03&  1.154E-03&  9.346E+07&  1.916E-03&  1.167E-03&  A    \\
13&   67&  1.95189E+02&  E1&  3.006E-02&  6.555E+08&  1.498E-02&  9.624E-03&  6.655E+08&  1.520E-02&  9.770E-03&  A    \\
14&   67&  1.99854E+02&  E1&  2.475E-01&  5.398E+09&  1.293E-01&  8.507E-02&  5.467E+09&  1.309E-01&  8.615E-02&  A+   \\
15&   67&  2.03680E+02&  E1&  1.155E-04&  2.519E+06&  6.267E-05&  4.202E-05&  3.009E+06&  7.485E-05&  5.019E-05&  C    \\
16&   67&  2.07650E+02&  E1&  4.495E-02&  9.803E+08&  2.535E-02&  1.733E-02&  9.924E+08&  2.566E-02&  1.754E-02&  A+   \\
19&   67&  2.14892E+02&  E1&  2.604E-04&  5.679E+06&  1.573E-04&  1.112E-04&  5.818E+06&  1.611E-04&  1.140E-04&  B+   \\
20&   67&  2.14945E+02&  E1&  2.071E-02&  4.516E+08&  1.251E-02&  8.854E-03&  4.595E+08&  1.273E-02&  9.008E-03&  A    \\
22&   67&  2.21317E+02&  E1&  4.198E-02&  9.156E+08&  2.689E-02&  1.960E-02&  9.258E+08&  2.719E-02&  1.981E-02&  A+   \\
25&   67&  2.52871E+02&  E1&  1.187E-04&  2.588E+06&  9.924E-05&  8.261E-05&  2.584E+06&  9.908E-05&  8.248E-05&  B    \\
28&   67&  2.67516E+02&  E1&  7.969E-04&  1.738E+07&  7.459E-04&  6.569E-04&  1.737E+07&  7.455E-04&  6.565E-04&  B+   \\
29&   67&  2.70475E+02&  E1&  4.902E-03&  1.069E+08&  4.690E-03&  4.176E-03&  1.102E+08&  4.835E-03&  4.306E-03&  B+   \\
30&   67&  2.80350E+02&  E1&  8.199E-03&  1.788E+08&  8.428E-03&  7.778E-03&  1.876E+08&  8.840E-03&  8.159E-03&  B+   \\
31&   67&  2.82489E+02&  E1&  1.811E-03&  3.950E+07&  1.890E-03&  1.758E-03&  4.087E+07&  1.956E-03&  1.819E-03&  B+   \\
32&   67&  3.01449E+02&  E1&  2.965E-04&  6.466E+06&  3.524E-04&  3.497E-04&  7.011E+06&  3.820E-04&  3.791E-04&  B    \\
33&   67&  3.16633E+02&  E1&  1.213E-04&  2.645E+06&  1.590E-04&  1.658E-04&  2.799E+06&  1.683E-04&  1.754E-04&  B+   \\
34&   67&  3.24295E+02&  E1&  1.321E-03&  2.880E+07&  1.816E-03&  1.939E-03&  3.054E+07&  1.926E-03&  2.056E-03&  B+   \\
35&   67&  3.30640E+02&  E1&  9.294E-04&  2.027E+07&  1.329E-03&  1.446E-03&  2.129E+07&  1.396E-03&  1.520E-03&  B+   \\
36&   67&  3.36233E+02&  E1&  4.485E-05&  9.781E+05&  6.631E-05&  7.340E-05&  1.050E+06&  7.115E-05&  7.876E-05&  B    \\
38&   67&  3.63151E+02&  E1&  6.194E-04&  1.351E+07&  1.068E-03&  1.277E-03&  1.432E+07&  1.133E-03&  1.354E-03&  B+   \\
39&   67&  3.68801E+02&  E1&  1.718E-04&  3.748E+06&  3.057E-04&  3.711E-04&  3.928E+06&  3.204E-04&  3.890E-04&  B+   \\
40&   67&  4.19689E+02&  E1&  3.731E-05&  8.137E+05&  8.594E-05&  1.187E-04&  8.881E+05&  9.380E-05&  1.296E-04&  B    \\
2&   68&  9.42363E+01&  E2&  1.249E-05&  1.102E+05&  2.935E-07&  1.463E-03&  1.103E+05&  2.937E-07&  1.464E-03&  D    \\
3&   68&  9.58073E+01&  E2&  1.420E-05&  1.253E+05&  3.448E-07&  1.806E-03&  1.254E+05&  3.450E-07&  1.807E-03&  D    \\
7&   68&  1.46982E+02&  E1&  7.538E-03&  6.652E+07&  4.309E-04&  2.085E-04&  6.655E+07&  4.311E-04&  2.086E-04&  B+   \\
8&   68&  1.49031E+02&  E1&  1.353E-04&  1.194E+06&  7.950E-06&  3.900E-06&  1.143E+06&  7.615E-06&  3.736E-06&  D+   \\
9&   68&  1.63627E+02&  E1&  1.358E-01&  1.198E+09&  9.618E-03&  5.181E-03&  1.204E+09&  9.663E-03&  5.205E-03&  A    \\
11&   68&  1.83950E+02&  E1&  1.227E-02&  1.083E+08&  1.099E-03&  6.654E-04&  1.080E+08&  1.096E-03&  6.635E-04&  B+   \\
13&   68&  1.94111E+02&  E1&  9.223E-02&  8.139E+08&  9.195E-03&  5.876E-03&  8.233E+08&  9.301E-03&  5.944E-03&  A    \\
15&   68&  2.02507E+02&  E1&  1.557E-02&  1.374E+08&  1.689E-03&  1.126E-03&  1.365E+08&  1.678E-03&  1.119E-03&  A    \\
19&   68&  2.13586E+02&  E1&  3.732E-01&  3.294E+09&  4.505E-02&  3.168E-02&  3.363E+09&  4.599E-02&  3.234E-02&  A    \\
20&   68&  2.13638E+02&  E1&  3.125E-01&  2.757E+09&  3.774E-02&  2.654E-02&  2.801E+09&  3.833E-02&  2.696E-02&  A+   \\
25&   68&  2.51065E+02&  E1&  4.286E-02&  3.782E+08&  7.148E-03&  5.908E-03&  3.877E+08&  7.328E-03&  6.057E-03&  A    \\
28&   68&  2.65496E+02&  E1&  4.182E-04&  3.690E+06&  7.799E-05&  6.817E-05&  3.744E+06&  7.913E-05&  6.916E-05&  B    \\
29&   68&  2.68410E+02&  E1&  4.578E-05&  4.040E+05&  8.728E-06&  7.712E-06&  4.055E+05&  8.758E-06&  7.739E-06&  D+   \\
30&   68&  2.78132E+02&  E1&  1.408E-05&  1.242E+05&  2.881E-06&  2.638E-06&  1.895E+05&  4.395E-06&  4.024E-06&  E    \\
31&   68&  2.80237E+02&  E1&  6.069E-03&  5.355E+07&  1.261E-03&  1.163E-03&  5.562E+07&  1.310E-03&  1.208E-03&  B+   \\
33&   68&  3.13806E+02&  E1&  3.700E-04&  3.265E+06&  9.641E-05&  9.960E-05&  3.301E+06&  9.747E-05&  1.007E-04&  B    \\
35&   68&  3.27559E+02&  E1&  2.545E-04&  2.246E+06&  7.224E-05&  7.790E-05&  2.331E+06&  7.500E-05&  8.087E-05&  B    \\
38&   68&  3.59438E+02&  E1&  9.646E-05&  8.513E+05&  3.298E-05&  3.902E-05&  8.225E+05&  3.186E-05&  3.770E-05&  B    \\
39&   68&  3.64972E+02&  E1&  6.542E-04&  5.774E+06&  2.306E-04&  2.771E-04&  6.249E+06&  2.496E-04&  2.999E-04&  B    \\
2&   69&  9.34646E+01&  E2&  1.605E-05&  1.102E+06&  8.661E-06&  4.212E-02&  1.103E+06&  8.670E-06&  4.216E-02&  B+   \\
6&   69&  1.39207E+02&  E1&  6.636E-01&  4.558E+10&  7.946E-01&  3.642E-01&  4.557E+10&  7.943E-01&  3.640E-01&  AA   \\
7&   69&  1.45113E+02&  E1&  1.346E-01&  9.243E+09&  1.751E-01&  8.364E-02&  9.248E+09&  1.752E-01&  8.368E-02&  A+   \\
9&   69&  1.61314E+02&  E1&  6.526E-02&  4.483E+09&  1.049E-01&  5.573E-02&  4.496E+09&  1.052E-01&  5.589E-02&  A+   \\
10&   69&  1.64107E+02&  E1&  3.087E-02&  2.120E+09&  5.136E-02&  2.775E-02&  2.118E+09&  5.131E-02&  2.772E-02&  A+   \\
11&   69&  1.81032E+02&  E1&  4.017E-02&  2.759E+09&  8.134E-02&  4.847E-02&  2.788E+09&  8.218E-02&  4.898E-02&  A+   \\
13&   69&  1.90865E+02&  E1&  1.145E-03&  7.863E+07&  2.577E-03&  1.619E-03&  7.939E+07&  2.602E-03&  1.635E-03&  A    \\
14&   69&  1.95324E+02&  E1&  4.487E-04&  3.082E+07&  1.058E-03&  6.801E-04&  3.104E+07&  1.065E-03&  6.849E-04&  B+   \\
16&   69&  2.02763E+02&  E1&  5.343E-03&  3.670E+08&  1.357E-02&  9.060E-03&  3.740E+08&  1.383E-02&  9.233E-03&  A    \\
17&   69&  2.02956E+02&  E1&  1.664E-03&  1.143E+08&  4.236E-03&  2.830E-03&  1.144E+08&  4.239E-03&  2.832E-03&  A    \\
18&   69&  2.08373E+02&  E1&  4.352E-03&  2.990E+08&  1.168E-02&  8.010E-03&  3.051E+08&  1.192E-02&  8.174E-03&  A    \\
20&   69&  2.09713E+02&  E1&  6.345E-05&  4.358E+06&  1.724E-04&  1.190E-04&  4.455E+06&  1.762E-04&  1.217E-04&  B+   \\
22&   69&  2.15775E+02&  E1&  1.748E-02&  1.201E+09&  5.029E-02&  3.572E-02&  1.223E+09&  5.121E-02&  3.638E-02&  A+   \\
23&   69&  2.30031E+02&  E1&  4.081E-03&  2.804E+08&  1.334E-02&  1.011E-02&  2.806E+08&  1.336E-02&  1.011E-02&  A+   \\
24&   69&  2.45440E+02&  E1&  3.757E-05&  2.581E+06&  1.399E-04&  1.130E-04&  2.223E+06&  1.205E-04&  9.733E-05&  C+   \\
25&   69&  2.45661E+02&  E1&  9.209E-03&  6.326E+08&  3.434E-02&  2.777E-02&  6.503E+08&  3.530E-02&  2.855E-02&  A    \\
27&   69&  2.53404E+02&  E1&  1.020E-02&  7.008E+08&  4.048E-02&  3.377E-02&  7.204E+08&  4.161E-02&  3.471E-02&  A    \\
28&   69&  2.59460E+02&  E1&  6.432E-03&  4.418E+08&  2.675E-02&  2.285E-02&  4.546E+08&  2.753E-02&  2.351E-02&  A    \\
30&   69&  2.71515E+02&  E1&  6.478E-04&  4.450E+07&  2.951E-03&  2.637E-03&  4.698E+07&  3.115E-03&  2.785E-03&  B+   \\
32&   69&  2.91258E+02&  E1&  6.213E-04&  4.268E+07&  3.257E-03&  3.123E-03&  4.516E+07&  3.446E-03&  3.304E-03&  B+   \\
33&   69&  3.05409E+02&  E1&  2.664E-03&  1.830E+08&  1.535E-02&  1.544E-02&  1.919E+08&  1.610E-02&  1.619E-02&  B+   \\
34&   69&  3.12531E+02&  E1&  2.964E-04&  2.036E+07&  1.789E-03&  1.840E-03&  2.137E+07&  1.878E-03&  1.932E-03&  B+   \\
38&   69&  3.48463E+02&  E1&  8.207E-04&  5.637E+07&  6.157E-03&  7.063E-03&  5.995E+07&  6.548E-03&  7.512E-03&  B+   \\
4&   70&  9.82849E+01&  E2&  1.611E-05&  3.507E+05&  2.032E-06&  1.149E-02&  3.512E+05&  2.034E-06&  1.150E-02&  B+   \\
5&   70&  1.01263E+02&  E2&  1.027E-05&  2.235E+05&  1.374E-06&  8.499E-03&  2.236E+05&  1.375E-06&  8.503E-03&  D    \\
6&   70&  1.38485E+02&  E1&  3.315E-01&  7.217E+09&  8.300E-02&  3.784E-02&  7.210E+09&  8.292E-02&  3.780E-02&  A+   \\
7&   70&  1.44329E+02&  E1&  3.119E-02&  6.790E+08&  8.482E-03&  4.030E-03&  6.719E+08&  8.394E-03&  3.988E-03&  A    \\
8&   70&  1.46304E+02&  E1&  6.924E-02&  1.507E+09&  1.935E-02&  9.318E-03&  1.515E+09&  1.944E-02&  9.364E-03&  A    \\
9&   70&  1.60345E+02&  E1&  1.966E-02&  4.280E+08&  6.598E-03&  3.483E-03&  4.208E+08&  6.487E-03&  3.424E-03&  A    \\
11&   70&  1.79813E+02&  E1&  4.109E-02&  8.946E+08&  1.735E-02&  1.027E-02&  8.840E+08&  1.714E-02&  1.015E-02&  A+   \\
12&   70&  1.81877E+02&  E1&  1.000E-02&  2.178E+08&  4.320E-03&  2.587E-03&  2.188E+08&  4.340E-03&  2.598E-03&  A    \\
13&   70&  1.89510E+02&  E1&  1.798E-02&  3.914E+08&  8.429E-03&  5.259E-03&  3.927E+08&  8.458E-03&  5.277E-03&  A    \\
14&   70&  1.93905E+02&  E1&  7.782E-03&  1.694E+08&  3.820E-03&  2.438E-03&  1.724E+08&  3.888E-03&  2.482E-03&  A    \\
15&   70&  1.97505E+02&  E1&  7.185E-03&  1.564E+08&  3.659E-03&  2.379E-03&  1.563E+08&  3.657E-03&  2.378E-03&  A    \\
16&   70&  2.01235E+02&  E1&  2.850E-01&  6.205E+09&  1.507E-01&  9.982E-02&  6.289E+09&  1.527E-01&  1.012E-01&  A+   \\
19&   70&  2.08029E+02&  E1&  4.795E-03&  1.044E+08&  2.709E-03&  1.855E-03&  1.058E+08&  2.745E-03&  1.880E-03&  A    \\
20&   70&  2.08079E+02&  E1&  5.734E-02&  1.248E+09&  3.241E-02&  2.220E-02&  1.269E+09&  3.294E-02&  2.256E-02&  A+   \\
22&   70&  2.14045E+02&  E1&  8.579E-02&  1.868E+09&  5.131E-02&  3.616E-02&  1.902E+09&  5.225E-02&  3.682E-02&  A+   \\
25&   70&  2.43421E+02&  E1&  3.979E-03&  8.661E+07&  3.078E-03&  2.466E-03&  8.919E+07&  3.169E-03&  2.540E-03&  A    \\
28&   70&  2.56963E+02&  E1&  5.762E-03&  1.254E+08&  4.967E-03&  4.202E-03&  1.291E+08&  5.112E-03&  4.324E-03&  A    \\
29&   70&  2.59692E+02&  E1&  6.951E-03&  1.513E+08&  6.120E-03&  5.232E-03&  1.547E+08&  6.255E-03&  5.348E-03&  A    \\
30&   70&  2.68782E+02&  E1&  5.548E-03&  1.208E+08&  5.232E-03&  4.629E-03&  1.254E+08&  5.434E-03&  4.808E-03&  B+   \\
31&   70&  2.70747E+02&  E1&  7.220E-04&  1.572E+07&  6.909E-04&  6.158E-04&  1.704E+07&  7.491E-04&  6.677E-04&  B    \\
32&   70&  2.88116E+02&  E1&  2.797E-04&  6.088E+06&  3.031E-04&  2.875E-04&  6.087E+06&  3.030E-04&  2.874E-04&  B+   \\
34&   70&  3.08916E+02&  E1&  9.344E-04&  2.034E+07&  1.164E-03&  1.184E-03&  2.178E+07&  1.247E-03&  1.268E-03&  B    \\
35&   70&  3.14668E+02&  E1&  5.720E-03&  1.245E+08&  7.394E-03&  7.660E-03&  1.319E+08&  7.835E-03&  8.116E-03&  B+   \\
36&   70&  3.19730E+02&  E1&  7.599E-05&  1.654E+06&  1.014E-04&  1.067E-04&  1.532E+06&  9.389E-05&  9.883E-05&  B    \\
39&   70&  3.49040E+02&  E1&  6.859E-04&  1.493E+07&  1.091E-03&  1.254E-03&  1.577E+07&  1.152E-03&  1.324E-03&  B+   \\
40&   70&  3.94286E+02&  E1&  4.108E-04&  8.942E+06&  8.336E-04&  1.082E-03&  9.784E+06&  9.121E-04&  1.184E-03&  B    \\
41&   70&  3.95878E+02&  E1&  2.807E-04&  6.110E+06&  5.743E-04&  7.484E-04&  6.526E+06&  6.133E-04&  7.993E-04&  B+   \\
1&   71&  8.81792E+01&  E2&  1.368E-05&  2.399E+05&  1.678E-06&  6.852E-03&  2.400E+05&  1.679E-06&  6.855E-03&  D    \\
2&   71&  9.27934E+01&  E2&  3.773E-05&  6.617E+05&  5.125E-06&  2.439E-02&  6.623E+05&  5.130E-06&  2.441E-02&  B+   \\
6&   71&  1.37723E+02&  E1&  4.568E-01&  8.010E+09&  1.367E-01&  6.196E-02&  7.998E+09&  1.365E-01&  6.187E-02&  A+   \\
7&   71&  1.43501E+02&  E1&  2.507E-02&  4.396E+08&  8.143E-03&  3.847E-03&  4.367E+08&  8.090E-03&  3.822E-03&  A    \\
9&   71&  1.59325E+02&  E1&  5.463E-02&  9.579E+08&  2.187E-02&  1.147E-02&  9.583E+08&  2.188E-02&  1.148E-02&  A+   \\
10&   71&  1.62049E+02&  E1&  2.458E-04&  4.311E+06&  1.018E-04&  5.433E-05&  4.200E+06&  9.921E-05&  5.292E-05&  B    \\
11&   71&  1.78531E+02&  E1&  1.955E-02&  3.429E+08&  9.830E-03&  5.778E-03&  3.474E+08&  9.960E-03&  5.854E-03&  A    \\
13&   71&  1.88087E+02&  E1&  6.190E-03&  1.085E+08&  3.454E-03&  2.139E-03&  1.093E+08&  3.479E-03&  2.154E-03&  A    \\
14&   71&  1.92415E+02&  E1&  4.655E-03&  8.164E+07&  2.719E-03&  1.722E-03&  8.319E+07&  2.770E-03&  1.755E-03&  A    \\
16&   71&  1.99631E+02&  E1&  6.696E-03&  1.174E+08&  4.209E-03&  2.767E-03&  1.185E+08&  4.249E-03&  2.792E-03&  A    \\
17&   71&  1.99818E+02&  E1&  2.427E-01&  4.256E+09&  1.529E-01&  1.006E-01&  4.306E+09&  1.546E-01&  1.017E-01&  A+   \\
18&   71&  2.05066E+02&  E1&  8.095E-02&  1.419E+09&  5.369E-02&  3.625E-02&  1.432E+09&  5.418E-02&  3.658E-02&  A+   \\
20&   71&  2.06364E+02&  E1&  4.805E-02&  8.426E+08&  3.228E-02&  2.193E-02&  8.550E+08&  3.275E-02&  2.225E-02&  A+   \\
22&   71&  2.12231E+02&  E1&  2.126E-02&  3.728E+08&  1.510E-02&  1.055E-02&  3.834E+08&  1.553E-02&  1.085E-02&  A    \\
23&   71&  2.26008E+02&  E1&  1.984E-03&  3.479E+07&  1.598E-03&  1.189E-03&  3.532E+07&  1.623E-03&  1.208E-03&  A    \\
24&   71&  2.40865E+02&  E1&  3.682E-04&  6.456E+06&  3.369E-04&  2.672E-04&  6.879E+06&  3.590E-04&  2.847E-04&  B+   \\
25&   71&  2.41078E+02&  E1&  1.537E-02&  2.694E+08&  1.409E-02&  1.118E-02&  2.747E+08&  1.436E-02&  1.140E-02&  A+   \\
27&   71&  2.48530E+02&  E1&  7.156E-03&  1.255E+08&  6.972E-03&  5.705E-03&  1.285E+08&  7.142E-03&  5.843E-03&  A    \\
28&   71&  2.54353E+02&  E1&  5.992E-04&  1.051E+07&  6.114E-04&  5.120E-04&  1.094E+07&  6.367E-04&  5.331E-04&  B+   \\
30&   71&  2.65927E+02&  E1&  3.380E-05&  5.926E+05&  3.770E-05&  3.300E-05&  6.758E+05&  4.299E-05&  3.764E-05&  C+   \\
32&   71&  2.84838E+02&  E1&  2.683E-03&  4.706E+07&  3.434E-03&  3.220E-03&  4.998E+07&  3.647E-03&  3.420E-03&  B+   \\
33&   71&  2.98357E+02&  E1&  7.052E-04&  1.237E+07&  9.902E-04&  9.726E-04&  1.279E+07&  1.024E-03&  1.006E-03&  B+   \\
34&   71&  3.05151E+02&  E1&  3.204E-03&  5.619E+07&  4.706E-03&  4.728E-03&  5.950E+07&  4.984E-03&  5.007E-03&  B+   \\
36&   71&  3.15698E+02&  E1&  6.579E-04&  1.154E+07&  1.034E-03&  1.075E-03&  1.214E+07&  1.088E-03&  1.131E-03&  B+   \\
37&   71&  3.34234E+02&  E1&  8.323E-05&  1.460E+06&  1.467E-04&  1.614E-04&  1.496E+06&  1.504E-04&  1.655E-04&  B+   \\
38&   71&  3.39313E+02&  E1&  3.210E-04&  5.628E+06&  5.829E-04&  6.511E-04&  5.927E+06&  6.139E-04&  6.857E-04&  B+   \\
40&   71&  3.88173E+02&  E1&  3.064E-05&  5.372E+05&  7.281E-05&  9.305E-05&  6.279E+05&  8.510E-05&  1.088E-04&  C+   \\
6&   72&  1.36638E+02&  E1&  3.391E-01&  8.284E+09&  1.855E-01&  8.344E-02&  8.246E+09&  1.846E-01&  8.305E-02&  A+   \\
10&   72&  1.60549E+02&  E1&  5.293E-03&  1.293E+08&  3.997E-03&  2.113E-03&  1.268E+08&  3.919E-03&  2.071E-03&  A    \\
14&   72&  1.90304E+02&  E1&  7.630E-02&  1.864E+09&  8.096E-02&  5.072E-02&  1.880E+09&  8.168E-02&  5.117E-02&  A+   \\
16&   72&  1.97359E+02&  E1&  1.141E-01&  2.788E+09&  1.302E-01&  8.462E-02&  2.808E+09&  1.312E-01&  8.524E-02&  A+   \\
17&   72&  1.97542E+02&  E1&  1.447E-01&  3.535E+09&  1.654E-01&  1.076E-01&  3.560E+09&  1.666E-01&  1.084E-01&  AA   \\
18&   72&  2.02670E+02&  E1&  6.729E-02&  1.644E+09&  8.098E-02&  5.403E-02&  1.660E+09&  8.180E-02&  5.458E-02&  A+   \\
21&   72&  2.05189E+02&  E1&  2.283E-02&  5.577E+08&  2.816E-02&  1.902E-02&  5.583E+08&  2.819E-02&  1.904E-02&  A+   \\
22&   72&  2.09665E+02&  E1&  1.979E-01&  4.834E+09&  2.549E-01&  1.759E-01&  4.881E+09&  2.574E-01&  1.776E-01&  AA   \\
23&   72&  2.23101E+02&  E1&  1.138E-02&  2.779E+08&  1.659E-02&  1.219E-02&  2.783E+08&  1.661E-02&  1.220E-02&  A+   \\
24&   72&  2.37566E+02&  E1&  1.244E-02&  3.040E+08&  2.058E-02&  1.609E-02&  3.148E+08&  2.131E-02&  1.666E-02&  B+   \\
26&   72&  2.44917E+02&  E1&  1.226E-04&  2.994E+06&  2.154E-04&  1.737E-04&  2.961E+06&  2.130E-04&  1.718E-04&  B+   \\
27&   72&  2.45019E+02&  E1&  3.155E-03&  7.708E+07&  5.550E-03&  4.477E-03&  7.847E+07&  5.650E-03&  4.557E-03&  A    \\
32&   72&  2.80236E+02&  E1&  3.029E-04&  7.399E+06&  6.969E-04&  6.430E-04&  8.006E+06&  7.540E-04&  6.956E-04&  B    \\
34&   72&  2.99875E+02&  E1&  2.443E-03&  5.968E+07&  6.437E-03&  6.354E-03&  6.363E+07&  6.862E-03&  6.775E-03&  B+   \\
36&   72&  3.10055E+02&  E1&  1.438E-03&  3.512E+07&  4.050E-03&  4.134E-03&  3.739E+07&  4.311E-03&  4.401E-03&  B+   \\
37&   72&  3.27916E+02&  E1&  2.184E-04&  5.336E+06&  6.881E-04&  7.429E-04&  5.506E+06&  7.101E-04&  7.666E-04&  B+   \\
41&   72&  3.81152E+02&  E1&  1.013E-03&  2.475E+07&  4.312E-03&  5.411E-03&  2.688E+07&  4.684E-03&  5.878E-03&  B    \\
1&   73&  8.75314E+01&  E2&  6.062E-05&  1.775E+06&  1.631E-05&  6.516E-02&  1.777E+06&  1.633E-05&  6.523E-02&  B+   \\
6&   73&  1.36150E+02&  E1&  7.788E-01&  2.281E+10&  5.071E-01&  2.273E-01&  2.276E+10&  5.059E-01&  2.268E-01&  AA   \\
10&   73&  1.59875E+02&  E1&  9.109E-03&  2.668E+08&  8.179E-03&  4.305E-03&  2.627E+08&  8.054E-03&  4.239E-03&  A    \\
14&   73&  1.89357E+02&  E1&  5.248E-03&  1.537E+08&  6.610E-03&  4.121E-03&  1.559E+08&  6.704E-03&  4.179E-03&  A    \\
17&   73&  1.96522E+02&  E1&  1.212E-02&  3.549E+08&  1.644E-02&  1.064E-02&  3.592E+08&  1.664E-02&  1.077E-02&  A+   \\
18&   73&  2.01597E+02&  E1&  1.080E-01&  3.163E+09&  1.542E-01&  1.023E-01&  3.214E+09&  1.567E-01&  1.040E-01&  A+   \\
21&   73&  2.04089E+02&  E1&  1.903E-02&  5.574E+08&  2.785E-02&  1.871E-02&  5.576E+08&  2.786E-02&  1.872E-02&  A+   \\
22&   73&  2.08517E+02&  E1&  4.109E-02&  1.204E+09&  6.276E-02&  4.308E-02&  1.225E+09&  6.388E-02&  4.385E-02&  A+   \\
23&   73&  2.21801E+02&  E1&  1.699E-02&  4.975E+08&  2.936E-02&  2.144E-02&  5.143E+08&  3.035E-02&  2.216E-02&  B+   \\
24&   73&  2.36092E+02&  E1&  3.657E-03&  1.071E+08&  7.160E-03&  5.565E-03&  1.105E+08&  7.385E-03&  5.740E-03&  B+   \\
26&   73&  2.43352E+02&  E1&  5.861E-04&  1.716E+07&  1.219E-03&  9.767E-04&  1.676E+07&  1.191E-03&  9.539E-04&  B+   \\
27&   73&  2.43452E+02&  E1&  1.748E-04&  5.121E+06&  3.640E-04&  2.917E-04&  5.338E+06&  3.795E-04&  3.041E-04&  B+   \\
32&   73&  2.78188E+02&  E1&  1.287E-03&  3.770E+07&  3.499E-03&  3.205E-03&  3.984E+07&  3.698E-03&  3.387E-03&  B+   \\
34&   73&  2.97531E+02&  E1&  2.357E-03&  6.902E+07&  7.328E-03&  7.178E-03&  7.283E+07&  7.733E-03&  7.574E-03&  B+   \\
36&   73&  3.07550E+02&  E1&  4.140E-04&  1.212E+07&  1.375E-03&  1.393E-03&  1.277E+07&  1.448E-03&  1.466E-03&  B+   \\
37&   73&  3.25115E+02&  E1&  4.872E-04&  1.427E+07&  1.809E-03&  1.936E-03&  1.525E+07&  1.934E-03&  2.070E-03&  B+   \\
41&   73&  3.77373E+02&  E1&  6.201E-04&  1.816E+07&  3.102E-03&  3.854E-03&  2.006E+07&  3.427E-03&  4.257E-03&  C+   \\
6&   74&  1.36074E+02&  E1&  1.234E-01&  2.884E+09&  4.803E-02&  2.152E-02&  2.878E+09&  4.793E-02&  2.147E-02&  A+   \\
7&   74&  1.41711E+02&  E1&  8.510E-02&  1.988E+09&  3.592E-02&  1.676E-02&  1.977E+09&  3.572E-02&  1.666E-02&  A+   \\
9&   74&  1.57121E+02&  E1&  2.049E-04&  4.788E+06&  1.063E-04&  5.500E-05&  5.126E+06&  1.138E-04&  5.889E-05&  B    \\
10&   74&  1.59770E+02&  E1&  3.379E-03&  7.896E+07&  1.813E-03&  9.537E-04&  7.924E+07&  1.820E-03&  9.571E-04&  B+   \\
11&   74&  1.75768E+02&  E1&  5.837E-02&  1.364E+09&  3.791E-02&  2.193E-02&  1.375E+09&  3.821E-02&  2.211E-02&  A+   \\
13&   74&  1.85023E+02&  E1&  6.275E-02&  1.466E+09&  4.515E-02&  2.750E-02&  1.476E+09&  4.544E-02&  2.768E-02&  A+   \\
14&   74&  1.89210E+02&  E1&  4.033E-02&  9.422E+08&  3.034E-02&  1.890E-02&  9.503E+08&  3.060E-02&  1.906E-02&  A+   \\
16&   74&  1.96183E+02&  E1&  2.497E-01&  5.834E+09&  2.020E-01&  1.305E-01&  5.888E+09&  2.038E-01&  1.317E-01&  AA   \\
17&   74&  1.96364E+02&  E1&  4.308E-03&  1.007E+08&  3.491E-03&  2.257E-03&  9.980E+07&  3.462E-03&  2.238E-03&  A    \\
18&   74&  2.01430E+02&  E1&  9.623E-03&  2.248E+08&  8.206E-03&  5.442E-03&  2.249E+08&  8.210E-03&  5.444E-03&  A    \\
20&   74&  2.02682E+02&  E1&  2.751E-01&  6.429E+09&  2.376E-01&  1.585E-01&  6.469E+09&  2.390E-01&  1.595E-01&  AA   \\
22&   74&  2.08338E+02&  E1&  7.250E-02&  1.694E+09&  6.614E-02&  4.537E-02&  1.702E+09&  6.643E-02&  4.557E-02&  A+   \\
23&   74&  2.21599E+02&  E1&  3.431E-03&  8.018E+07&  3.542E-03&  2.584E-03&  8.109E+07&  3.582E-03&  2.613E-03&  A    \\
24&   74&  2.35864E+02&  E1&  3.040E-03&  7.104E+07&  3.555E-03&  2.760E-03&  7.451E+07&  3.729E-03&  2.895E-03&  B+   \\
25&   74&  2.36068E+02&  E1&  1.027E-04&  2.400E+06&  1.203E-04&  9.349E-05&  2.585E+06&  1.296E-04&  1.007E-04&  B    \\
27&   74&  2.43209E+02&  E1&  6.387E-04&  1.492E+07&  7.941E-04&  6.358E-04&  1.536E+07&  8.171E-04&  6.542E-04&  B+   \\
28&   74&  2.48782E+02&  E1&  1.244E-05&  2.907E+05&  1.619E-05&  1.326E-05&  3.625E+05&  2.018E-05&  1.653E-05&  C    \\
30&   74&  2.59844E+02&  E1&  2.500E-03&  5.841E+07&  3.547E-03&  3.034E-03&  6.171E+07&  3.748E-03&  3.206E-03&  B+   \\
32&   74&  2.77870E+02&  E1&  5.038E-04&  1.177E+07&  8.176E-04&  7.479E-04&  1.227E+07&  8.522E-04&  7.796E-04&  B+   \\
33&   74&  2.90721E+02&  E1&  2.333E-03&  5.451E+07&  4.144E-03&  3.966E-03&  5.620E+07&  4.272E-03&  4.089E-03&  B+   \\
34&   74&  2.97168E+02&  E1&  5.682E-04&  1.328E+07&  1.055E-03&  1.032E-03&  1.399E+07&  1.112E-03&  1.088E-03&  B+   \\
36&   74&  3.07162E+02&  E1&  4.535E-04&  1.060E+07&  8.993E-04&  9.094E-04&  1.117E+07&  9.482E-04&  9.589E-04&  B+   \\
37&   74&  3.24681E+02&  E1&  2.189E-04&  5.115E+06&  4.851E-04&  5.185E-04&  5.531E+06&  5.245E-04&  5.607E-04&  B    \\
38&   74&  3.29471E+02&  E1&  2.856E-04&  6.673E+06&  6.515E-04&  7.067E-04&  6.950E+06&  6.786E-04&  7.361E-04&  B+   \\
40&   74&  3.75347E+02&  E1&  1.064E-03&  2.487E+07&  3.152E-03&  3.894E-03&  2.665E+07&  3.377E-03&  4.173E-03&  B    \\
3&   75&  9.33596E+01&  E2&  5.409E-05&  7.438E+05&  9.719E-06&  4.710E-02&  7.447E+05&  9.731E-06&  4.716E-02&  B+   \\
17&   75&  1.95572E+02&  E1&  3.258E-02&  4.480E+08&  2.569E-02&  1.654E-02&  4.548E+08&  2.608E-02&  1.679E-02&  A+   \\
18&   75&  2.00597E+02&  E1&  3.152E-01&  4.334E+09&  2.615E-01&  1.727E-01&  4.370E+09&  2.636E-01&  1.741E-01&  AA   \\
21&   75&  2.03064E+02&  E1&  3.976E-01&  5.468E+09&  3.380E-01&  2.260E-01&  5.509E+09&  3.406E-01&  2.277E-01&  AA   \\
23&   75&  2.20591E+02&  E1&  2.415E-01&  3.320E+09&  2.422E-01&  1.759E-01&  3.369E+09&  2.457E-01&  1.785E-01&  A+   \\
24&   75&  2.34722E+02&  E1&  8.864E-04&  1.219E+07&  1.007E-03&  7.779E-04&  1.214E+07&  1.003E-03&  7.750E-04&  B+   \\
26&   75&  2.41896E+02&  E1&  8.053E-03&  1.107E+08&  9.713E-03&  7.735E-03&  1.187E+08&  1.041E-02&  8.292E-03&  B    \\
37&   75&  3.22522E+02&  E1&  4.102E-03&  5.641E+07&  8.796E-03&  9.340E-03&  6.130E+07&  9.560E-03&  1.015E-02&  B    \\
6&   76&  1.35407E+02&  E1&  3.524E-01&  1.016E+10&  1.117E-01&  4.981E-02&  1.015E+10&  1.116E-01&  4.974E-02&  A+   \\
7&   76&  1.40989E+02&  E1&  1.670E-02&  4.816E+08&  5.741E-03&  2.665E-03&  4.846E+08&  5.777E-03&  2.681E-03&  A    \\
8&   76&  1.42874E+02&  E1&  1.072E-04&  3.090E+06&  3.783E-05&  1.779E-05&  2.554E+06&  3.126E-05&  1.470E-05&  C    \\
9&   76&  1.56234E+02&  E1&  6.548E-04&  1.888E+07&  2.764E-04&  1.422E-04&  1.952E+07&  2.857E-04&  1.470E-04&  B+   \\
10&   76&  1.58852E+02&  E1&  5.425E-03&  1.564E+08&  2.367E-03&  1.238E-03&  1.563E+08&  2.366E-03&  1.237E-03&  A    \\
11&   76&  1.74659E+02&  E1&  4.394E-03&  1.267E+08&  2.318E-03&  1.333E-03&  1.303E+08&  2.383E-03&  1.370E-03&  A    \\
12&   76&  1.76605E+02&  E1&  3.104E-02&  8.949E+08&  1.674E-02&  9.731E-03&  9.038E+08&  1.690E-02&  9.828E-03&  A    \\
13&   76&  1.83794E+02&  E1&  6.186E-02&  1.784E+09&  3.613E-02&  2.186E-02&  1.798E+09&  3.642E-02&  2.204E-02&  A+   \\
14&   76&  1.87925E+02&  E1&  1.605E-02&  4.627E+08&  9.799E-03&  6.062E-03&  4.651E+08&  9.851E-03&  6.094E-03&  A    \\
15&   76&  1.91304E+02&  E1&  6.751E-02&  1.947E+09&  4.272E-02&  2.691E-02&  1.958E+09&  4.296E-02&  2.706E-02&  A+   \\
16&   76&  1.94801E+02&  E1&  1.631E-02&  4.702E+08&  1.070E-02&  6.862E-03&  4.805E+08&  1.093E-02&  7.012E-03&  A    \\
19&   76&  2.01161E+02&  E1&  2.153E-01&  6.209E+09&  1.507E-01&  9.978E-02&  6.245E+09&  1.515E-01&  1.004E-01&  A+   \\
20&   76&  2.01207E+02&  E1&  1.714E-01&  4.943E+09&  1.200E-01&  7.949E-02&  4.975E+09&  1.208E-01&  8.001E-02&  A+   \\
22&   76&  2.06781E+02&  E1&  2.736E-02&  7.889E+08&  2.023E-02&  1.377E-02&  7.965E+08&  2.042E-02&  1.390E-02&  A+   \\
25&   76&  2.34070E+02&  E1&  4.608E-05&  1.329E+06&  4.366E-05&  3.364E-05&  1.342E+06&  4.410E-05&  3.398E-05&  B    \\
28&   76&  2.46565E+02&  E1&  3.175E-03&  9.154E+07&  3.337E-03&  2.709E-03&  9.395E+07&  3.425E-03&  2.780E-03&  A    \\
29&   76&  2.49076E+02&  E1&  3.535E-03&  1.019E+08&  3.792E-03&  3.109E-03&  1.039E+08&  3.866E-03&  3.170E-03&  A    \\
30&   76&  2.57426E+02&  E1&  1.883E-04&  5.431E+06&  2.158E-04&  1.829E-04&  5.802E+06&  2.306E-04&  1.954E-04&  B+   \\
31&   76&  2.59228E+02&  E1&  4.084E-03&  1.178E+08&  4.746E-03&  4.050E-03&  1.221E+08&  4.921E-03&  4.200E-03&  B+   \\
32&   76&  2.75107E+02&  E1&  4.333E-04&  1.249E+07&  5.671E-04&  5.136E-04&  1.288E+07&  5.846E-04&  5.295E-04&  B+   \\
33&   76&  2.87698E+02&  E1&  5.792E-04&  1.670E+07&  8.289E-04&  7.851E-04&  1.763E+07&  8.753E-04&  8.290E-04&  B+   \\
34&   76&  2.94009E+02&  E1&  3.076E-04&  8.869E+06&  4.597E-04&  4.450E-04&  9.377E+06&  4.861E-04&  4.705E-04&  B+   \\
35&   76&  2.99216E+02&  E1&  4.078E-04&  1.176E+07&  6.313E-04&  6.218E-04&  1.277E+07&  6.857E-04&  6.755E-04&  B    \\
36&   76&  3.03788E+02&  E1&  7.679E-05&  2.214E+06&  1.225E-04&  1.226E-04&  2.483E+06&  1.374E-04&  1.375E-04&  C+   \\
39&   76&  3.30128E+02&  E1&  3.746E-04&  1.080E+07&  7.059E-04&  7.671E-04&  1.159E+07&  7.573E-04&  8.230E-04&  B    \\
40&   76&  3.70322E+02&  E1&  1.716E-04&  4.949E+06&  4.070E-04&  4.962E-04&  5.467E+06&  4.496E-04&  5.482E-04&  C+   \\
41&   76&  3.71726E+02&  E1&  1.833E-05&  5.287E+05&  4.381E-05&  5.361E-05&  6.075E+05&  5.034E-05&  6.161E-05&  C+   \\
6&   77&  1.34727E+02&  E1&  8.363E-01&  7.186E+10&  7.822E-01&  3.469E-01&  7.181E+10&  7.817E-01&  3.467E-01&  AA   \\
7&   77&  1.40251E+02&  E1&  2.360E-02&  2.028E+09&  2.393E-02&  1.105E-02&  2.048E+09&  2.416E-02&  1.116E-02&  A+   \\
8&   77&  1.42116E+02&  E1&  6.348E-02&  5.455E+09&  6.607E-02&  3.091E-02&  5.489E+09&  6.648E-02&  3.111E-02&  A+   \\
9&   77&  1.55328E+02&  E1&  1.902E-04&  1.634E+07&  2.364E-04&  1.209E-04&  1.759E+07&  2.544E-04&  1.301E-04&  B    \\
10&   77&  1.57916E+02&  E1&  7.620E-03&  6.548E+08&  9.793E-03&  5.091E-03&  6.523E+08&  9.754E-03&  5.071E-03&  A    \\
11&   77&  1.73528E+02&  E1&  7.579E-04&  6.513E+07&  1.176E-03&  6.719E-04&  6.539E+07&  1.181E-03&  6.745E-04&  B+   \\
12&   77&  1.75449E+02&  E1&  1.902E-04&  1.634E+07&  3.016E-04&  1.742E-04&  1.601E+07&  2.956E-04&  1.707E-04&  B+   \\
13&   77&  1.82542E+02&  E1&  5.137E-03&  4.414E+08&  8.820E-03&  5.301E-03&  4.456E+08&  8.905E-03&  5.351E-03&  A    \\
14&   77&  1.86616E+02&  E1&  1.090E-03&  9.363E+07&  1.955E-03&  1.201E-03&  9.497E+07&  1.983E-03&  1.218E-03&  A    \\
15&   77&  1.89948E+02&  E1&  5.417E-03&  4.655E+08&  1.007E-02&  6.298E-03&  4.749E+08&  1.028E-02&  6.426E-03&  A    \\
16&   77&  1.93396E+02&  E1&  1.530E-03&  1.315E+08&  2.949E-03&  1.877E-03&  1.336E+08&  2.998E-03&  1.908E-03&  A    \\
19&   77&  1.99662E+02&  E1&  1.316E-02&  1.131E+09&  2.703E-02&  1.777E-02&  1.141E+09&  2.727E-02&  1.793E-02&  A+   \\
20&   77&  1.99708E+02&  E1&  1.466E-04&  1.260E+07&  3.014E-04&  1.981E-04&  1.400E+07&  3.349E-04&  2.202E-04&  C+   \\
22&   77&  2.05198E+02&  E1&  1.415E-02&  1.216E+09&  3.071E-02&  2.075E-02&  1.234E+09&  3.116E-02&  2.105E-02&  A+   \\
25&   77&  2.32043E+02&  E1&  1.731E-05&  1.487E+06&  4.802E-05&  3.669E-05&  1.776E+06&  5.734E-05&  4.380E-05&  C    \\
27&   77&  2.38939E+02&  E1&  5.130E-04&  4.408E+07&  1.509E-03&  1.187E-03&  4.516E+07&  1.546E-03&  1.216E-03&  A    \\
28&   77&  2.44317E+02&  E1&  8.254E-03&  7.093E+08&  2.539E-02&  2.042E-02&  7.288E+08&  2.609E-02&  2.098E-02&  A    \\
29&   77&  2.46782E+02&  E1&  1.019E-02&  8.759E+08&  3.199E-02&  2.599E-02&  8.979E+08&  3.279E-02&  2.664E-02&  A    \\
30&   77&  2.54977E+02&  E1&  2.308E-03&  1.983E+08&  7.731E-03&  6.489E-03&  2.047E+08&  7.980E-03&  6.699E-03&  B+   \\
31&   77&  2.56745E+02&  E1&  3.853E-03&  3.311E+08&  1.309E-02&  1.106E-02&  3.415E+08&  1.350E-02&  1.141E-02&  B+   \\
32&   77&  2.72311E+02&  E1&  1.130E-04&  9.710E+06&  4.318E-04&  3.871E-04&  1.018E+07&  4.528E-04&  4.059E-04&  B+   \\
33&   77&  2.84642E+02&  E1&  1.243E-03&  1.068E+08&  5.191E-03&  4.864E-03&  1.130E+08&  5.491E-03&  5.145E-03&  B+   \\
35&   77&  2.95912E+02&  E1&  1.143E-04&  9.819E+06&  5.156E-04&  5.023E-04&  1.038E+07&  5.449E-04&  5.308E-04&  B+   \\
36&   77&  3.00383E+02&  E1&  9.805E-05&  8.425E+06&  4.559E-04&  4.508E-04&  8.674E+06&  4.693E-04&  4.641E-04&  B+   \\
38&   77&  3.21685E+02&  E1&  1.029E-05&  8.841E+05&  5.486E-05&  5.810E-05&  9.906E+05&  6.147E-05&  6.510E-05&  C+   \\
39&   77&  3.26111E+02&  E1&  5.156E-04&  4.431E+07&  2.826E-03&  3.034E-03&  4.741E+07&  3.024E-03&  3.246E-03&  B    \\
2&   78&  9.10015E+01&  E2&  2.542E-05&  1.113E+06&  8.293E-06&  3.722E-02&  1.115E+06&  8.304E-06&  3.727E-02&  B+   \\
6&   78&  1.33813E+02&  E1&  5.977E-01&  2.618E+10&  4.216E-01&  1.857E-01&  2.619E+10&  4.218E-01&  1.858E-01&  AA   \\
7&   78&  1.39261E+02&  E1&  7.057E-02&  3.090E+09&  5.391E-02&  2.472E-02&  3.102E+09&  5.411E-02&  2.481E-02&  A+   \\
9&   78&  1.54115E+02&  E1&  3.992E-02&  1.748E+09&  3.735E-02&  1.895E-02&  1.756E+09&  3.752E-02&  1.904E-02&  A+   \\
10&   78&  1.56662E+02&  E1&  6.588E-02&  2.885E+09&  6.370E-02&  3.285E-02&  2.865E+09&  6.324E-02&  3.262E-02&  A+   \\
11&   78&  1.72014E+02&  E1&  1.452E-04&  6.359E+06&  1.693E-04&  9.585E-05&  6.169E+06&  1.642E-04&  9.298E-05&  B    \\
13&   78&  1.80868E+02&  E1&  1.275E-04&  5.586E+06&  1.644E-04&  9.787E-05&  5.620E+06&  1.654E-04&  9.846E-05&  B    \\
14&   78&  1.84867E+02&  E1&  1.980E-03&  8.673E+07&  2.666E-03&  1.623E-03&  8.694E+07&  2.673E-03&  1.627E-03&  A    \\
16&   78&  1.91517E+02&  E1&  2.819E-02&  1.235E+09&  4.073E-02&  2.568E-02&  1.248E+09&  4.119E-02&  2.597E-02&  A+   \\
17&   78&  1.91690E+02&  E1&  4.119E-03&  1.804E+08&  5.962E-03&  3.762E-03&  1.804E+08&  5.961E-03&  3.762E-03&  A    \\
18&   78&  1.96515E+02&  E1&  1.028E-01&  4.501E+09&  1.563E-01&  1.011E-01&  4.559E+09&  1.584E-01&  1.025E-01&  A+   \\
20&   78&  1.97706E+02&  E1&  2.690E-03&  1.178E+08&  4.143E-03&  2.696E-03&  1.188E+08&  4.176E-03&  2.718E-03&  A    \\
22&   78&  2.03084E+02&  E1&  4.756E-02&  2.083E+09&  7.726E-02&  5.166E-02&  2.117E+09&  7.855E-02&  5.252E-02&  A+   \\
23&   78&  2.15665E+02&  E1&  1.366E-05&  5.984E+05&  2.503E-05&  1.777E-05&  5.526E+05&  2.312E-05&  1.642E-05&  B    \\
24&   78&  2.29152E+02&  E1&  1.490E-03&  6.525E+07&  3.082E-03&  2.325E-03&  6.882E+07&  3.251E-03&  2.452E-03&  B+   \\
25&   78&  2.29345E+02&  E1&  2.245E-03&  9.831E+07&  4.651E-03&  3.512E-03&  1.018E+08&  4.817E-03&  3.637E-03&  B+   \\
27&   78&  2.36079E+02&  E1&  1.123E-02&  4.917E+08&  2.465E-02&  1.916E-02&  5.043E+08&  2.528E-02&  1.965E-02&  A    \\
28&   78&  2.41327E+02&  E1&  1.397E-02&  6.116E+08&  3.204E-02&  2.545E-02&  6.311E+08&  3.306E-02&  2.627E-02&  B+   \\
30&   78&  2.51722E+02&  E1&  6.217E-05&  2.723E+06&  1.552E-04&  1.286E-04&  2.229E+06&  1.270E-04&  1.053E-04&  C    \\
32&   78&  2.68602E+02&  E1&  3.609E-04&  1.581E+07&  1.026E-03&  9.070E-04&  1.667E+07&  1.082E-03&  9.566E-04&  B+   \\
33&   78&  2.80592E+02&  E1&  3.271E-03&  1.433E+08&  1.015E-02&  9.372E-03&  1.475E+08&  1.045E-02&  9.650E-03&  A    \\
34&   78&  2.86593E+02&  E1&  4.486E-04&  1.965E+07&  1.452E-03&  1.370E-03&  2.089E+07&  1.543E-03&  1.456E-03&  B+   \\
36&   78&  2.95876E+02&  E1&  2.804E-03&  1.228E+08&  9.669E-03&  9.418E-03&  1.299E+08&  1.023E-02&  9.962E-03&  B+   \\
37&   78&  3.12098E+02&  E1&  1.810E-04&  7.927E+06&  6.946E-04&  7.136E-04&  8.208E+06&  7.192E-04&  7.389E-04&  B+   \\
38&   78&  3.16522E+02&  E1&  2.181E-03&  9.552E+07&  8.609E-03&  8.970E-03&  1.017E+08&  9.161E-03&  9.546E-03&  B+   \\
40&   78&  3.58632E+02&  E1&  3.793E-05&  1.661E+06&  1.922E-04&  2.269E-04&  2.034E+06&  2.353E-04&  2.778E-04&  C    \\
3&   79&  9.23117E+01&  E2&  1.973E-04&  3.015E+06&  3.081E-05&  1.444E-01&  3.019E+06&  3.085E-05&  1.445E-01&  A+   \\
6&   79&  1.33490E+02&  E1&  1.698E-01&  2.595E+09&  5.547E-02&  2.438E-02&  2.580E+09&  5.515E-02&  2.424E-02&  A+   \\
10&   79&  1.56220E+02&  E1&  1.511E-01&  2.310E+09&  6.761E-02&  3.477E-02&  2.339E+09&  6.845E-02&  3.520E-02&  A+   \\
14&   79&  1.84252E+02&  E1&  1.392E-02&  2.127E+08&  8.661E-03&  5.254E-03&  2.143E+08&  8.726E-03&  5.293E-03&  A    \\
16&   79&  1.90858E+02&  E1&  2.976E-02&  4.549E+08&  1.987E-02&  1.249E-02&  4.578E+08&  2.000E-02&  1.257E-02&  A+   \\
17&   79&  1.91029E+02&  E1&  9.104E-03&  1.391E+08&  6.089E-03&  3.830E-03&  1.416E+08&  6.198E-03&  3.898E-03&  A    \\
18&   79&  1.95821E+02&  E1&  3.716E-01&  5.680E+09&  2.612E-01&  1.684E-01&  5.729E+09&  2.635E-01&  1.699E-01&  AA   \\
21&   79&  1.98171E+02&  E1&  3.317E-02&  5.070E+08&  2.388E-02&  1.558E-02&  5.119E+08&  2.411E-02&  1.573E-02&  A+   \\
22&   79&  2.02343E+02&  E1&  4.151E-02&  6.344E+08&  3.115E-02&  2.075E-02&  6.341E+08&  3.114E-02&  2.074E-02&  A+   \\
23&   79&  2.14829E+02&  E1&  2.922E-02&  4.465E+08&  2.472E-02&  1.748E-02&  4.623E+08&  2.559E-02&  1.810E-02&  B+   \\
24&   79&  2.28209E+02&  E1&  3.103E-02&  4.742E+08&  2.962E-02&  2.225E-02&  4.863E+08&  3.037E-02&  2.282E-02&  A    \\
26&   79&  2.34985E+02&  E1&  1.180E-02&  1.803E+08&  1.194E-02&  9.239E-03&  1.894E+08&  1.254E-02&  9.703E-03&  B+   \\
27&   79&  2.35078E+02&  E1&  4.203E-02&  6.423E+08&  4.257E-02&  3.295E-02&  6.542E+08&  4.336E-02&  3.356E-02&  A+   \\
32&   79&  2.67307E+02&  E1&  4.814E-02&  7.358E+08&  6.305E-02&  5.549E-02&  7.693E+08&  6.593E-02&  5.802E-02&  B+   \\
34&   79&  2.85119E+02&  E1&  5.897E-03&  9.012E+07&  8.787E-03&  8.247E-03&  9.264E+07&  9.032E-03&  8.478E-03&  A    \\
36&   79&  2.94306E+02&  E1&  1.671E-03&  2.553E+07&  2.652E-03&  2.570E-03&  2.544E+07&  2.643E-03&  2.561E-03&  A    \\
37&   79&  3.10351E+02&  E1&  9.871E-03&  1.509E+08&  1.743E-02&  1.781E-02&  1.600E+08&  1.848E-02&  1.888E-02&  B+   \\
41&   79&  3.57627E+02&  E1&  6.028E-05&  9.213E+05&  1.413E-04&  1.664E-04&  1.346E+06&  2.065E-04&  2.431E-04&  D    \\
6&   80&  1.33233E+02&  E1&  5.012E-04&  4.826E+07&  5.138E-04&  2.253E-04&  5.497E+07&  5.851E-04&  2.567E-04&  C+   \\
7&   80&  1.38633E+02&  E1&  4.576E-01&  4.407E+10&  5.079E-01&  2.318E-01&  4.387E+10&  5.056E-01&  2.308E-01&  AA   \\
8&   80&  1.40455E+02&  E1&  4.155E-01&  4.002E+10&  4.734E-01&  2.189E-01&  3.989E+10&  4.719E-01&  2.182E-01&  AA   \\
9&   80&  1.53346E+02&  E1&  2.289E-02&  2.205E+09&  3.109E-02&  1.569E-02&  2.203E+09&  3.107E-02&  1.568E-02&  A+   \\
10&   80&  1.55868E+02&  E1&  5.890E-02&  5.673E+09&  8.265E-02&  4.241E-02&  5.692E+09&  8.293E-02&  4.256E-02&  A+   \\
11&   80&  1.71057E+02&  E1&  2.623E-04&  2.526E+07&  4.432E-04&  2.496E-04&  2.593E+07&  4.549E-04&  2.562E-04&  B+   \\
12&   80&  1.72924E+02&  E1&  3.745E-05&  3.606E+06&  6.467E-05&  3.681E-05&  3.258E+06&  5.842E-05&  3.326E-05&  C+   \\
13&   80&  1.79810E+02&  E1&  6.750E-04&  6.500E+07&  1.260E-03&  7.460E-04&  6.556E+07&  1.271E-03&  7.524E-04&  B+   \\
14&   80&  1.83762E+02&  E1&  1.178E-03&  1.134E+08&  2.297E-03&  1.389E-03&  1.147E+08&  2.323E-03&  1.405E-03&  A    \\
15&   80&  1.86992E+02&  E1&  3.464E-04&  3.336E+07&  6.996E-04&  4.307E-04&  3.526E+07&  7.393E-04&  4.551E-04&  B+   \\
16&   80&  1.90332E+02&  E1&  3.926E-04&  3.780E+07&  8.213E-04&  5.146E-04&  3.838E+07&  8.339E-04&  5.225E-04&  B+   \\
19&   80&  1.96399E+02&  E1&  6.883E-05&  6.629E+06&  1.533E-04&  9.914E-05&  6.392E+06&  1.478E-04&  9.560E-05&  B    \\
20&   80&  1.96443E+02&  E1&  3.019E-05&  2.907E+06&  6.728E-05&  4.351E-05&  2.895E+06&  6.699E-05&  4.333E-05&  B    \\
22&   80&  2.01752E+02&  E1&  2.082E-04&  2.005E+07&  4.895E-04&  3.251E-04&  2.023E+07&  4.937E-04&  3.279E-04&  B+   \\
25&   80&  2.27647E+02&  E1&  5.983E-04&  5.762E+07&  1.791E-03&  1.342E-03&  5.825E+07&  1.810E-03&  1.357E-03&  A    \\
27&   80&  2.34281E+02&  E1&  3.665E-02&  3.530E+09&  1.162E-01&  8.960E-02&  3.589E+09&  1.181E-01&  9.111E-02&  A+   \\
28&   80&  2.39448E+02&  E1&  2.417E-03&  2.328E+08&  8.003E-03&  6.309E-03&  2.371E+08&  8.153E-03&  6.427E-03&  A    \\
29&   80&  2.41816E+02&  E1&  1.388E-04&  1.337E+07&  4.687E-04&  3.731E-04&  1.365E+07&  4.785E-04&  3.810E-04&  B+   \\
30&   80&  2.49678E+02&  E1&  1.001E-04&  9.644E+06&  3.605E-04&  2.963E-04&  9.738E+06&  3.640E-04&  2.992E-04&  B+   \\
31&   80&  2.51374E+02&  E1&  4.213E-04&  4.057E+07&  1.537E-03&  1.272E-03&  4.186E+07&  1.586E-03&  1.313E-03&  B+   \\
33&   80&  2.78055E+02&  E1&  2.379E-05&  2.291E+06&  1.062E-04&  9.723E-05&  2.450E+06&  1.136E-04&  1.040E-04&  B    \\
34&   80&  2.83946E+02&  E1&  4.402E-05&  4.240E+06&  2.050E-04&  1.916E-04&  4.236E+06&  2.048E-04&  1.915E-04&  B+   \\
35&   80&  2.88799E+02&  E1&  7.451E-05&  7.176E+06&  3.589E-04&  3.412E-04&  7.716E+06&  3.859E-04&  3.669E-04&  B    \\
38&   80&  3.13297E+02&  E1&  8.584E-04&  8.267E+07&  4.866E-03&  5.019E-03&  8.874E+07&  5.223E-03&  5.387E-03&  B    \\
39&   80&  3.17494E+02&  E1&  3.373E-05&  3.249E+06&  1.964E-04&  2.053E-04&  3.407E+06&  2.060E-04&  2.153E-04&  B+   \\
7&   81&  1.37817E+02&  E1&  8.793E-01&  1.126E+11&  6.413E-01&  2.910E-01&  1.127E+11&  6.419E-01&  2.913E-01&  AA   \\
8&   81&  1.39617E+02&  E1&  4.508E-02&  5.774E+09&  3.375E-02&  1.551E-02&  5.791E+09&  3.385E-02&  1.556E-02&  A+   \\
9&   81&  1.52348E+02&  E1&  3.481E-02&  4.459E+09&  3.103E-02&  1.556E-02&  4.494E+09&  3.127E-02&  1.569E-02&  A+   \\
11&   81&  1.69816E+02&  E1&  4.385E-03&  5.617E+08&  4.857E-03&  2.715E-03&  5.656E+08&  4.890E-03&  2.734E-03&  A    \\
13&   81&  1.78440E+02&  E1&  3.137E-03&  4.018E+08&  3.836E-03&  2.253E-03&  4.058E+08&  3.874E-03&  2.276E-03&  A    \\
15&   81&  1.85510E+02&  E1&  1.023E-03&  1.310E+08&  1.352E-03&  8.255E-04&  1.344E+08&  1.387E-03&  8.471E-04&  B+   \\
19&   81&  1.94765E+02&  E1&  6.562E-04&  8.404E+07&  9.559E-04&  6.129E-04&  8.679E+07&  9.872E-04&  6.330E-04&  B+   \\
20&   81&  1.94808E+02&  E1&  9.571E-04&  1.226E+08&  1.395E-03&  8.945E-04&  1.248E+08&  1.420E-03&  9.110E-04&  B+   \\
25&   81&  2.25455E+02&  E1&  2.266E-03&  2.902E+08&  4.423E-03&  3.283E-03&  2.921E+08&  4.452E-03&  3.304E-03&  A    \\
28&   81&  2.37024E+02&  E1&  2.263E-02&  2.899E+09&  4.883E-02&  3.810E-02&  2.963E+09&  4.992E-02&  3.895E-02&  A    \\
29&   81&  2.39344E+02&  E1&  3.721E-03&  4.765E+08&  8.185E-03&  6.449E-03&  4.838E+08&  8.309E-03&  6.547E-03&  A    \\
30&   81&  2.47044E+02&  E1&  6.696E-04&  8.575E+07&  1.569E-03&  1.276E-03&  8.590E+07&  1.572E-03&  1.278E-03&  A    \\
33&   81&  2.74791E+02&  E1&  4.481E-04&  5.739E+07&  1.299E-03&  1.176E-03&  6.031E+07&  1.365E-03&  1.235E-03&  B+   \\
35&   81&  2.85280E+02&  E1&  3.309E-04&  4.238E+07&  1.034E-03&  9.713E-04&  4.385E+07&  1.070E-03&  1.005E-03&  B+   \\
38&   81&  3.09160E+02&  E1&  1.112E-04&  1.424E+07&  4.081E-04&  4.153E-04&  1.513E+07&  4.336E-04&  4.413E-04&  B+   \\
39&   81&  3.13245E+02&  E1&  4.648E-04&  5.953E+07&  1.751E-03&  1.806E-03&  6.323E+07&  1.860E-03&  1.918E-03&  B+   \\
40&   81&  3.49209E+02&  E1&  2.423E-05&  3.104E+06&  1.135E-04&  1.305E-04&  3.266E+06&  1.194E-04&  1.373E-04&  B+   \\
3&   82&  9.16060E+01&  E2&  5.294E-05&  1.786E+06&  1.348E-05&  6.174E-02&  1.789E+06&  1.350E-05&  6.182E-02&  B+   \\
6&   82&  1.32020E+02&  E1&  4.002E-01&  1.350E+10&  2.117E-01&  9.201E-02&  1.352E+10&  2.120E-01&  9.212E-02&  A+   \\
7&   82&  1.37320E+02&  E1&  3.806E-02&  1.284E+09&  2.178E-02&  9.848E-03&  1.281E+09&  2.174E-02&  9.827E-03&  A    \\
9&   82&  1.51741E+02&  E1&  7.510E-03&  2.534E+08&  5.248E-03&  2.622E-03&  2.525E+08&  5.230E-03&  2.613E-03&  A    \\
10&   82&  1.54210E+02&  E1&  1.006E-01&  3.396E+09&  7.264E-02&  3.688E-02&  3.374E+09&  7.218E-02&  3.665E-02&  A+   \\
11&   82&  1.69063E+02&  E1&  1.480E-01&  4.994E+09&  1.284E-01&  7.146E-02&  5.035E+09&  1.295E-01&  7.206E-02&  A+   \\
13&   82&  1.77608E+02&  E1&  9.220E-03&  3.111E+08&  8.828E-03&  5.162E-03&  3.146E+08&  8.926E-03&  5.219E-03&  A    \\
14&   82&  1.81462E+02&  E1&  4.930E-02&  1.663E+09&  4.927E-02&  2.943E-02&  1.678E+09&  4.969E-02&  2.968E-02&  A+   \\
16&   82&  1.87866E+02&  E1&  6.541E-02&  2.207E+09&  7.007E-02&  4.334E-02&  2.235E+09&  7.096E-02&  4.389E-02&  A+   \\
17&   82&  1.88032E+02&  E1&  1.726E-02&  5.825E+08&  1.853E-02&  1.147E-02&  5.913E+08&  1.880E-02&  1.164E-02&  A+   \\
18&   82&  1.92672E+02&  E1&  2.656E-03&  8.961E+07&  2.992E-03&  1.898E-03&  9.077E+07&  3.031E-03&  1.922E-03&  A    \\
20&   82&  1.93817E+02&  E1&  4.819E-02&  1.626E+09&  5.494E-02&  3.506E-02&  1.649E+09&  5.574E-02&  3.556E-02&  A+   \\
22&   82&  1.98983E+02&  E1&  2.216E-02&  7.477E+08&  2.663E-02&  1.745E-02&  7.531E+08&  2.682E-02&  1.757E-02&  A+   \\
23&   82&  2.11046E+02&  E1&  2.255E-02&  7.608E+08&  3.048E-02&  2.118E-02&  7.628E+08&  3.056E-02&  2.123E-02&  A+   \\
24&   82&  2.23944E+02&  E1&  3.487E-03&  1.177E+08&  5.307E-03&  3.913E-03&  1.213E+08&  5.473E-03&  4.035E-03&  B+   \\
25&   82&  2.24128E+02&  E1&  2.811E-02&  9.486E+08&  4.286E-02&  3.163E-02&  9.578E+08&  4.328E-02&  3.193E-02&  A+   \\
27&   82&  2.30555E+02&  E1&  1.601E-02&  5.402E+08&  2.583E-02&  1.960E-02&  5.536E+08&  2.647E-02&  2.009E-02&  A    \\
30&   82&  2.45452E+02&  E1&  4.310E-03&  1.454E+08&  7.881E-03&  6.368E-03&  1.536E+08&  8.324E-03&  6.726E-03&  B+   \\
32&   82&  2.61475E+02&  E1&  5.608E-04&  1.892E+07&  1.164E-03&  1.002E-03&  1.984E+07&  1.220E-03&  1.050E-03&  B+   \\
33&   82&  2.72823E+02&  E1&  9.140E-03&  3.084E+08&  2.065E-02&  1.855E-02&  3.201E+08&  2.143E-02&  1.925E-02&  B+   \\
34&   82&  2.78493E+02&  E1&  1.601E-03&  5.402E+07&  3.768E-03&  3.455E-03&  5.481E+07&  3.823E-03&  3.505E-03&  A    \\
36&   82&  2.87251E+02&  E1&  7.204E-04&  2.431E+07&  1.804E-03&  1.706E-03&  2.524E+07&  1.874E-03&  1.772E-03&  B+   \\
37&   82&  3.02517E+02&  E1&  7.325E-04&  2.472E+07&  2.035E-03&  2.027E-03&  2.606E+07&  2.145E-03&  2.136E-03&  B+   \\
38&   82&  3.06671E+02&  E1&  3.983E-03&  1.344E+08&  1.137E-02&  1.148E-02&  1.401E+08&  1.186E-02&  1.197E-02&  B+   \\
41&   82&  3.47264E+02&  E1&  1.663E-04&  5.610E+06&  6.086E-04&  6.957E-04&  5.989E+06&  6.497E-04&  7.427E-04&  B+   \\
1&   83&  8.52221E+01&  E2&  2.756E-05&  1.983E+06&  1.295E-05&  4.775E-02&  1.986E+06&  1.297E-05&  4.782E-02&  B+   \\
3&   83&  9.09411E+01&  E2&  1.172E-05&  8.430E+05&  6.271E-06&  2.809E-02&  8.442E+05&  6.280E-06&  2.813E-02&  B+   \\
6&   83&  1.30643E+02&  E1&  1.341E-01&  9.645E+09&  1.481E-01&  6.368E-02&  9.615E+09&  1.476E-01&  6.349E-02&  A+   \\
7&   83&  1.35831E+02&  E1&  5.075E-01&  3.651E+10&  6.060E-01&  2.710E-01&  3.643E+10&  6.047E-01&  2.704E-01&  AA   \\
9&   83&  1.49926E+02&  E1&  1.838E-02&  1.322E+09&  2.673E-02&  1.320E-02&  1.332E+09&  2.693E-02&  1.329E-02&  A+   \\
10&   83&  1.52335E+02&  E1&  1.710E-03&  1.230E+08&  2.567E-03&  1.288E-03&  1.270E+08&  2.651E-03&  1.329E-03&  B+   \\
11&   83&  1.66812E+02&  E1&  1.059E-01&  7.622E+09&  1.908E-01&  1.048E-01&  7.636E+09&  1.911E-01&  1.050E-01&  AA   \\
13&   83&  1.75125E+02&  E1&  1.100E-03&  7.916E+07&  2.184E-03&  1.259E-03&  8.094E+07&  2.233E-03&  1.287E-03&  A    \\
14&   83&  1.78872E+02&  E1&  2.345E-02&  1.687E+09&  4.855E-02&  2.859E-02&  1.711E+09&  4.926E-02&  2.901E-02&  A+   \\
16&   83&  1.85091E+02&  E1&  5.092E-05&  3.663E+06&  1.129E-04&  6.879E-05&  3.876E+06&  1.194E-04&  7.277E-05&  B    \\
17&   83&  1.85252E+02&  E1&  8.054E-02&  5.795E+09&  1.789E-01&  1.091E-01&  5.864E+09&  1.810E-01&  1.104E-01&  A+   \\
18&   83&  1.89754E+02&  E1&  8.244E-02&  5.931E+09&  1.921E-01&  1.200E-01&  6.021E+09&  1.950E-01&  1.218E-01&  A+   \\
20&   83&  1.90864E+02&  E1&  3.822E-03&  2.749E+08&  9.010E-03&  5.661E-03&  2.809E+08&  9.205E-03&  5.784E-03&  A    \\
22&   83&  1.95873E+02&  E1&  3.767E-03&  2.710E+08&  9.354E-03&  6.032E-03&  2.781E+08&  9.599E-03&  6.190E-03&  A    \\
23&   83&  2.07549E+02&  E1&  1.359E-02&  9.776E+08&  3.788E-02&  2.588E-02&  9.936E+08&  3.850E-02&  2.631E-02&  A+   \\
24&   83&  2.20012E+02&  E1&  2.039E-03&  1.467E+08&  6.388E-03&  4.627E-03&  1.495E+08&  6.510E-03&  4.716E-03&  A    \\
25&   83&  2.20189E+02&  E1&  1.359E-02&  9.778E+08&  4.264E-02&  3.091E-02&  1.003E+09&  4.373E-02&  3.170E-02&  A    \\
27&   83&  2.26389E+02&  E1&  9.499E-04&  6.834E+07&  3.151E-03&  2.348E-03&  6.505E+07&  2.999E-03&  2.235E-03&  B+   \\
28&   83&  2.31211E+02&  E1&  1.917E-03&  1.379E+08&  6.633E-03&  5.049E-03&  1.366E+08&  6.569E-03&  5.000E-03&  A    \\
30&   83&  2.40736E+02&  E1&  5.781E-05&  4.159E+06&  2.168E-04&  1.718E-04&  4.532E+06&  2.362E-04&  1.872E-04&  B    \\
32&   83&  2.56130E+02&  E1&  2.954E-03&  2.125E+08&  1.254E-02&  1.057E-02&  2.209E+08&  1.304E-02&  1.099E-02&  B+   \\
34&   83&  2.72437E+02&  E1&  1.913E-04&  1.377E+07&  9.190E-04&  8.243E-04&  1.471E+07&  9.823E-04&  8.810E-04&  B+   \\
36&   83&  2.80813E+02&  E1&  8.184E-04&  5.888E+07&  4.177E-03&  3.861E-03&  6.222E+07&  4.413E-03&  4.080E-03&  B+   \\
37&   83&  2.95385E+02&  E1&  5.218E-04&  3.754E+07&  2.946E-03&  2.865E-03&  3.844E+07&  3.017E-03&  2.934E-03&  A    \\
38&   83&  2.99344E+02&  E1&  1.522E-04&  1.095E+07&  8.828E-04&  8.700E-04&  1.226E+07&  9.883E-04&  9.739E-04&  C+   \\
40&   83&  3.36737E+02&  E1&  8.018E-05&  5.769E+06&  5.884E-04&  6.523E-04&  6.330E+06&  6.457E-04&  7.158E-04&  B    \\
41&   83&  3.37898E+02&  E1&  3.261E-04&  2.346E+07&  2.409E-03&  2.680E-03&  2.455E+07&  2.521E-03&  2.805E-03&  B+   \\
1&   84&  8.49762E+01&  E2&  3.319E-05&  3.272E+06&  7.084E-06&  2.589E-02&  3.276E+06&  7.092E-06&  2.592E-02&  B+   \\
7&   84&  1.35207E+02&  E1&  9.546E-03&  9.410E+08&  5.158E-03&  2.296E-03&  9.448E+08&  5.179E-03&  2.305E-03&  A    \\
8&   84&  1.36940E+02&  E1&  5.195E-01&  5.121E+10&  2.879E-01&  1.298E-01&  5.115E+10&  2.876E-01&  1.297E-01&  AA   \\
9&   84&  1.49166E+02&  E1&  2.703E-01&  2.665E+10&  1.778E-01&  8.730E-02&  2.675E+10&  1.785E-01&  8.765E-02&  A+   \\
11&   84&  1.65872E+02&  E1&  9.573E-03&  9.437E+08&  7.785E-03&  4.251E-03&  9.511E+08&  7.846E-03&  4.285E-03&  A    \\
12&   84&  1.67627E+02&  E1&  3.376E-04&  3.329E+07&  2.804E-04&  1.548E-04&  3.425E+07&  2.886E-04&  1.592E-04&  B+   \\
13&   84&  1.74090E+02&  E1&  1.008E-01&  9.938E+09&  9.031E-02&  5.176E-02&  1.004E+10&  9.120E-02&  5.227E-02&  A+   \\
15&   84&  1.80813E+02&  E1&  1.622E-02&  1.599E+09&  1.567E-02&  9.328E-03&  1.614E+09&  1.582E-02&  9.418E-03&  A    \\
19&   84&  1.89594E+02&  E1&  1.315E-02&  1.297E+09&  1.397E-02&  8.722E-03&  1.324E+09&  1.427E-02&  8.907E-03&  A    \\
20&   84&  1.89635E+02&  E1&  4.468E-02&  4.405E+09&  4.749E-02&  2.965E-02&  4.492E+09&  4.843E-02&  3.024E-02&  A+   \\
25&   84&  2.18555E+02&  E1&  2.170E-03&  2.139E+08&  3.063E-03&  2.204E-03&  2.168E+08&  3.105E-03&  2.234E-03&  A    \\
28&   84&  2.29410E+02&  E1&  1.666E-04&  1.642E+07&  2.592E-04&  1.957E-04&  1.480E+07&  2.336E-04&  1.764E-04&  C+   \\
29&   84&  2.31582E+02&  E1&  9.459E-04&  9.324E+07&  1.499E-03&  1.143E-03&  1.015E+08&  1.632E-03&  1.244E-03&  B    \\
30&   84&  2.38783E+02&  E1&  4.857E-03&  4.788E+08&  8.185E-03&  6.434E-03&  4.878E+08&  8.339E-03&  6.556E-03&  A    \\
31&   84&  2.40334E+02&  E1&  3.850E-03&  3.795E+08&  6.573E-03&  5.200E-03&  3.932E+08&  6.809E-03&  5.387E-03&  B+   \\
33&   84&  2.64610E+02&  E1&  2.777E-03&  2.738E+08&  5.748E-03&  5.007E-03&  2.803E+08&  5.884E-03&  5.126E-03&  A    \\
35&   84&  2.74322E+02&  E1&  2.565E-04&  2.529E+07&  5.705E-04&  5.153E-04&  2.566E+07&  5.789E-04&  5.228E-04&  B+   \\
38&   84&  2.96332E+02&  E1&  3.487E-04&  3.437E+07&  9.051E-04&  8.829E-04&  3.558E+07&  9.368E-04&  9.139E-04&  B+   \\
39&   84&  3.00083E+02&  E1&  2.780E-04&  2.741E+07&  7.400E-04&  7.310E-04&  2.804E+07&  7.572E-04&  7.480E-04&  B+   \\
40&   84&  3.32930E+02&  E1&  2.367E-04&  2.334E+07&  7.756E-04&  8.501E-04&  2.520E+07&  8.376E-04&  9.180E-04&  B    \\
1&   85&  8.49308E+01&  E2&  1.046E-05&  9.777E+05&  8.459E-06&  3.086E-02&  9.798E+05&  8.476E-06&  3.093E-02&  B+   \\
6&   85&  1.29960E+02&  E1&  8.997E-01&  8.412E+10&  1.704E+00&  7.290E-01&  8.388E+10&  1.699E+00&  7.270E-01&  AA   \\
10&   85&  1.51407E+02&  E1&  7.202E-03&  6.734E+08&  1.851E-02&  9.228E-03&  6.781E+08&  1.864E-02&  9.292E-03&  A    \\
14&   85&  1.77593E+02&  E1&  1.411E-03&  1.320E+08&  4.992E-03&  2.918E-03&  1.346E+08&  5.091E-03&  2.977E-03&  A    \\
16&   85&  1.83722E+02&  E1&  1.618E-03&  1.513E+08&  6.125E-03&  3.705E-03&  1.534E+08&  6.211E-03&  3.757E-03&  A    \\
17&   85&  1.83881E+02&  E1&  8.842E-03&  8.267E+08&  3.353E-02&  2.029E-02&  8.378E+08&  3.397E-02&  2.057E-02&  A+   \\
18&   85&  1.88316E+02&  E1&  1.107E-04&  1.035E+07&  4.403E-04&  2.729E-04&  1.141E+07&  4.854E-04&  3.009E-04&  C+   \\
21&   85&  1.90489E+02&  E1&  4.699E-02&  4.393E+09&  1.912E-01&  1.199E-01&  4.447E+09&  1.935E-01&  1.214E-01&  A+   \\
22&   85&  1.94340E+02&  E1&  1.648E-04&  1.541E+07&  6.979E-04&  4.465E-04&  1.622E+07&  7.348E-04&  4.701E-04&  B+   \\
23&   85&  2.05830E+02&  E1&  1.091E-02&  1.020E+09&  5.183E-02&  3.512E-02&  1.028E+09&  5.223E-02&  3.539E-02&  A+   \\
24&   85&  2.18081E+02&  E1&  1.512E-03&  1.414E+08&  8.065E-03&  5.790E-03&  1.446E+08&  8.247E-03&  5.921E-03&  A    \\
26&   85&  2.24260E+02&  E1&  1.486E-03&  1.390E+08&  8.382E-03&  6.188E-03&  1.425E+08&  8.594E-03&  6.345E-03&  A    \\
27&   85&  2.24345E+02&  E1&  1.586E-02&  1.483E+09&  8.950E-02&  6.610E-02&  1.496E+09&  9.028E-02&  6.668E-02&  A+   \\
32&   85&  2.53516E+02&  E1&  3.738E-03&  3.495E+08&  2.694E-02&  2.249E-02&  3.614E+08&  2.786E-02&  2.325E-02&  B+   \\
34&   85&  2.69482E+02&  E1&  3.147E-05&  2.942E+06&  2.562E-04&  2.273E-04&  3.346E+06&  2.914E-04&  2.585E-04&  C+   \\
36&   85&  2.77674E+02&  E1&  1.819E-04&  1.701E+07&  1.573E-03&  1.438E-03&  1.729E+07&  1.599E-03&  1.462E-03&  A    \\
37&   85&  2.91914E+02&  E1&  2.398E-04&  2.242E+07&  2.291E-03&  2.202E-03&  2.394E+07&  2.446E-03&  2.351E-03&  B+   \\
1&   86&  8.47503E+01&  E2&  3.507E-05&  2.502E+06&  1.078E-05&  3.907E-02&  2.505E+06&  1.079E-05&  3.912E-02&  B+   \\
2&   86&  8.90040E+01&  E2&  1.075E-05&  7.671E+05&  3.644E-06&  1.530E-02&  7.681E+05&  3.649E-06&  1.532E-02&  B+   \\
3&   86&  9.04041E+01&  E2&  1.574E-05&  1.123E+06&  5.504E-06&  2.422E-02&  1.124E+06&  5.509E-06&  2.424E-02&  B+   \\
6&   86&  1.29538E+02&  E1&  1.108E-02&  7.904E+08&  7.954E-03&  3.392E-03&  7.880E+08&  7.929E-03&  3.381E-03&  A    \\
7&   86&  1.34637E+02&  E1&  2.195E-01&  1.566E+10&  1.703E-01&  7.546E-02&  1.564E+10&  1.700E-01&  7.537E-02&  A+   \\
8&   86&  1.36354E+02&  E1&  2.924E-01&  2.086E+10&  2.326E-01&  1.044E-01&  2.084E+10&  2.324E-01&  1.043E-01&  AA   \\
9&   86&  1.48472E+02&  E1&  9.318E-02&  6.649E+09&  8.789E-02&  4.296E-02&  6.616E+09&  8.746E-02&  4.275E-02&  A+   \\
10&   86&  1.50834E+02&  E1&  5.866E-02&  4.185E+09&  5.710E-02&  2.835E-02&  4.176E+09&  5.697E-02&  2.829E-02&  A+   \\
11&   86&  1.65014E+02&  E1&  3.591E-02&  2.562E+09&  4.183E-02&  2.273E-02&  2.572E+09&  4.200E-02&  2.282E-02&  A+   \\
12&   86&  1.66750E+02&  E1&  3.505E-02&  2.501E+09&  4.170E-02&  2.289E-02&  2.521E+09&  4.203E-02&  2.307E-02&  A+   \\
13&   86&  1.73144E+02&  E1&  6.164E-02&  4.398E+09&  7.906E-02&  4.507E-02&  4.431E+09&  7.967E-02&  4.541E-02&  A+   \\
14&   86&  1.76806E+02&  E1&  6.193E-02&  4.419E+09&  8.283E-02&  4.821E-02&  4.470E+09&  8.379E-02&  4.877E-02&  A+   \\
15&   86&  1.79794E+02&  E1&  8.528E-03&  6.084E+08&  1.179E-02&  6.981E-03&  6.124E+08&  1.187E-02&  7.026E-03&  A    \\
16&   86&  1.82880E+02&  E1&  3.096E-03&  2.209E+08&  4.430E-03&  2.667E-03&  2.247E+08&  4.506E-03&  2.713E-03&  A    \\
19&   86&  1.88474E+02&  E1&  3.893E-02&  2.778E+09&  5.917E-02&  3.671E-02&  2.820E+09&  6.008E-02&  3.728E-02&  A+   \\
20&   86&  1.88514E+02&  E1&  3.371E-04&  2.405E+07&  5.126E-04&  3.181E-04&  2.546E+07&  5.427E-04&  3.368E-04&  B+   \\
22&   86&  1.93398E+02&  E1&  4.948E-02&  3.531E+09&  7.919E-02&  5.042E-02&  3.605E+09&  8.087E-02&  5.149E-02&  A    \\
25&   86&  2.17067E+02&  E1&  1.158E-02&  8.262E+08&  2.334E-02&  1.668E-02&  8.401E+08&  2.374E-02&  1.696E-02&  A+   \\
27&   86&  2.23090E+02&  E1&  2.053E-04&  1.464E+07&  4.371E-04&  3.210E-04&  1.613E+07&  4.814E-04&  3.535E-04&  C+   \\
29&   86&  2.29913E+02&  E1&  3.176E-03&  2.266E+08&  7.184E-03&  5.438E-03&  2.367E+08&  7.503E-03&  5.679E-03&  B+   \\
30&   86&  2.37009E+02&  E1&  1.086E-03&  7.752E+07&  2.611E-03&  2.038E-03&  8.135E+07&  2.740E-03&  2.138E-03&  B+   \\
31&   86&  2.38536E+02&  E1&  6.815E-03&  4.862E+08&  1.659E-02&  1.303E-02&  4.949E+08&  1.689E-02&  1.326E-02&  A+   \\
32&   86&  2.51915E+02&  E1&  1.935E-03&  1.381E+08&  5.255E-03&  4.358E-03&  1.421E+08&  5.408E-03&  4.485E-03&  A    \\
33&   86&  2.62432E+02&  E1&  2.889E-03&  2.061E+08&  8.512E-03&  7.354E-03&  2.146E+08&  8.864E-03&  7.658E-03&  B+   \\
34&   86&  2.67674E+02&  E1&  3.766E-05&  2.687E+06&  1.155E-04&  1.017E-04&  2.744E+06&  1.179E-04&  1.039E-04&  B+   \\
35&   86&  2.71982E+02&  E1&  2.449E-04&  1.748E+07&  7.753E-04&  6.942E-04&  1.627E+07&  7.217E-04&  6.462E-04&  B    \\
36&   86&  2.75755E+02&  E1&  1.709E-03&  1.219E+08&  5.560E-03&  5.048E-03&  1.273E+08&  5.804E-03&  5.269E-03&  B+   \\
38&   86&  2.93603E+02&  E1&  5.842E-05&  4.168E+06&  2.155E-04&  2.083E-04&  4.609E+06&  2.382E-04&  2.303E-04&  C+   \\
39&   86&  2.97286E+02&  E1&  3.817E-05&  2.724E+06&  1.444E-04&  1.413E-04&  2.872E+06&  1.522E-04&  1.490E-04&  B+   \\
40&   86&  3.29490E+02&  E1&  8.466E-05&  6.040E+06&  3.932E-04&  4.266E-04&  6.727E+06&  4.379E-04&  4.750E-04&  C+   \\
41&   86&  3.30601E+02&  E1&  3.435E-04&  2.451E+07&  1.606E-03&  1.748E-03&  2.610E+07&  1.710E-03&  1.862E-03&  B+   \\
1&   87&  8.43397E+01&  E2&  1.457E-05&  1.109E+06&  4.730E-06&  1.690E-02&  1.110E+06&  4.736E-06&  1.692E-02&  B+   \\
2&   87&  8.85512E+01&  E2&  2.377E-05&  1.808E+06&  8.503E-06&  3.517E-02&  1.811E+06&  8.515E-06&  3.521E-02&  B+   \\
6&   87&  1.28581E+02&  E1&  8.909E-03&  6.779E+08&  6.721E-03&  2.845E-03&  6.760E+08&  6.702E-03&  2.837E-03&  A    \\
7&   87&  1.33603E+02&  E1&  2.136E-01&  1.625E+10&  1.739E-01&  7.650E-02&  1.620E+10&  1.735E-01&  7.629E-02&  A+   \\
8&   87&  1.35295E+02&  E1&  2.864E-01&  2.179E+10&  2.392E-01&  1.065E-01&  2.173E+10&  2.386E-01&  1.063E-01&  AA   \\
9&   87&  1.47216E+02&  E1&  9.668E-02&  7.356E+09&  9.560E-02&  4.633E-02&  7.341E+09&  9.541E-02&  4.624E-02&  A+   \\
10&   87&  1.49538E+02&  E1&  1.995E-03&  1.518E+08&  2.035E-03&  1.002E-03&  1.554E+08&  2.084E-03&  1.026E-03&  A    \\
11&   87&  1.63464E+02&  E1&  4.194E-02&  3.191E+09&  5.113E-02&  2.751E-02&  3.210E+09&  5.143E-02&  2.768E-02&  A+   \\
12&   87&  1.65168E+02&  E1&  1.285E-01&  9.778E+09&  1.600E-01&  8.698E-02&  9.820E+09&  1.606E-01&  8.735E-02&  A+   \\
13&   87&  1.71439E+02&  E1&  1.825E-02&  1.388E+09&  2.447E-02&  1.381E-02&  1.408E+09&  2.482E-02&  1.401E-02&  A+   \\
14&   87&  1.75028E+02&  E1&  4.370E-02&  3.325E+09&  6.108E-02&  3.519E-02&  3.353E+09&  6.159E-02&  3.549E-02&  A+   \\
15&   87&  1.77956E+02&  E1&  2.694E-02&  2.050E+09&  3.892E-02&  2.280E-02&  2.068E+09&  3.928E-02&  2.301E-02&  A+   \\
16&   87&  1.80978E+02&  E1&  8.107E-02&  6.168E+09&  1.212E-01&  7.218E-02&  6.252E+09&  1.228E-01&  7.316E-02&  A+   \\
19&   87&  1.86455E+02&  E1&  1.869E-03&  1.422E+08&  2.965E-03&  1.820E-03&  1.412E+08&  2.944E-03&  1.807E-03&  A    \\
20&   87&  1.86495E+02&  E1&  8.300E-03&  6.315E+08&  1.317E-02&  8.087E-03&  6.405E+08&  1.336E-02&  8.202E-03&  A    \\
22&   87&  1.91273E+02&  E1&  6.793E-03&  5.168E+08&  1.134E-02&  7.140E-03&  5.237E+08&  1.149E-02&  7.235E-03&  A    \\
25&   87&  2.14394E+02&  E1&  1.188E-02&  9.036E+08&  2.491E-02&  1.758E-02&  9.181E+08&  2.531E-02&  1.786E-02&  A+   \\
27&   87&  2.20267E+02&  E1&  2.163E-04&  1.646E+07&  4.789E-04&  3.473E-04&  1.576E+07&  4.584E-04&  3.324E-04&  B+   \\
28&   87&  2.24829E+02&  E1&  1.969E-03&  1.498E+08&  4.541E-03&  3.361E-03&  1.467E+08&  4.445E-03&  3.290E-03&  A    \\
29&   87&  2.26916E+02&  E1&  5.483E-03&  4.172E+08&  1.288E-02&  9.623E-03&  4.197E+08&  1.296E-02&  9.681E-03&  A    \\
31&   87&  2.35311E+02&  E1&  1.002E-02&  7.625E+08&  2.532E-02&  1.961E-02&  7.865E+08&  2.612E-02&  2.023E-02&  B+   \\
32&   87&  2.48321E+02&  E1&  2.979E-04&  2.267E+07&  8.382E-04&  6.852E-04&  2.397E+07&  8.863E-04&  7.246E-04&  B+   \\
33&   87&  2.58534E+02&  E1&  3.806E-03&  2.896E+08&  1.161E-02&  9.880E-03&  3.041E+08&  1.219E-02&  1.037E-02&  B+   \\
35&   87&  2.67798E+02&  E1&  9.252E-04&  7.039E+07&  3.027E-03&  2.669E-03&  7.052E+07&  3.033E-03&  2.674E-03&  A    \\
36&   87&  2.71455E+02&  E1&  4.055E-05&  3.085E+06&  1.363E-04&  1.218E-04&  3.535E+06&  1.562E-04&  1.396E-04&  C+   \\
38&   87&  2.88733E+02&  E1&  4.829E-05&  3.674E+06&  1.837E-04&  1.746E-04&  3.380E+06&  1.690E-04&  1.606E-04&  B    \\
39&   87&  2.92294E+02&  E1&  2.189E-05&  1.665E+06&  8.532E-05&  8.210E-05&  1.525E+06&  7.815E-05&  7.521E-05&  B    \\
40&   87&  3.23369E+02&  E1&  3.568E-04&  2.715E+07&  1.703E-03&  1.812E-03&  2.823E+07&  1.770E-03&  1.885E-03&  B+   \\
41&   87&  3.24439E+02&  E1&  2.235E-05&  1.700E+06&  1.073E-04&  1.146E-04&  1.941E+06&  1.225E-04&  1.308E-04&  C+   \\
2&   88&  8.82291E+01&  E2&  1.121E-05&  7.276E+05&  5.095E-06&  2.084E-02&  7.287E+05&  5.102E-06&  2.087E-02&  B+   \\
3&   88&  8.96047E+01&  E2&  1.653E-05&  1.073E+06&  7.750E-06&  3.321E-02&  1.075E+06&  7.761E-06&  3.325E-02&  B+   \\
6&   88&  1.27903E+02&  E1&  1.140E-01&  7.398E+09&  1.089E-01&  4.584E-02&  7.380E+09&  1.086E-01&  4.573E-02&  A+   \\
7&   88&  1.32871E+02&  E1&  5.261E-01&  3.415E+10&  5.423E-01&  2.372E-01&  3.406E+10&  5.409E-01&  2.366E-01&  AA   \\
9&   88&  1.46328E+02&  E1&  4.722E-02&  3.065E+09&  5.903E-02&  2.844E-02&  3.077E+09&  5.926E-02&  2.855E-02&  A+   \\
10&   88&  1.48622E+02&  E1&  3.228E-02&  2.095E+09&  4.163E-02&  2.037E-02&  2.100E+09&  4.172E-02&  2.041E-02&  A+   \\
11&   88&  1.62370E+02&  E1&  7.690E-02&  4.991E+09&  1.184E-01&  6.327E-02&  5.011E+09&  1.188E-01&  6.353E-02&  A+   \\
13&   88&  1.70236E+02&  E1&  6.506E-03&  4.222E+08&  1.101E-02&  6.169E-03&  4.263E+08&  1.111E-02&  6.229E-03&  A    \\
14&   88&  1.73774E+02&  E1&  1.712E-02&  1.111E+09&  3.018E-02&  1.727E-02&  1.122E+09&  3.047E-02&  1.743E-02&  A+   \\
16&   88&  1.79638E+02&  E1&  2.097E-03&  1.361E+08&  3.951E-03&  2.337E-03&  1.361E+08&  3.950E-03&  2.336E-03&  A    \\
17&   88&  1.79789E+02&  E1&  3.159E-02&  2.050E+09&  5.961E-02&  3.528E-02&  2.071E+09&  6.022E-02&  3.564E-02&  A+   \\
18&   88&  1.84027E+02&  E1&  1.461E-02&  9.482E+08&  2.889E-02&  1.750E-02&  9.560E+08&  2.912E-02&  1.764E-02&  A+   \\
20&   88&  1.85071E+02&  E1&  1.824E-03&  1.184E+08&  3.648E-03&  2.223E-03&  1.217E+08&  3.749E-03&  2.284E-03&  A    \\
22&   88&  1.89776E+02&  E1&  2.098E-03&  1.362E+08&  4.411E-03&  2.756E-03&  1.365E+08&  4.421E-03&  2.762E-03&  A    \\
23&   88&  2.00717E+02&  E1&  8.732E-02&  5.667E+09&  2.054E-01&  1.357E-01&  5.777E+09&  2.093E-01&  1.383E-01&  A+   \\
24&   88&  2.12350E+02&  E1&  4.088E-03&  2.653E+08&  1.076E-02&  7.523E-03&  2.720E+08&  1.103E-02&  7.713E-03&  A    \\
25&   88&  2.12515E+02&  E1&  2.113E-02&  1.371E+09&  5.571E-02&  3.898E-02&  1.395E+09&  5.668E-02&  3.965E-02&  A+   \\
27&   88&  2.18285E+02&  E1&  5.013E-03&  3.253E+08&  1.394E-02&  1.002E-02&  3.250E+08&  1.393E-02&  1.001E-02&  A+   \\
28&   88&  2.22764E+02&  E1&  2.798E-03&  1.816E+08&  8.107E-03&  5.945E-03&  1.800E+08&  8.033E-03&  5.891E-03&  A    \\
30&   88&  2.31592E+02&  E1&  1.773E-03&  1.150E+08&  5.551E-03&  4.232E-03&  1.159E+08&  5.590E-03&  4.262E-03&  A    \\
32&   88&  2.45804E+02&  E1&  3.465E-03&  2.249E+08&  1.222E-02&  9.891E-03&  2.315E+08&  1.258E-02&  1.018E-02&  A    \\
33&   88&  2.55807E+02&  E1&  6.878E-05&  4.464E+06&  2.627E-04&  2.213E-04&  4.552E+06&  2.679E-04&  2.256E-04&  B+   \\
34&   88&  2.60785E+02&  E1&  1.109E-03&  7.199E+07&  4.404E-03&  3.781E-03&  7.515E+07&  4.598E-03&  3.947E-03&  B+   \\
36&   88&  2.68450E+02&  E1&  3.960E-05&  2.570E+06&  1.666E-04&  1.472E-04&  2.691E+06&  1.744E-04&  1.542E-04&  B+   \\
37&   88&  2.81736E+02&  E1&  1.243E-04&  8.068E+06&  5.761E-04&  5.343E-04&  9.011E+06&  6.434E-04&  5.967E-04&  C+   \\
38&   88&  2.85336E+02&  E1&  3.233E-04&  2.098E+07&  1.537E-03&  1.444E-03&  2.315E+07&  1.695E-03&  1.592E-03&  C+   \\
41&   88&  3.20156E+02&  E1&  3.391E-04&  2.201E+07&  2.029E-03&  2.139E-03&  2.426E+07&  2.237E-03&  2.357E-03&  C+   \\
6&   89&  1.26636E+02&  E1&  5.330E-03&  6.289E+08&  6.048E-03&  2.521E-03&  6.326E+08&  6.083E-03&  2.536E-03&  A    \\
7&   89&  1.31505E+02&  E1&  1.021E-01&  1.205E+10&  1.249E-01&  5.409E-02&  1.204E+10&  1.248E-01&  5.404E-02&  A+   \\
8&   89&  1.33143E+02&  E1&  3.927E-03&  4.633E+08&  4.925E-03&  2.159E-03&  4.602E+08&  4.892E-03&  2.144E-03&  A    \\
9&   89&  1.44672E+02&  E1&  1.129E-01&  1.332E+10&  1.671E-01&  7.960E-02&  1.335E+10&  1.676E-01&  7.983E-02&  A+   \\
10&   89&  1.46914E+02&  E1&  6.386E-01&  7.535E+10&  9.752E-01&  4.717E-01&  7.573E+10&  9.802E-01&  4.741E-01&  AA   \\
11&   89&  1.60334E+02&  E1&  2.416E-04&  2.851E+07&  4.395E-04&  2.320E-04&  2.884E+07&  4.446E-04&  2.347E-04&  B+   \\
12&   89&  1.61973E+02&  E1&  3.203E-02&  3.780E+09&  5.946E-02&  3.171E-02&  3.790E+09&  5.963E-02&  3.180E-02&  A+   \\
13&   89&  1.67999E+02&  E1&  2.596E-03&  3.063E+08&  5.184E-03&  2.867E-03&  3.083E+08&  5.217E-03&  2.886E-03&  A    \\
14&   89&  1.71444E+02&  E1&  9.374E-04&  1.106E+08&  1.949E-03&  1.100E-03&  1.121E+08&  1.976E-03&  1.115E-03&  A    \\
15&   89&  1.74252E+02&  E1&  3.862E-02&  4.557E+09&  8.297E-02&  4.760E-02&  4.581E+09&  8.341E-02&  4.785E-02&  A+   \\
16&   89&  1.77149E+02&  E1&  6.907E-03&  8.149E+08&  1.534E-02&  8.944E-03&  8.226E+08&  1.548E-02&  9.028E-03&  A    \\
19&   89&  1.82393E+02&  E1&  2.268E-03&  2.676E+08&  5.338E-03&  3.205E-03&  2.693E+08&  5.373E-03&  3.226E-03&  A    \\
20&   89&  1.82431E+02&  E1&  2.881E-05&  3.399E+06&  6.783E-05&  4.074E-05&  3.417E+06&  6.821E-05&  4.096E-05&  B    \\
25&   89&  2.09041E+02&  E1&  3.357E-02&  3.960E+09&  1.038E-01&  7.142E-02&  4.019E+09&  1.053E-01&  7.247E-02&  A+   \\
27&   89&  2.14621E+02&  E1&  6.210E-04&  7.327E+07&  2.024E-03&  1.430E-03&  7.370E+07&  2.036E-03&  1.438E-03&  A    \\
29&   89&  2.20928E+02&  E1&  2.457E-03&  2.899E+08&  8.486E-03&  6.172E-03&  2.954E+08&  8.646E-03&  6.288E-03&  A    \\
30&   89&  2.27472E+02&  E1&  3.982E-04&  4.698E+07&  1.458E-03&  1.092E-03&  4.707E+07&  1.460E-03&  1.094E-03&  A    \\
31&   89&  2.28878E+02&  E1&  3.326E-03&  3.924E+08&  1.233E-02&  9.289E-03&  4.056E+08&  1.274E-02&  9.600E-03&  B+   \\
32&   89&  2.41168E+02&  E1&  6.655E-03&  7.852E+08&  2.739E-02&  2.174E-02&  8.023E+08&  2.798E-02&  2.222E-02&  A    \\
33&   89&  2.50790E+02&  E1&  1.548E-03&  1.826E+08&  6.887E-03&  5.686E-03&  1.889E+08&  7.124E-03&  5.882E-03&  B+   \\
34&   89&  2.55573E+02&  E1&  1.609E-04&  1.898E+07&  7.435E-04&  6.256E-04&  1.932E+07&  7.568E-04&  6.367E-04&  B+   \\
35&   89&  2.59497E+02&  E1&  3.042E-04&  3.589E+07&  1.449E-03&  1.238E-03&  3.787E+07&  1.529E-03&  1.306E-03&  B+   \\
36&   89&  2.62930E+02&  E1&  3.249E-05&  3.834E+06&  1.589E-04&  1.376E-04&  3.813E+06&  1.581E-04&  1.368E-04&  B+   \\
38&   89&  2.79108E+02&  E1&  1.972E-03&  2.327E+08&  1.087E-02&  9.989E-03&  2.423E+08&  1.132E-02&  1.040E-02&  B+   \\
39&   89&  2.82433E+02&  E1&  2.435E-03&  2.873E+08&  1.374E-02&  1.278E-02&  3.003E+08&  1.436E-02&  1.336E-02&  B+   \\
41&   89&  3.12336E+02&  E1&  6.124E-05&  7.225E+06&  4.227E-04&  4.346E-04&  7.245E+06&  4.238E-04&  4.358E-04&  B+   \\
2&   90&  8.75276E+01&  E2&  1.269E-05&  5.405E+05&  4.966E-06&  1.983E-02&  5.413E+05&  4.974E-06&  1.986E-02&  B+   \\
5&   90&  9.46652E+01&  E2&  1.033E-05&  4.401E+05&  4.730E-06&  2.390E-02&  4.406E+05&  4.736E-06&  2.393E-02&  B+   \\
6&   90&  1.26434E+02&  E1&  1.041E-01&  4.437E+09&  8.506E-02&  3.540E-02&  4.412E+09&  8.459E-02&  3.521E-02&  A+   \\
10&   90&  1.46642E+02&  E1&  8.124E-02&  3.461E+09&  8.927E-02&  4.310E-02&  3.463E+09&  8.930E-02&  4.311E-02&  A+   \\
14&   90&  1.71074E+02&  E1&  4.707E-03&  2.005E+08&  7.039E-03&  3.964E-03&  1.997E+08&  7.011E-03&  3.949E-03&  A    \\
16&   90&  1.76754E+02&  E1&  1.522E-01&  6.485E+09&  2.430E-01&  1.414E-01&  6.504E+09&  2.437E-01&  1.418E-01&  AA   \\
17&   90&  1.76901E+02&  E1&  6.430E-04&  2.740E+07&  1.028E-03&  5.988E-04&  2.826E+07&  1.061E-03&  6.178E-04&  B+   \\
18&   90&  1.81002E+02&  E1&  1.777E-01&  7.572E+09&  2.975E-01&  1.773E-01&  7.645E+09&  3.004E-01&  1.790E-01&  AA   \\
21&   90&  1.83008E+02&  E1&  2.957E-02&  1.260E+09&  5.062E-02&  3.050E-02&  1.277E+09&  5.130E-02&  3.091E-02&  A+   \\
22&   90&  1.86561E+02&  E1&  1.040E-01&  4.431E+09&  1.850E-01&  1.136E-01&  4.458E+09&  1.861E-01&  1.143E-01&  AA   \\
23&   90&  1.97124E+02&  E1&  1.609E-01&  6.855E+09&  3.195E-01&  2.073E-01&  6.942E+09&  3.235E-01&  2.100E-01&  A+   \\
24&   90&  2.08331E+02&  E1&  1.585E-01&  6.754E+09&  3.516E-01&  2.411E-01&  6.892E+09&  3.588E-01&  2.461E-01&  A    \\
26&   90&  2.13964E+02&  E1&  7.017E-03&  2.990E+08&  1.642E-02&  1.156E-02&  2.994E+08&  1.644E-02&  1.158E-02&  A+   \\
27&   90&  2.14041E+02&  E1&  9.695E-03&  4.131E+08&  2.270E-02&  1.599E-02&  4.202E+08&  2.309E-02&  1.627E-02&  A+   \\
32&   90&  2.40436E+02&  E1&  2.681E-05&  1.142E+06&  7.921E-05&  6.270E-05&  1.103E+06&  7.645E-05&  6.051E-05&  B    \\
34&   90&  2.54751E+02&  E1&  3.401E-04&  1.449E+07&  1.128E-03&  9.460E-04&  1.369E+07&  1.066E-03&  8.936E-04&  B+   \\
36&   90&  2.62060E+02&  E1&  7.311E-03&  3.115E+08&  2.566E-02&  2.214E-02&  3.237E+08&  2.666E-02&  2.300E-02&  B+   \\
37&   90&  2.74707E+02&  E1&  1.666E-03&  7.096E+07&  6.423E-03&  5.808E-03&  7.601E+07&  6.880E-03&  6.222E-03&  B    \\
41&   90&  3.11109E+02&  E1&  3.061E-04&  1.304E+07&  1.514E-03&  1.550E-03&  1.335E+07&  1.550E-03&  1.587E-03&  A    \\
7&   91&  1.31133E+02&  E1&  8.189E-02&  9.817E+09&  5.062E-02&  2.185E-02&  9.794E+09&  5.050E-02&  2.180E-02&  A+   \\
8&   91&  1.32762E+02&  E1&  2.426E-01&  2.908E+10&  1.537E-01&  6.717E-02&  2.904E+10&  1.535E-01&  6.707E-02&  A+   \\
9&   91&  1.44222E+02&  E1&  5.101E-01&  6.116E+10&  3.814E-01&  1.811E-01&  6.142E+10&  3.831E-01&  1.819E-01&  AA   \\
11&   91&  1.59782E+02&  E1&  3.470E-02&  4.159E+09&  3.184E-02&  1.675E-02&  4.187E+09&  3.205E-02&  1.686E-02&  A+   \\
12&   91&  1.61409E+02&  E1&  4.307E-03&  5.163E+08&  4.033E-03&  2.143E-03&  5.208E+08&  4.069E-03&  2.162E-03&  A    \\
13&   91&  1.67393E+02&  E1&  4.249E-02&  5.094E+09&  4.279E-02&  2.358E-02&  5.138E+09&  4.317E-02&  2.379E-02&  A+   \\
15&   91&  1.73600E+02&  E1&  6.078E-03&  7.287E+08&  6.584E-03&  3.763E-03&  7.345E+08&  6.637E-03&  3.793E-03&  A    \\
19&   91&  1.81679E+02&  E1&  8.734E-03&  1.047E+09&  1.036E-02&  6.198E-03&  1.062E+09&  1.051E-02&  6.285E-03&  A    \\
20&   91&  1.81716E+02&  E1&  2.739E-02&  3.284E+09&  3.251E-02&  1.945E-02&  3.324E+09&  3.291E-02&  1.969E-02&  A+   \\
25&   91&  2.08103E+02&  E1&  1.557E-02&  1.867E+09&  2.424E-02&  1.661E-02&  1.886E+09&  2.449E-02&  1.678E-02&  A+   \\
28&   91&  2.17921E+02&  E1&  5.161E-04&  6.188E+07&  8.811E-04&  6.321E-04&  6.178E+07&  8.798E-04&  6.312E-04&  B+   \\
29&   91&  2.19881E+02&  E1&  2.204E-05&  2.642E+06&  3.831E-05&  2.773E-05&  3.546E+06&  5.141E-05&  3.721E-05&  D+   \\
30&   91&  2.26362E+02&  E1&  2.341E-03&  2.807E+08&  4.312E-03&  3.214E-03&  2.923E+08&  4.491E-03&  3.347E-03&  B+   \\
31&   91&  2.27755E+02&  E1&  1.411E-02&  1.692E+09&  2.632E-02&  1.973E-02&  1.711E+09&  2.662E-02&  1.996E-02&  A+   \\
33&   91&  2.49441E+02&  E1&  6.334E-03&  7.593E+08&  1.417E-02&  1.163E-02&  7.835E+08&  1.462E-02&  1.200E-02&  B+   \\
35&   91&  2.58054E+02&  E1&  2.371E-03&  2.843E+08&  5.676E-03&  4.822E-03&  2.937E+08&  5.865E-03&  4.983E-03&  B+   \\
38&   91&  2.77439E+02&  E1&  8.441E-05&  1.012E+07&  2.336E-04&  2.133E-04&  1.029E+07&  2.376E-04&  2.170E-04&  B+   \\
39&   91&  2.80724E+02&  E1&  2.450E-04&  2.937E+07&  6.940E-04&  6.414E-04&  3.176E+07&  7.505E-04&  6.936E-04&  B    \\
40&   91&  3.09268E+02&  E1&  1.043E-04&  1.250E+07&  3.586E-04&  3.651E-04&  1.345E+07&  3.856E-04&  3.926E-04&  B    \\
4&   92&  9.11308E+01&  E2&  1.635E-04&  3.116E+06&  2.328E-05&  1.049E-01&  3.120E+06&  2.330E-05&  1.050E-01&  A+   \\
5&   92&  9.36855E+01&  E2&  2.833E-05&  5.400E+05&  4.263E-06&  2.088E-02&  5.405E+05&  4.267E-06&  2.090E-02&  B+   \\
6&   92&  1.24692E+02&  E1&  6.496E-02&  1.238E+09&  1.732E-02&  7.109E-03&  1.234E+09&  1.726E-02&  7.085E-03&  A    \\
7&   92&  1.29410E+02&  E1&  7.393E-02&  1.409E+09&  2.123E-02&  9.044E-03&  1.403E+09&  2.114E-02&  9.007E-03&  A    \\
9&   92&  1.42141E+02&  E1&  1.607E-01&  3.064E+09&  5.568E-02&  2.605E-02&  3.060E+09&  5.560E-02&  2.602E-02&  A+   \\
10&   92&  1.44305E+02&  E1&  1.546E-02&  2.948E+08&  5.522E-03&  2.623E-03&  2.933E+08&  5.495E-03&  2.610E-03&  A    \\
11&   92&  1.57231E+02&  E1&  5.471E-02&  1.043E+09&  2.319E-02&  1.201E-02&  1.046E+09&  2.327E-02&  1.204E-02&  A+   \\
13&   92&  1.64595E+02&  E1&  8.454E-05&  1.612E+06&  3.927E-05&  2.128E-05&  1.652E+06&  4.026E-05&  2.182E-05&  B    \\
14&   92&  1.67901E+02&  E1&  8.259E-03&  1.574E+08&  3.992E-03&  2.207E-03&  1.588E+08&  4.027E-03&  2.226E-03&  A    \\
16&   92&  1.73369E+02&  E1&  3.260E-01&  6.215E+09&  1.680E-01&  9.590E-02&  6.264E+09&  1.694E-01&  9.667E-02&  A+   \\
18&   92&  1.77454E+02&  E1&  7.431E-04&  1.417E+07&  4.012E-04&  2.344E-04&  1.471E+07&  4.167E-04&  2.434E-04&  B+   \\
20&   92&  1.78424E+02&  E1&  4.141E-03&  7.893E+07&  2.260E-03&  1.328E-03&  7.860E+07&  2.251E-03&  1.322E-03&  A    \\
22&   92&  1.82793E+02&  E1&  1.449E-01&  2.762E+09&  8.300E-02&  4.995E-02&  2.785E+09&  8.370E-02&  5.037E-02&  A+   \\
23&   92&  1.92922E+02&  E1&  8.867E-04&  1.690E+07&  5.659E-04&  3.594E-04&  1.800E+07&  6.028E-04&  3.828E-04&  B+   \\
24&   92&  2.03645E+02&  E1&  7.965E-03&  1.518E+08&  5.664E-03&  3.797E-03&  1.503E+08&  5.607E-03&  3.759E-03&  A    \\
25&   92&  2.03797E+02&  E1&  2.082E-02&  3.969E+08&  1.483E-02&  9.948E-03&  3.987E+08&  1.489E-02&  9.993E-03&  A    \\
27&   92&  2.09097E+02&  E1&  1.816E-03&  3.462E+07&  1.362E-03&  9.374E-04&  3.514E+07&  1.382E-03&  9.514E-04&  B+   \\
28&   92&  2.13204E+02&  E1&  2.120E-03&  4.042E+07&  1.653E-03&  1.160E-03&  4.046E+07&  1.654E-03&  1.161E-03&  A    \\
30&   92&  2.21276E+02&  E1&  6.946E-02&  1.324E+09&  5.832E-02&  4.248E-02&  1.333E+09&  5.871E-02&  4.277E-02&  A+   \\
32&   92&  2.34215E+02&  E1&  7.020E-03&  1.338E+08&  6.603E-03&  5.091E-03&  1.405E+08&  6.933E-03&  5.346E-03&  B+   \\
33&   92&  2.43280E+02&  E1&  7.243E-03&  1.381E+08&  7.351E-03&  5.887E-03&  1.401E+08&  7.459E-03&  5.974E-03&  A    \\
34&   92&  2.47778E+02&  E1&  1.230E-03&  2.344E+07&  1.295E-03&  1.056E-03&  2.614E+07&  1.443E-03&  1.177E-03&  C+   \\
36&   92&  2.54687E+02&  E1&  2.068E-03&  3.943E+07&  2.301E-03&  1.929E-03&  4.074E+07&  2.377E-03&  1.993E-03&  B+   \\
37&   92&  2.66616E+02&  E1&  1.083E-03&  2.064E+07&  1.320E-03&  1.159E-03&  2.106E+07&  1.347E-03&  1.182E-03&  A    \\
38&   92&  2.69837E+02&  E1&  9.272E-04&  1.767E+07&  1.158E-03&  1.028E-03&  1.864E+07&  1.221E-03&  1.084E-03&  B+   \\
40&   92&  2.99852E+02&  E1&  2.175E-02&  4.147E+08&  3.354E-02&  3.311E-02&  4.425E+08&  3.579E-02&  3.533E-02&  B+   \\
41&   92&  3.00772E+02&  E1&  1.516E-03&  2.889E+07&  2.351E-03&  2.328E-03&  3.064E+07&  2.494E-03&  2.469E-03&  B+   \\
3&   93&  8.73140E+01&  E2&  1.825E-05&  6.396E+05&  7.310E-06&  2.898E-02&  6.403E+05&  7.318E-06&  2.901E-02&  B+   \\
17&   93&  1.70799E+02&  E1&  2.575E-02&  9.023E+08&  3.946E-02&  2.219E-02&  8.986E+08&  3.930E-02&  2.210E-02&  A+   \\
18&   93&  1.74619E+02&  E1&  1.896E-01&  6.645E+09&  3.037E-01&  1.746E-01&  6.660E+09&  3.045E-01&  1.750E-01&  AA   \\
21&   93&  1.76485E+02&  E1&  1.769E-02&  6.201E+08&  2.896E-02&  1.682E-02&  6.226E+08&  2.907E-02&  1.689E-02&  A+   \\
23&   93&  1.89576E+02&  E1&  1.962E-01&  6.876E+09&  3.705E-01&  2.312E-01&  6.914E+09&  3.725E-01&  2.325E-01&  AA   \\
24&   93&  1.99920E+02&  E1&  8.853E-02&  3.102E+09&  1.859E-01&  1.223E-01&  3.142E+09&  1.882E-01&  1.239E-01&  A+   \\
26&   93&  2.05101E+02&  E1&  4.803E-01&  1.683E+10&  1.061E+00&  7.167E-01&  1.713E+10&  1.081E+00&  7.296E-01&  A+   \\
37&   93&  2.60267E+02&  E1&  1.919E-03&  6.726E+07&  6.831E-03&  5.853E-03&  7.106E+07&  7.216E-03&  6.183E-03&  B+   \\
5&   94&  9.24856E+01&  E2&  4.375E-05&  1.937E+06&  1.987E-05&  9.361E-02&  1.939E+06&  1.989E-05&  9.373E-02&  B+   \\
6&   94&  1.22576E+02&  E1&  1.690E-01&  7.481E+09&  1.348E-01&  5.440E-02&  7.431E+09&  1.339E-01&  5.403E-02&  A+   \\
10&   94&  1.41478E+02&  E1&  1.049E-03&  4.642E+07&  1.114E-03&  5.190E-04&  4.825E+07&  1.158E-03&  5.395E-04&  B+   \\
14&   94&  1.64086E+02&  E1&  6.325E-03&  2.800E+08&  9.042E-03&  4.884E-03&  2.835E+08&  9.156E-03&  4.946E-03&  A    \\
16&   94&  1.69304E+02&  E1&  1.875E-01&  8.302E+09&  2.854E-01&  1.591E-01&  8.332E+09&  2.864E-01&  1.596E-01&  AA   \\
17&   94&  1.69439E+02&  E1&  7.225E-02&  3.198E+09&  1.101E-01&  6.143E-02&  3.226E+09&  1.111E-01&  6.196E-02&  A+   \\
18&   94&  1.73198E+02&  E1&  1.298E-01&  5.746E+09&  2.067E-01&  1.179E-01&  5.799E+09&  2.086E-01&  1.190E-01&  AA   \\
21&   94&  1.75034E+02&  E1&  1.918E-01&  8.488E+09&  3.119E-01&  1.797E-01&  8.590E+09&  3.156E-01&  1.819E-01&  A+   \\
22&   94&  1.78280E+02&  E1&  2.648E-03&  1.172E+08&  4.469E-03&  2.623E-03&  1.165E+08&  4.441E-03&  2.607E-03&  A    \\
23&   94&  1.87902E+02&  E1&  2.931E-03&  1.297E+08&  5.493E-03&  3.398E-03&  1.339E+08&  5.672E-03&  3.508E-03&  B+   \\
24&   94&  1.98059E+02&  E1&  1.595E-01&  7.059E+09&  3.321E-01&  2.166E-01&  7.160E+09&  3.368E-01&  2.196E-01&  A+   \\
26&   94&  2.03143E+02&  E1&  1.216E-04&  5.384E+06&  2.665E-04&  1.782E-04&  6.683E+06&  3.307E-04&  2.212E-04&  C    \\
27&   94&  2.03213E+02&  E1&  5.677E-02&  2.513E+09&  1.245E-01&  8.327E-02&  2.548E+09&  1.262E-01&  8.443E-02&  A+   \\
32&   94&  2.26857E+02&  E1&  1.257E-03&  5.564E+07&  3.434E-03&  2.565E-03&  5.605E+07&  3.460E-03&  2.584E-03&  A    \\
34&   94&  2.39558E+02&  E1&  5.557E-03&  2.460E+08&  1.693E-02&  1.335E-02&  2.473E+08&  1.702E-02&  1.342E-02&  A+   \\
36&   94&  2.46010E+02&  E1&  9.223E-04&  4.083E+07&  2.963E-03&  2.400E-03&  3.962E+07&  2.876E-03&  2.329E-03&  B+   \\
37&   94&  2.57123E+02&  E1&  1.664E-04&  7.365E+06&  5.840E-04&  4.944E-04&  7.864E+06&  6.235E-04&  5.278E-04&  B+   \\
41&   94&  2.88746E+02&  E1&  1.237E-02&  5.474E+08&  5.474E-02&  5.204E-02&  5.777E+08&  5.777E-02&  5.492E-02&  B+   \\
1&   95&  8.05452E+01&  E2&  1.384E-05&  1.496E+06&  8.733E-06&  2.718E-02&  1.498E+06&  8.743E-06&  2.721E-02&  B+   \\
6&   95&  1.19965E+02&  E1&  3.694E-02&  3.994E+09&  5.170E-02&  2.042E-02&  3.966E+09&  5.135E-02&  2.028E-02&  A+   \\
7&   95&  1.24325E+02&  E1&  1.505E-01&  1.627E+10&  2.262E-01&  9.257E-02&  1.616E+10&  2.247E-01&  9.196E-02&  A+   \\
9&   95&  1.36030E+02&  E1&  2.151E-02&  2.326E+09&  3.872E-02&  1.734E-02&  2.314E+09&  3.851E-02&  1.725E-02&  A+   \\
10&   95&  1.38011E+02&  E1&  2.854E-03&  3.086E+08&  5.287E-03&  2.402E-03&  3.081E+08&  5.278E-03&  2.398E-03&  A    \\
11&   95&  1.49788E+02&  E1&  5.334E-03&  5.767E+08&  1.164E-02&  5.740E-03&  5.776E+08&  1.166E-02&  5.749E-03&  A    \\
13&   95&  1.56457E+02&  E1&  4.580E-02&  4.952E+09&  1.090E-01&  5.616E-02&  4.980E+09&  1.097E-01&  5.648E-02&  A+   \\
14&   95&  1.59440E+02&  E1&  1.218E-01&  1.317E+10&  3.012E-01&  1.581E-01&  1.329E+10&  3.039E-01&  1.595E-01&  AA   \\
16&   95&  1.64363E+02&  E1&  2.083E-03&  2.252E+08&  5.472E-03&  2.961E-03&  2.294E+08&  5.575E-03&  3.016E-03&  A    \\
17&   95&  1.64490E+02&  E1&  2.038E-01&  2.204E+10&  5.364E-01&  2.905E-01&  2.227E+10&  5.420E-01&  2.935E-01&  A+   \\
18&   95&  1.68030E+02&  E1&  1.259E-01&  1.362E+10&  3.458E-01&  1.913E-01&  1.375E+10&  3.492E-01&  1.932E-01&  AA   \\
20&   95&  1.68900E+02&  E1&  3.265E-02&  3.530E+09&  9.058E-02&  5.037E-02&  3.570E+09&  9.162E-02&  5.094E-02&  A+   \\
22&   95&  1.72810E+02&  E1&  5.732E-02&  6.197E+09&  1.665E-01&  9.471E-02&  6.260E+09&  1.682E-01&  9.567E-02&  A+   \\
23&   95&  1.81836E+02&  E1&  2.570E-02&  2.779E+09&  8.265E-02&  4.948E-02&  2.827E+09&  8.407E-02&  5.033E-02&  A+   \\
24&   95&  1.91331E+02&  E1&  7.422E-03&  8.025E+08&  2.643E-02&  1.665E-02&  8.150E+08&  2.684E-02&  1.690E-02&  A+   \\
25&   95&  1.91465E+02&  E1&  8.092E-04&  8.750E+07&  2.885E-03&  1.819E-03&  8.603E+07&  2.837E-03&  1.788E-03&  A    \\
27&   95&  1.96136E+02&  E1&  7.265E-02&  7.855E+09&  2.718E-01&  1.755E-01&  7.948E+09&  2.750E-01&  1.776E-01&  A+   \\
28&   95&  1.99745E+02&  E1&  7.979E-02&  8.627E+09&  3.096E-01&  2.036E-01&  8.727E+09&  3.132E-01&  2.060E-01&  A+   \\
32&   95&  2.18073E+02&  E1&  1.282E-03&  1.386E+08&  5.927E-03&  4.255E-03&  1.430E+08&  6.118E-03&  4.392E-03&  B+   \\
33&   95&  2.25911E+02&  E1&  3.726E-03&  4.029E+08&  1.850E-02&  1.376E-02&  4.104E+08&  1.884E-02&  1.401E-02&  A+   \\
34&   95&  2.29784E+02&  E1&  2.022E-03&  2.186E+08&  1.038E-02&  7.855E-03&  2.254E+08&  1.070E-02&  8.098E-03&  B+   \\
36&   95&  2.35714E+02&  E1&  1.960E-05&  2.120E+06&  1.059E-04&  8.220E-05&  2.306E+06&  1.153E-04&  8.944E-05&  B    \\
37&   95&  2.45896E+02&  E1&  1.648E-05&  1.781E+06&  9.689E-05&  7.844E-05&  2.080E+06&  1.131E-04&  9.156E-05&  C+   \\
40&   95&  2.73897E+02&  E1&  3.235E-05&  3.498E+06&  2.360E-04&  2.128E-04&  3.933E+06&  2.654E-04&  2.393E-04&  C+   \\
6&   96&  1.19908E+02&  E1&  7.124E-03&  8.133E+08&  7.013E-03&  2.768E-03&  8.090E+08&  6.976E-03&  2.754E-03&  A    \\
7&   96&  1.24264E+02&  E1&  1.500E-01&  1.713E+10&  1.586E-01&  6.487E-02&  1.705E+10&  1.579E-01&  6.458E-02&  A+   \\
8&   96&  1.25726E+02&  E1&  1.535E-01&  1.752E+10&  1.661E-01&  6.875E-02&  1.744E+10&  1.653E-01&  6.841E-02&  A+   \\
9&   96&  1.35956E+02&  E1&  3.950E-02&  4.509E+09&  4.998E-02&  2.237E-02&  4.487E+09&  4.973E-02&  2.226E-02&  A+   \\
10&   96&  1.37935E+02&  E1&  1.906E-02&  2.176E+09&  2.482E-02&  1.127E-02&  2.180E+09&  2.487E-02&  1.129E-02&  A+   \\
11&   96&  1.49698E+02&  E1&  3.420E-03&  3.904E+08&  5.247E-03&  2.586E-03&  3.941E+08&  5.296E-03&  2.610E-03&  A    \\
12&   96&  1.51126E+02&  E1&  1.925E-02&  2.197E+09&  3.010E-02&  1.497E-02&  2.217E+09&  3.036E-02&  1.511E-02&  A+   \\
13&   96&  1.56359E+02&  E1&  9.395E-02&  1.073E+10&  1.573E-01&  8.095E-02&  1.081E+10&  1.584E-01&  8.154E-02&  A+   \\
14&   96&  1.59339E+02&  E1&  4.777E-02&  5.454E+09&  8.304E-02&  4.356E-02&  5.514E+09&  8.395E-02&  4.403E-02&  A+   \\
15&   96&  1.61762E+02&  E1&  3.740E-02&  4.270E+09&  6.701E-02&  3.568E-02&  4.299E+09&  6.746E-02&  3.593E-02&  A+   \\
16&   96&  1.64256E+02&  E1&  2.097E-01&  2.394E+10&  3.873E-01&  2.094E-01&  2.416E+10&  3.909E-01&  2.114E-01&  AA   \\
19&   96&  1.68754E+02&  E1&  1.242E-02&  1.418E+09&  2.422E-02&  1.345E-02&  1.433E+09&  2.448E-02&  1.360E-02&  A+   \\
20&   96&  1.68787E+02&  E1&  3.986E-02&  4.550E+09&  7.774E-02&  4.320E-02&  4.597E+09&  7.854E-02&  4.364E-02&  A+   \\
22&   96&  1.72691E+02&  E1&  2.458E-02&  2.806E+09&  5.019E-02&  2.853E-02&  2.845E+09&  5.088E-02&  2.893E-02&  A+   \\
25&   96&  1.91319E+02&  E1&  4.789E-04&  5.467E+07&  1.200E-03&  7.559E-04&  5.595E+07&  1.228E-03&  7.735E-04&  B+   \\
27&   96&  1.95983E+02&  E1&  1.516E-02&  1.730E+09&  3.985E-02&  2.571E-02&  1.748E+09&  4.027E-02&  2.598E-02&  A+   \\
28&   96&  1.99586E+02&  E1&  4.151E-02&  4.739E+09&  1.132E-01&  7.438E-02&  4.785E+09&  1.143E-01&  7.510E-02&  A+   \\
29&   96&  2.01229E+02&  E1&  2.054E-02&  2.345E+09&  5.694E-02&  3.772E-02&  2.370E+09&  5.756E-02&  3.813E-02&  A+   \\
30&   96&  2.06644E+02&  E1&  4.174E-02&  4.765E+09&  1.220E-01&  8.301E-02&  4.851E+09&  1.242E-01&  8.451E-02&  A+   \\
31&   96&  2.07803E+02&  E1&  1.934E-02&  2.208E+09&  5.717E-02&  3.911E-02&  2.236E+09&  5.790E-02&  3.961E-02&  A+   \\
32&   96&  2.17884E+02&  E1&  2.861E-04&  3.266E+07&  9.298E-04&  6.670E-04&  3.371E+07&  9.596E-04&  6.883E-04&  B+   \\
33&   96&  2.25708E+02&  E1&  1.386E-04&  1.583E+07&  4.836E-04&  3.593E-04&  1.571E+07&  4.798E-04&  3.565E-04&  B+   \\
34&   96&  2.29574E+02&  E1&  1.054E-04&  1.204E+07&  3.804E-04&  2.875E-04&  1.253E+07&  3.961E-04&  2.994E-04&  B+   \\
35&   96&  2.32736E+02&  E1&  7.202E-04&  8.222E+07&  2.671E-03&  2.046E-03&  8.472E+07&  2.752E-03&  2.109E-03&  B+   \\
36&   96&  2.35493E+02&  E1&  1.707E-03&  1.949E+08&  6.482E-03&  5.025E-03&  1.974E+08&  6.566E-03&  5.090E-03&  A    \\
38&   96&  2.48388E+02&  E1&  5.123E-04&  5.849E+07&  2.164E-03&  1.770E-03&  6.103E+07&  2.258E-03&  1.846E-03&  B+   \\
40&   96&  2.73598E+02&  E1&  1.569E-04&  1.791E+07&  8.041E-04&  7.243E-04&  1.776E+07&  7.972E-04&  7.180E-04&  B+   \\
41&   96&  2.74364E+02&  E1&  9.526E-05&  1.088E+07&  4.909E-04&  4.434E-04&  1.197E+07&  5.402E-04&  4.879E-04&  C+   \\
7&   97&  1.23893E+02&  E1&  4.777E-02&  5.077E+09&  2.336E-02&  9.530E-03&  5.059E+09&  2.328E-02&  9.496E-03&  A    \\
8&   97&  1.25346E+02&  E1&  2.268E-01&  2.410E+10&  1.135E-01&  4.684E-02&  2.397E+10&  1.129E-01&  4.660E-02&  A+   \\
9&   97&  1.35512E+02&  E1&  4.052E-02&  4.306E+09&  2.371E-02&  1.058E-02&  4.330E+09&  2.384E-02&  1.064E-02&  A+   \\
11&   97&  1.49160E+02&  E1&  3.438E-03&  3.654E+08&  2.437E-03&  1.197E-03&  3.623E+08&  2.417E-03&  1.187E-03&  A    \\
12&   97&  1.50578E+02&  E1&  1.739E-01&  1.848E+10&  1.256E-01&  6.228E-02&  1.849E+10&  1.257E-01&  6.231E-02&  A+   \\
13&   97&  1.55772E+02&  E1&  1.246E-01&  1.324E+10&  9.631E-02&  4.939E-02&  1.336E+10&  9.719E-02&  4.984E-02&  A+   \\
19&   97&  1.68071E+02&  E1&  6.236E-02&  6.627E+09&  5.613E-02&  3.106E-02&  6.693E+09&  5.669E-02&  3.137E-02&  A+   \\
20&   97&  1.68103E+02&  E1&  1.268E-01&  1.347E+10&  1.141E-01&  6.317E-02&  1.362E+10&  1.154E-01&  6.386E-02&  A+   \\
25&   97&  1.90441E+02&  E1&  1.156E-02&  1.228E+09&  1.336E-02&  8.373E-03&  1.231E+09&  1.339E-02&  8.393E-03&  A    \\
28&   97&  1.98631E+02&  E1&  4.277E-02&  4.545E+09&  5.377E-02&  3.516E-02&  4.594E+09&  5.435E-02&  3.554E-02&  A+   \\
29&   97&  2.00257E+02&  E1&  1.262E-01&  1.341E+10&  1.613E-01&  1.063E-01&  1.355E+10&  1.630E-01&  1.074E-01&  A+   \\
30&   97&  2.05619E+02&  E1&  3.369E-03&  3.580E+08&  4.539E-03&  3.072E-03&  3.667E+08&  4.649E-03&  3.147E-03&  A    \\
31&   97&  2.06768E+02&  E1&  4.827E-04&  5.130E+07&  6.576E-04&  4.476E-04&  5.103E+07&  6.541E-04&  4.452E-04&  B+   \\
33&   97&  2.24486E+02&  E1&  4.491E-03&  4.773E+08&  7.212E-03&  5.330E-03&  4.927E+08&  7.445E-03&  5.502E-03&  B+   \\
35&   97&  2.31438E+02&  E1&  1.003E-03&  1.066E+08&  1.712E-03&  1.305E-03&  1.089E+08&  1.748E-03&  1.332E-03&  A    \\
38&   97&  2.46910E+02&  E1&  1.214E-03&  1.290E+08&  2.358E-03&  1.917E-03&  1.348E+08&  2.464E-03&  2.003E-03&  B+   \\
39&   97&  2.49509E+02&  E1&  2.719E-03&  2.890E+08&  5.394E-03&  4.431E-03&  2.994E+08&  5.589E-03&  4.591E-03&  B+   \\
40&   97&  2.71806E+02&  E1&  1.096E-04&  1.165E+07&  2.580E-04&  2.309E-04&  1.357E+07&  3.006E-04&  2.690E-04&  C+   \\
1&   98&  8.01835E+01&  E2&  2.001E-05&  1.764E+06&  1.360E-05&  4.176E-02&  1.766E+06&  1.362E-05&  4.181E-02&  B+   \\
6&   98&  1.19164E+02&  E1&  3.231E-02&  2.849E+09&  4.851E-02&  1.903E-02&  2.811E+09&  4.787E-02&  1.878E-02&  A+   \\
10&   98&  1.36952E+02&  E1&  3.014E-04&  2.657E+07&  5.978E-04&  2.695E-04&  2.768E+07&  6.226E-04&  2.807E-04&  B+   \\
14&   98&  1.58029E+02&  E1&  4.492E-02&  3.960E+09&  1.186E-01&  6.171E-02&  3.984E+09&  1.193E-01&  6.207E-02&  A+   \\
17&   98&  1.62988E+02&  E1&  1.079E-01&  9.512E+09&  3.031E-01&  1.626E-01&  9.608E+09&  3.061E-01&  1.642E-01&  A+   \\
18&   98&  1.66463E+02&  E1&  4.978E-02&  4.388E+09&  1.458E-01&  7.993E-02&  4.441E+09&  1.476E-01&  8.088E-02&  A+   \\
21&   98&  1.68159E+02&  E1&  4.302E-01&  3.793E+10&  1.286E+00&  7.121E-01&  3.831E+10&  1.299E+00&  7.193E-01&  A+   \\
22&   98&  1.71153E+02&  E1&  3.963E-02&  3.494E+09&  1.228E-01&  6.917E-02&  3.526E+09&  1.239E-01&  6.981E-02&  A+   \\
23&   98&  1.80002E+02&  E1&  1.431E-01&  1.261E+10&  4.902E-01&  2.905E-01&  1.276E+10&  4.958E-01&  2.938E-01&  A+   \\
24&   98&  1.89302E+02&  E1&  1.393E-02&  1.228E+09&  5.279E-02&  3.290E-02&  1.245E+09&  5.350E-02&  3.334E-02&  A+   \\
26&   98&  1.93941E+02&  E1&  2.564E-04&  2.261E+07&  1.020E-03&  6.512E-04&  2.268E+07&  1.023E-03&  6.533E-04&  B+   \\
27&   98&  1.94005E+02&  E1&  1.193E-01&  1.052E+10&  4.748E-01&  3.033E-01&  1.064E+10&  4.804E-01&  3.068E-01&  A+   \\
32&   98&  2.15442E+02&  E1&  5.692E-04&  5.018E+07&  2.793E-03&  1.981E-03&  5.012E+07&  2.790E-03&  1.979E-03&  A    \\
34&   98&  2.26864E+02&  E1&  7.144E-03&  6.297E+08&  3.887E-02&  2.903E-02&  6.394E+08&  3.947E-02&  2.948E-02&  A+   \\
36&   98&  2.32643E+02&  E1&  7.539E-03&  6.646E+08&  4.314E-02&  3.304E-02&  6.777E+08&  4.399E-02&  3.369E-02&  A+   \\
37&   98&  2.42556E+02&  E1&  6.752E-04&  5.952E+07&  4.200E-03&  3.354E-03&  6.088E+07&  4.296E-03&  3.430E-03&  A    \\
41&   98&  2.70502E+02&  E1&  2.390E-03&  2.107E+08&  1.849E-02&  1.646E-02&  2.191E+08&  1.922E-02&  1.712E-02&  B+   \\
2&   99&  8.36755E+01&  E2&  1.047E-05&  7.444E+05&  4.688E-06&  1.636E-02&  7.452E+05&  4.693E-06&  1.638E-02&  B+   \\
6&   99&  1.18550E+02&  E1&  4.762E-03&  3.387E+08&  4.282E-03&  1.671E-03&  3.365E+08&  4.254E-03&  1.660E-03&  A    \\
7&   99&  1.22807E+02&  E1&  2.397E-02&  1.705E+09&  2.313E-02&  9.352E-03&  1.694E+09&  2.299E-02&  9.293E-03&  A    \\
9&   99&  1.34214E+02&  E1&  4.911E-01&  3.493E+10&  5.660E-01&  2.501E-01&  3.487E+10&  5.650E-01&  2.497E-01&  AA   \\
10&   99&  1.36142E+02&  E1&  5.634E-02&  4.007E+09&  6.681E-02&  2.994E-02&  4.003E+09&  6.673E-02&  2.991E-02&  A+   \\
11&   99&  1.47589E+02&  E1&  3.144E-02&  2.236E+09&  4.381E-02&  2.129E-02&  2.229E+09&  4.368E-02&  2.122E-02&  A+   \\
13&   99&  1.54059E+02&  E1&  1.148E-01&  8.164E+09&  1.743E-01&  8.840E-02&  8.170E+09&  1.744E-01&  8.846E-02&  A+   \\
14&   99&  1.56951E+02&  E1&  8.695E-02&  6.185E+09&  1.370E-01&  7.081E-02&  6.219E+09&  1.378E-01&  7.120E-02&  A+   \\
16&   99&  1.61719E+02&  E1&  2.237E-03&  1.591E+08&  3.742E-03&  1.992E-03&  1.655E+08&  3.893E-03&  2.073E-03&  B+   \\
17&   99&  1.61842E+02&  E1&  4.287E-02&  3.049E+09&  7.183E-02&  3.827E-02&  3.077E+09&  7.250E-02&  3.863E-02&  A+   \\
18&   99&  1.65268E+02&  E1&  1.384E-02&  9.842E+08&  2.418E-02&  1.316E-02&  9.917E+08&  2.437E-02&  1.326E-02&  A+   \\
20&   99&  1.66110E+02&  E1&  4.346E-02&  3.091E+09&  7.672E-02&  4.196E-02&  3.116E+09&  7.733E-02&  4.229E-02&  A+   \\
22&   99&  1.69890E+02&  E1&  3.801E-03&  2.704E+08&  7.019E-03&  3.926E-03&  2.775E+08&  7.206E-03&  4.030E-03&  A    \\
23&   99&  1.78605E+02&  E1&  1.986E-02&  1.412E+09&  4.053E-02&  2.383E-02&  1.434E+09&  4.115E-02&  2.419E-02&  A+   \\
24&   99&  1.87758E+02&  E1&  1.444E-02&  1.027E+09&  3.257E-02&  2.013E-02&  1.047E+09&  3.319E-02&  2.051E-02&  A+   \\
25&   99&  1.87887E+02&  E1&  1.991E-03&  1.416E+08&  4.498E-03&  2.782E-03&  1.421E+08&  4.513E-03&  2.792E-03&  A    \\
27&   99&  1.92383E+02&  E1&  1.038E-02&  7.386E+08&  2.459E-02&  1.557E-02&  7.470E+08&  2.487E-02&  1.575E-02&  A+   \\
28&   99&  1.95854E+02&  E1&  1.973E-03&  1.403E+08&  4.842E-03&  3.122E-03&  1.419E+08&  4.896E-03&  3.157E-03&  A    \\
30&   99&  2.02645E+02&  E1&  2.486E-02&  1.768E+09&  6.530E-02&  4.357E-02&  1.791E+09&  6.617E-02&  4.414E-02&  A+   \\
32&   99&  2.13444E+02&  E1&  2.379E-03&  1.692E+08&  6.935E-03&  4.873E-03&  1.730E+08&  7.089E-03&  4.982E-03&  A    \\
33&   99&  2.20946E+02&  E1&  1.025E-03&  7.289E+07&  3.201E-03&  2.328E-03&  7.144E+07&  3.137E-03&  2.282E-03&  A    \\
34&   99&  2.24650E+02&  E1&  1.283E-03&  9.125E+07&  4.142E-03&  3.064E-03&  9.333E+07&  4.237E-03&  3.133E-03&  A    \\
36&   99&  2.30314E+02&  E1&  4.237E-03&  3.014E+08&  1.438E-02&  1.090E-02&  3.021E+08&  1.442E-02&  1.093E-02&  A+   \\
37&   99&  2.40026E+02&  E1&  2.577E-04&  1.833E+07&  9.499E-04&  7.506E-04&  2.005E+07&  1.039E-03&  8.209E-04&  B    \\
38&   99&  2.42634E+02&  E1&  8.514E-05&  6.056E+06&  3.207E-04&  2.562E-04&  5.980E+06&  3.167E-04&  2.530E-04&  B+   \\
40&   99&  2.66633E+02&  E1&  4.616E-05&  3.283E+06&  2.099E-04&  1.843E-04&  3.017E+06&  1.929E-04&  1.694E-04&  B    \\
41&   99&  2.67360E+02&  E1&  1.578E-03&  1.122E+08&  7.215E-03&  6.351E-03&  1.171E+08&  7.532E-03&  6.630E-03&  B+   \\
4&  100&  8.77171E+01&  E2&  1.759E-05&  1.675E+06&  7.727E-06&  3.106E-02&  1.676E+06&  7.733E-06&  3.109E-02&  B+   \\
6&  100&  1.18388E+02&  E1&  3.966E-03&  3.775E+08&  3.173E-03&  1.237E-03&  3.756E+08&  3.157E-03&  1.230E-03&  A    \\
7&  100&  1.22633E+02&  E1&  2.357E-02&  2.244E+09&  2.024E-02&  8.170E-03&  2.226E+09&  2.007E-02&  8.104E-03&  A    \\
8&  100&  1.24056E+02&  E1&  5.609E-03&  5.340E+08&  4.928E-03&  2.013E-03&  5.261E+08&  4.855E-03&  1.983E-03&  A    \\
9&  100&  1.34007E+02&  E1&  3.412E-01&  3.248E+10&  3.498E-01&  1.543E-01&  3.238E+10&  3.487E-01&  1.538E-01&  AA   \\
10&  100&  1.35928E+02&  E1&  8.995E-02&  8.563E+09&  9.487E-02&  4.246E-02&  8.552E+09&  9.476E-02&  4.240E-02&  A+   \\
11&  100&  1.47338E+02&  E1&  1.616E-02&  1.538E+09&  2.002E-02&  9.713E-03&  1.566E+09&  2.039E-02&  9.888E-03&  A    \\
12&  100&  1.48721E+02&  E1&  5.746E-02&  5.470E+09&  7.255E-02&  3.552E-02&  5.499E+09&  7.294E-02&  3.571E-02&  A+   \\
13&  100&  1.53786E+02&  E1&  4.393E-02&  4.182E+09&  5.931E-02&  3.003E-02&  4.217E+09&  5.981E-02&  3.028E-02&  A+   \\
14&  100&  1.56668E+02&  E1&  8.877E-02&  8.450E+09&  1.244E-01&  6.415E-02&  8.512E+09&  1.253E-01&  6.462E-02&  A+   \\
15&  100&  1.59009E+02&  E1&  7.955E-05&  7.573E+06&  1.148E-04&  6.011E-05&  7.783E+06&  1.180E-04&  6.178E-05&  B    \\
16&  100&  1.61418E+02&  E1&  3.694E-04&  3.517E+07&  5.495E-04&  2.920E-04&  3.556E+07&  5.557E-04&  2.953E-04&  B+   \\
19&  100&  1.65760E+02&  E1&  3.534E-02&  3.365E+09&  5.544E-02&  3.025E-02&  3.403E+09&  5.607E-02&  3.060E-02&  A+   \\
20&  100&  1.65792E+02&  E1&  1.572E-02&  1.496E+09&  2.466E-02&  1.346E-02&  1.507E+09&  2.484E-02&  1.356E-02&  A+   \\
22&  100&  1.69558E+02&  E1&  1.214E-01&  1.155E+10&  1.992E-01&  1.112E-01&  1.168E+10&  2.014E-01&  1.124E-01&  A+   \\
25&  100&  1.87480E+02&  E1&  2.841E-03&  2.704E+08&  5.700E-03&  3.518E-03&  2.679E+08&  5.648E-03&  3.486E-03&  A    \\
27&  100&  1.91957E+02&  E1&  8.011E-03&  7.626E+08&  1.685E-02&  1.065E-02&  7.723E+08&  1.706E-02&  1.078E-02&  A+   \\
28&  100&  1.95412E+02&  E1&  6.997E-02&  6.661E+09&  1.525E-01&  9.812E-02&  6.738E+09&  1.543E-01&  9.927E-02&  A+   \\
29&  100&  1.96986E+02&  E1&  2.724E-02&  2.593E+09&  6.034E-02&  3.913E-02&  2.616E+09&  6.087E-02&  3.947E-02&  A+   \\
30&  100&  2.02172E+02&  E1&  2.106E-02&  2.005E+09&  4.915E-02&  3.271E-02&  2.041E+09&  5.002E-02&  3.329E-02&  A+   \\
31&  100&  2.03282E+02&  E1&  9.166E-04&  8.726E+07&  2.162E-03&  1.447E-03&  8.606E+07&  2.133E-03&  1.427E-03&  A    \\
32&  100&  2.12919E+02&  E1&  1.416E-03&  1.348E+08&  3.663E-03&  2.568E-03&  1.351E+08&  3.673E-03&  2.575E-03&  A    \\
33&  100&  2.20384E+02&  E1&  7.708E-04&  7.338E+07&  2.137E-03&  1.551E-03&  7.252E+07&  2.112E-03&  1.532E-03&  A    \\
34&  100&  2.24069E+02&  E1&  2.450E-04&  2.332E+07&  7.021E-04&  5.179E-04&  2.574E+07&  7.750E-04&  5.717E-04&  C+   \\
35&  100&  2.27080E+02&  E1&  2.422E-03&  2.306E+08&  7.130E-03&  5.330E-03&  2.375E+08&  7.345E-03&  5.491E-03&  B+   \\
36&  100&  2.29704E+02&  E1&  1.672E-02&  1.592E+09&  5.036E-02&  3.809E-02&  1.629E+09&  5.154E-02&  3.897E-02&  A    \\
38&  100&  2.41956E+02&  E1&  5.811E-04&  5.532E+07&  1.942E-03&  1.547E-03&  5.804E+07&  2.037E-03&  1.623E-03&  B+   \\
39&  100&  2.44451E+02&  E1&  3.645E-04&  3.470E+07&  1.243E-03&  1.001E-03&  3.578E+07&  1.282E-03&  1.032E-03&  B+   \\
40&  100&  2.65815E+02&  E1&  3.440E-03&  3.275E+08&  1.388E-02&  1.214E-02&  3.390E+08&  1.436E-02&  1.257E-02&  B+   \\
41&  100&  2.66538E+02&  E1&  4.735E-04&  4.508E+07&  1.920E-03&  1.685E-03&  4.784E+07&  2.038E-03&  1.788E-03&  B+   \\
2&  101&  8.30823E+01&  E2&  3.396E-05&  3.337E+06&  6.906E-06&  2.359E-02&  3.340E+06&  6.914E-06&  2.361E-02&  B+   \\
7&  101&  1.21533E+02&  E1&  7.703E-03&  7.570E+08&  3.352E-03&  1.341E-03&  7.495E+08&  3.319E-03&  1.328E-03&  A    \\
8&  101&  1.22931E+02&  E1&  1.028E-01&  1.010E+10&  4.576E-02&  1.852E-02&  1.005E+10&  4.553E-02&  1.842E-02&  A+   \\
9&  101&  1.32694E+02&  E1&  2.616E-02&  2.571E+09&  1.357E-02&  5.929E-03&  2.602E+09&  1.374E-02&  6.001E-03&  A    \\
11&  101&  1.45753E+02&  E1&  1.326E-03&  1.303E+08&  8.300E-04&  3.983E-04&  1.278E+08&  8.143E-04&  3.907E-04&  B+   \\
12&  101&  1.47106E+02&  E1&  3.044E-01&  2.992E+10&  1.941E-01&  9.401E-02&  2.990E+10&  1.940E-01&  9.396E-02&  A+   \\
13&  101&  1.52060E+02&  E1&  1.561E-01&  1.534E+10&  1.064E-01&  5.324E-02&  1.544E+10&  1.071E-01&  5.359E-02&  A+   \\
15&  101&  1.57165E+02&  E1&  2.270E-02&  2.231E+09&  1.652E-02&  8.549E-03&  2.241E+09&  1.660E-02&  8.588E-03&  A    \\
19&  101&  1.63758E+02&  E1&  7.133E-02&  7.010E+09&  5.636E-02&  3.039E-02&  7.067E+09&  5.683E-02&  3.064E-02&  A+   \\
20&  101&  1.63788E+02&  E1&  1.567E-01&  1.540E+10&  1.239E-01&  6.681E-02&  1.554E+10&  1.250E-01&  6.740E-02&  A+   \\
25&  101&  1.84922E+02&  E1&  6.540E-03&  6.426E+08&  6.589E-03&  4.011E-03&  6.422E+08&  6.585E-03&  4.009E-03&  A    \\
28&  101&  1.92634E+02&  E1&  2.133E-03&  2.096E+08&  2.332E-03&  1.479E-03&  2.116E+08&  2.354E-03&  1.493E-03&  A    \\
29&  101&  1.94164E+02&  E1&  2.364E-02&  2.323E+09&  2.626E-02&  1.678E-02&  2.347E+09&  2.653E-02&  1.696E-02&  A+   \\
30&  101&  1.99201E+02&  E1&  5.756E-02&  5.656E+09&  6.730E-02&  4.413E-02&  5.747E+09&  6.837E-02&  4.484E-02&  A+   \\
31&  101&  2.00278E+02&  E1&  3.326E-02&  3.268E+09&  3.931E-02&  2.592E-02&  3.320E+09&  3.993E-02&  2.633E-02&  A+   \\
33&  101&  2.16858E+02&  E1&  2.178E-03&  2.141E+08&  3.018E-03&  2.155E-03&  2.178E+08&  3.071E-03&  2.193E-03&  A    \\
35&  101&  2.23338E+02&  E1&  6.405E-04&  6.294E+07&  9.413E-04&  6.921E-04&  6.430E+07&  9.616E-04&  7.070E-04&  B+   \\
38&  101&  2.37712E+02&  E1&  8.088E-03&  7.948E+08&  1.347E-02&  1.054E-02&  8.242E+08&  1.397E-02&  1.093E-02&  B+   \\
39&  101&  2.40120E+02&  E1&  1.515E-02&  1.488E+09&  2.573E-02&  2.034E-02&  1.539E+09&  2.661E-02&  2.104E-02&  B+   \\
40&  101&  2.60701E+02&  E1&  1.470E-03&  1.445E+08&  2.944E-03&  2.527E-03&  1.485E+08&  3.027E-03&  2.598E-03&  A    \\
5&  102&  8.88796E+01&  E2&  1.791E-05&  1.717E+06&  1.220E-05&  5.101E-02&  1.719E+06&  1.222E-05&  5.109E-02&  B+   \\
6&  102&  1.16321E+02&  E1&  3.866E-03&  3.707E+08&  4.511E-03&  1.728E-03&  3.678E+08&  4.477E-03&  1.714E-03&  A    \\
7&  102&  1.20416E+02&  E1&  2.849E-02&  2.732E+09&  3.563E-02&  1.412E-02&  2.725E+09&  3.554E-02&  1.409E-02&  A+   \\
9&  102&  1.31364E+02&  E1&  4.228E-03&  4.053E+08&  6.291E-03&  2.721E-03&  4.007E+08&  6.221E-03&  2.690E-03&  A    \\
10&  102&  1.33210E+02&  E1&  7.589E-01&  7.275E+10&  1.161E+00&  5.093E-01&  7.247E+10&  1.157E+00&  5.073E-01&  AA   \\
11&  102&  1.44149E+02&  E1&  8.622E-02&  8.266E+09&  1.545E-01&  7.332E-02&  8.268E+09&  1.545E-01&  7.334E-02&  A+   \\
13&  102&  1.50316E+02&  E1&  1.938E-02&  1.858E+09&  3.776E-02&  1.869E-02&  1.862E+09&  3.785E-02&  1.873E-02&  A+   \\
14&  102&  1.53068E+02&  E1&  1.526E-03&  1.463E+08&  3.084E-03&  1.554E-03&  1.487E+08&  3.134E-03&  1.579E-03&  A    \\
16&  102&  1.57599E+02&  E1&  1.170E-04&  1.122E+07&  2.506E-04&  1.300E-04&  1.111E+07&  2.483E-04&  1.288E-04&  B+   \\
17&  102&  1.57716E+02&  E1&  1.131E-02&  1.084E+09&  2.425E-02&  1.259E-02&  1.089E+09&  2.437E-02&  1.265E-02&  A+   \\
18&  102&  1.60967E+02&  E1&  2.289E-03&  2.194E+08&  5.114E-03&  2.710E-03&  2.189E+08&  5.101E-03&  2.703E-03&  A    \\
20&  102&  1.61766E+02&  E1&  4.850E-05&  4.650E+06&  1.094E-04&  5.829E-05&  4.368E+06&  1.028E-04&  5.476E-05&  B    \\
22&  102&  1.65349E+02&  E1&  9.869E-04&  9.461E+07&  2.327E-03&  1.267E-03&  9.468E+07&  2.329E-03&  1.268E-03&  A    \\
23&  102&  1.73593E+02&  E1&  1.738E-03&  1.667E+08&  4.518E-03&  2.582E-03&  1.703E+08&  4.616E-03&  2.638E-03&  A    \\
24&  102&  1.82226E+02&  E1&  6.507E-03&  6.239E+08&  1.863E-02&  1.118E-02&  6.293E+08&  1.880E-02&  1.128E-02&  A+   \\
25&  102&  1.82348E+02&  E1&  1.617E-02&  1.550E+09&  4.636E-02&  2.783E-02&  1.559E+09&  4.662E-02&  2.798E-02&  A+   \\
27&  102&  1.86580E+02&  E1&  3.285E-03&  3.149E+08&  9.861E-03&  6.057E-03&  3.169E+08&  9.924E-03&  6.096E-03&  A    \\
28&  102&  1.89843E+02&  E1&  5.940E-04&  5.695E+07&  1.846E-03&  1.154E-03&  5.728E+07&  1.857E-03&  1.161E-03&  A    \\
30&  102&  1.96217E+02&  E1&  1.162E-03&  1.114E+08&  3.858E-03&  2.492E-03&  1.112E+08&  3.851E-03&  2.487E-03&  A    \\
32&  102&  2.06324E+02&  E1&  3.385E-02&  3.245E+09&  1.243E-01&  8.440E-02&  3.284E+09&  1.258E-01&  8.542E-02&  A+   \\
33&  102&  2.13326E+02&  E1&  1.026E-04&  9.834E+06&  4.026E-04&  2.827E-04&  9.506E+06&  3.891E-04&  2.733E-04&  B+   \\
34&  102&  2.16777E+02&  E1&  1.832E-04&  1.757E+07&  7.426E-04&  5.300E-04&  1.918E+07&  8.106E-04&  5.785E-04&  B    \\
36&  102&  2.22047E+02&  E1&  2.067E-04&  1.982E+07&  8.791E-04&  6.426E-04&  1.950E+07&  8.648E-04&  6.321E-04&  B+   \\
37&  102&  2.31060E+02&  E1&  9.315E-03&  8.930E+08&  4.289E-02&  3.262E-02&  9.100E+08&  4.370E-02&  3.324E-02&  A+   \\
38&  102&  2.33476E+02&  E1&  1.150E-03&  1.103E+08&  5.407E-03&  4.156E-03&  1.117E+08&  5.478E-03&  4.210E-03&  A    \\
40&  102&  2.55615E+02&  E1&  1.350E-03&  1.295E+08&  7.608E-03&  6.403E-03&  1.347E+08&  7.919E-03&  6.664E-03&  B+   \\
41&  102&  2.56283E+02&  E1&  7.029E-03&  6.739E+08&  3.982E-02&  3.359E-02&  6.974E+08&  4.120E-02&  3.476E-02&  B+   \\
6&  103&  1.15975E+02&  E1&  2.415E-03&  1.696E+08&  2.735E-03&  1.044E-03&  1.687E+08&  2.721E-03&  1.039E-03&  A    \\
10&  103&  1.32756E+02&  E1&  7.013E-01&  4.924E+10&  1.041E+00&  4.549E-01&  4.915E+10&  1.039E+00&  4.540E-01&  AA   \\
14&  103&  1.52468E+02&  E1&  1.379E-01&  9.681E+09&  2.699E-01&  1.355E-01&  9.689E+09&  2.701E-01&  1.356E-01&  AA   \\
16&  103&  1.56964E+02&  E1&  1.409E-02&  9.894E+08&  2.924E-02&  1.511E-02&  9.790E+08&  2.893E-02&  1.495E-02&  A+   \\
17&  103&  1.57080E+02&  E1&  2.505E-02&  1.759E+09&  5.205E-02&  2.692E-02&  1.770E+09&  5.237E-02&  2.708E-02&  A+   \\
18&  103&  1.60305E+02&  E1&  6.481E-04&  4.550E+07&  1.402E-03&  7.401E-04&  4.395E+07&  1.354E-03&  7.148E-04&  B+   \\
21&  103&  1.61877E+02&  E1&  2.100E-02&  1.474E+09&  4.633E-02&  2.469E-02&  1.485E+09&  4.666E-02&  2.487E-02&  A+   \\
22&  103&  1.64650E+02&  E1&  5.287E-02&  3.712E+09&  1.207E-01&  6.542E-02&  3.742E+09&  1.217E-01&  6.595E-02&  A+   \\
23&  103&  1.72823E+02&  E1&  7.254E-05&  5.093E+06&  1.824E-04&  1.038E-04&  4.499E+06&  1.611E-04&  9.169E-05&  C+   \\
24&  103&  1.81378E+02&  E1&  2.061E-02&  1.447E+09&  5.708E-02&  3.409E-02&  1.468E+09&  5.791E-02&  3.458E-02&  A+   \\
26&  103&  1.85632E+02&  E1&  5.645E-03&  3.963E+08&  1.638E-02&  1.001E-02&  4.042E+08&  1.670E-02&  1.021E-02&  A+   \\
27&  103&  1.85691E+02&  E1&  1.453E-04&  1.020E+07&  4.218E-04&  2.578E-04&  1.047E+07&  4.331E-04&  2.648E-04&  B+   \\
32&  103&  2.05237E+02&  E1&  1.213E-03&  8.518E+07&  4.303E-03&  2.908E-03&  8.757E+07&  4.424E-03&  2.989E-03&  A    \\
34&  103&  2.15577E+02&  E1&  2.611E-03&  1.833E+08&  1.022E-02&  7.251E-03&  1.855E+08&  1.034E-02&  7.337E-03&  A    \\
36&  103&  2.20788E+02&  E1&  9.080E-04&  6.375E+07&  3.727E-03&  2.709E-03&  6.498E+07&  3.799E-03&  2.761E-03&  A    \\
37&  103&  2.29698E+02&  E1&  1.301E-02&  9.132E+08&  5.778E-02&  4.370E-02&  9.302E+08&  5.886E-02&  4.451E-02&  A+   \\
41&  103&  2.54608E+02&  E1&  5.186E-04&  3.641E+07&  2.831E-03&  2.373E-03&  3.704E+07&  2.880E-03&  2.414E-03&  A    \\
7&  104&  1.19387E+02&  E1&  1.163E-02&  8.188E+08&  1.050E-02&  4.126E-03&  8.155E+08&  1.046E-02&  4.110E-03&  A    \\
9&  104&  1.30140E+02&  E1&  4.927E-01&  3.469E+10&  5.285E-01&  2.264E-01&  3.457E+10&  5.267E-01&  2.257E-01&  AA   \\
10&  104&  1.31951E+02&  E1&  5.788E-04&  4.075E+07&  6.382E-04&  2.772E-04&  3.977E+07&  6.228E-04&  2.705E-04&  B+   \\
11&  104&  1.42677E+02&  E1&  6.686E-02&  4.707E+09&  8.619E-02&  4.049E-02&  4.694E+09&  8.595E-02&  4.037E-02&  A+   \\
13&  104&  1.48715E+02&  E1&  2.143E-01&  1.509E+10&  3.002E-01&  1.470E-01&  1.509E+10&  3.002E-01&  1.470E-01&  AA   \\
14&  104&  1.51408E+02&  E1&  1.083E-03&  7.623E+07&  1.572E-03&  7.835E-04&  7.604E+07&  1.568E-03&  7.816E-04&  B+   \\
16&  104&  1.55840E+02&  E1&  2.151E-02&  1.514E+09&  3.308E-02&  1.697E-02&  1.523E+09&  3.326E-02&  1.707E-02&  A+   \\
17&  104&  1.55954E+02&  E1&  8.779E-04&  6.181E+07&  1.352E-03&  6.943E-04&  6.225E+07&  1.362E-03&  6.992E-04&  B+   \\
18&  104&  1.59133E+02&  E1&  6.469E-04&  4.555E+07&  1.037E-03&  5.435E-04&  4.555E+07&  1.038E-03&  5.436E-04&  B+   \\
20&  104&  1.59913E+02&  E1&  3.034E-02&  2.136E+09&  4.914E-02&  2.587E-02&  2.131E+09&  4.903E-02&  2.581E-02&  A+   \\
22&  104&  1.63414E+02&  E1&  1.333E-03&  9.381E+07&  2.253E-03&  1.212E-03&  9.301E+07&  2.234E-03&  1.202E-03&  A    \\
23&  104&  1.71462E+02&  E1&  1.166E-02&  8.212E+08&  2.172E-02&  1.226E-02&  8.289E+08&  2.192E-02&  1.237E-02&  A+   \\
24&  104&  1.79879E+02&  E1&  3.751E-02&  2.641E+09&  7.687E-02&  4.552E-02&  2.692E+09&  7.834E-02&  4.639E-02&  A+   \\
25&  104&  1.79998E+02&  E1&  5.431E-05&  3.824E+06&  1.114E-04&  6.604E-05&  3.882E+06&  1.131E-04&  6.705E-05&  B    \\
27&  104&  1.84120E+02&  E1&  3.892E-04&  2.740E+07&  8.356E-04&  5.065E-04&  2.771E+07&  8.449E-04&  5.121E-04&  B+   \\
28&  104&  1.87297E+02&  E1&  3.460E-03&  2.436E+08&  7.688E-03&  4.740E-03&  2.449E+08&  7.729E-03&  4.766E-03&  A    \\
30&  104&  1.93498E+02&  E1&  5.583E-02&  3.930E+09&  1.324E-01&  8.432E-02&  3.959E+09&  1.333E-01&  8.494E-02&  A+   \\
32&  104&  2.03320E+02&  E1&  8.304E-03&  5.846E+08&  2.174E-02&  1.455E-02&  5.921E+08&  2.202E-02&  1.474E-02&  A+   \\
33&  104&  2.10117E+02&  E1&  1.615E-02&  1.137E+09&  4.516E-02&  3.124E-02&  1.142E+09&  4.534E-02&  3.136E-02&  A+   \\
34&  104&  2.13463E+02&  E1&  6.695E-03&  4.714E+08&  1.932E-02&  1.358E-02&  4.822E+08&  1.976E-02&  1.389E-02&  A    \\
36&  104&  2.18572E+02&  E1&  1.484E-02&  1.045E+09&  4.491E-02&  3.231E-02&  1.059E+09&  4.551E-02&  3.274E-02&  A+   \\
37&  104&  2.27299E+02&  E1&  3.210E-04&  2.260E+07&  1.050E-03&  7.859E-04&  2.207E+07&  1.025E-03&  7.674E-04&  B+   \\
38&  104&  2.29637E+02&  E1&  1.791E-03&  1.261E+08&  5.981E-03&  4.522E-03&  1.274E+08&  6.042E-03&  4.567E-03&  A    \\
40&  104&  2.51020E+02&  E1&  6.352E-05&  4.472E+06&  2.535E-04&  2.094E-04&  3.968E+06&  2.249E-04&  1.859E-04&  C+   \\
41&  104&  2.51664E+02&  E1&  1.033E-03&  7.270E+07&  4.142E-03&  3.432E-03&  7.624E+07&  4.344E-03&  3.599E-03&  B+   \\
6&  105&  1.14416E+02&  E1&  1.707E-03&  1.435E+08&  2.253E-03&  8.488E-04&  1.437E+08&  2.256E-03&  8.496E-04&  B+   \\
10&  105&  1.30718E+02&  E1&  7.326E-01&  6.161E+10&  1.263E+00&  5.434E-01&  6.143E+10&  1.259E+00&  5.418E-01&  AA   \\
14&  105&  1.49787E+02&  E1&  1.417E-01&  1.191E+10&  3.206E-01&  1.581E-01&  1.192E+10&  3.206E-01&  1.581E-01&  AA   \\
16&  105&  1.54123E+02&  E1&  2.866E-02&  2.410E+09&  6.867E-02&  3.484E-02&  2.403E+09&  6.845E-02&  3.473E-02&  A+   \\
17&  105&  1.54235E+02&  E1&  6.335E-04&  5.328E+07&  1.520E-03&  7.718E-04&  5.364E+07&  1.530E-03&  7.771E-04&  B+   \\
18&  105&  1.57343E+02&  E1&  6.840E-03&  5.752E+08&  1.708E-02&  8.848E-03&  5.749E+08&  1.707E-02&  8.842E-03&  A    \\
21&  105&  1.58857E+02&  E1&  2.593E-04&  2.181E+07&  6.601E-04&  3.452E-04&  2.151E+07&  6.509E-04&  3.404E-04&  B+   \\
22&  105&  1.61527E+02&  E1&  3.280E-02&  2.758E+09&  8.632E-02&  4.590E-02&  2.757E+09&  8.627E-02&  4.587E-02&  A+   \\
24&  105&  1.77595E+02&  E1&  4.410E-03&  3.709E+08&  1.403E-02&  8.202E-03&  3.695E+08&  1.398E-02&  8.172E-03&  A    \\
26&  105&  1.81672E+02&  E1&  7.240E-03&  6.089E+08&  2.410E-02&  1.441E-02&  6.237E+08&  2.469E-02&  1.477E-02&  A    \\
27&  105&  1.81728E+02&  E1&  4.971E-04&  4.180E+07&  1.656E-03&  9.906E-04&  4.185E+07&  1.658E-03&  9.917E-04&  B+   \\
32&  105&  2.00407E+02&  E1&  1.701E-04&  1.431E+07&  6.892E-04&  4.547E-04&  1.467E+07&  7.066E-04&  4.662E-04&  B+   \\
34&  105&  2.10255E+02&  E1&  1.073E-02&  9.024E+08&  4.785E-02&  3.312E-02&  9.150E+08&  4.852E-02&  3.358E-02&  A+   \\
36&  105&  2.15209E+02&  E1&  3.726E-03&  3.134E+08&  1.741E-02&  1.233E-02&  3.116E+08&  1.731E-02&  1.226E-02&  A+   \\
37&  105&  2.23664E+02&  E1&  2.253E-02&  1.894E+09&  1.137E-01&  8.369E-02&  1.930E+09&  1.158E-01&  8.528E-02&  A+   \\
41&  105&  2.47216E+02&  E1&  5.504E-03&  4.628E+08&  3.393E-02&  2.761E-02&  4.792E+08&  3.513E-02&  2.859E-02&  B+   \\
4&  106&  8.53724E+01&  E2&  1.355E-05&  9.503E+05&  4.154E-06&  1.539E-02&  9.508E+05&  4.156E-06&  1.540E-02&  B+   \\
5&  106&  8.76106E+01&  E2&  1.720E-05&  1.206E+06&  5.551E-06&  2.223E-02&  1.207E+06&  5.555E-06&  2.225E-02&  B+   \\
6&  106&  1.14157E+02&  E1&  7.319E-05&  5.131E+06&  4.010E-05&  1.507E-05&  5.251E+06&  4.104E-05&  1.542E-05&  B    \\
7&  106&  1.18098E+02&  E1&  2.602E-03&  1.824E+08&  1.526E-03&  5.933E-04&  1.823E+08&  1.525E-03&  5.929E-04&  B+   \\
8&  106&  1.19418E+02&  E1&  1.177E-04&  8.249E+06&  7.054E-05&  2.773E-05&  7.925E+06&  6.777E-05&  2.664E-05&  B    \\
9&  106&  1.28610E+02&  E1&  1.927E-01&  1.351E+10&  1.340E-01&  5.673E-02&  1.344E+10&  1.333E-01&  5.645E-02&  A+   \\
10&  106&  1.30379E+02&  E1&  7.885E-03&  5.528E+08&  5.635E-03&  2.419E-03&  5.474E+08&  5.580E-03&  2.395E-03&  A    \\
11&  106&  1.40841E+02&  E1&  8.517E-02&  5.971E+09&  7.103E-02&  3.293E-02&  5.982E+09&  7.116E-02&  3.299E-02&  A+   \\
12&  106&  1.42104E+02&  E1&  1.544E-04&  1.083E+07&  1.311E-04&  6.133E-05&  9.564E+06&  1.158E-04&  5.418E-05&  C+   \\
13&  106&  1.46721E+02&  E1&  1.863E-02&  1.306E+09&  1.686E-02&  8.143E-03&  1.310E+09&  1.691E-02&  8.167E-03&  A    \\
14&  106&  1.49342E+02&  E1&  4.387E-03&  3.076E+08&  4.114E-03&  2.022E-03&  3.093E+08&  4.137E-03&  2.034E-03&  A    \\
15&  106&  1.51468E+02&  E1&  1.869E-01&  1.310E+10&  1.803E-01&  8.990E-02&  1.312E+10&  1.805E-01&  8.998E-02&  A+   \\
16&  106&  1.53652E+02&  E1&  2.366E-01&  1.659E+10&  2.349E-01&  1.188E-01&  1.666E+10&  2.359E-01&  1.193E-01&  AA   \\
19&  106&  1.57582E+02&  E1&  4.011E-03&  2.812E+08&  4.188E-03&  2.173E-03&  2.816E+08&  4.194E-03&  2.176E-03&  A    \\
20&  106&  1.57610E+02&  E1&  2.490E-03&  1.746E+08&  2.601E-03&  1.350E-03&  1.746E+08&  2.600E-03&  1.349E-03&  A    \\
22&  106&  1.61010E+02&  E1&  5.436E-02&  3.811E+09&  5.925E-02&  3.141E-02&  3.832E+09&  5.958E-02&  3.158E-02&  A+   \\
25&  106&  1.77086E+02&  E1&  3.342E-02&  2.343E+09&  4.406E-02&  2.569E-02&  2.346E+09&  4.413E-02&  2.573E-02&  A+   \\
27&  106&  1.81074E+02&  E1&  1.178E-03&  8.260E+07&  1.624E-03&  9.681E-04&  8.517E+07&  1.675E-03&  9.983E-04&  B+   \\
28&  106&  1.84146E+02&  E1&  6.550E-03&  4.592E+08&  9.339E-03&  5.661E-03&  4.646E+08&  9.447E-03&  5.727E-03&  A    \\
29&  106&  1.85543E+02&  E1&  1.453E-04&  1.019E+07&  2.103E-04&  1.285E-04&  1.023E+07&  2.112E-04&  1.290E-04&  B+   \\
30&  106&  1.90137E+02&  E1&  1.131E-02&  7.933E+08&  1.720E-02&  1.076E-02&  8.126E+08&  1.762E-02&  1.103E-02&  A    \\
31&  106&  1.91118E+02&  E1&  1.863E-02&  1.306E+09&  2.861E-02&  1.800E-02&  1.315E+09&  2.881E-02&  1.813E-02&  A+   \\
32&  106&  1.99612E+02&  E1&  4.533E-03&  3.178E+08&  7.594E-03&  4.990E-03&  3.285E+08&  7.850E-03&  5.159E-03&  B+   \\
33&  106&  2.06159E+02&  E1&  1.988E-02&  1.394E+09&  3.552E-02&  2.411E-02&  1.407E+09&  3.586E-02&  2.434E-02&  A+   \\
34&  106&  2.09380E+02&  E1&  3.825E-02&  2.682E+09&  7.050E-02&  4.859E-02&  2.746E+09&  7.219E-02&  4.976E-02&  A    \\
35&  106&  2.12007E+02&  E1&  4.741E-02&  3.324E+09&  8.959E-02&  6.253E-02&  3.374E+09&  9.093E-02&  6.347E-02&  A+   \\
36&  106&  2.14292E+02&  E1&  5.040E-05&  3.533E+06&  9.730E-05&  6.864E-05&  3.697E+06&  1.018E-04&  7.182E-05&  B    \\
38&  106&  2.24918E+02&  E1&  3.243E-03&  2.273E+08&  6.897E-03&  5.107E-03&  2.323E+08&  7.048E-03&  5.219E-03&  A    \\
39&  106&  2.27072E+02&  E1&  1.271E-02&  8.909E+08&  2.755E-02&  2.059E-02&  9.107E+08&  2.816E-02&  2.105E-02&  A    \\
40&  106&  2.45392E+02&  E1&  4.406E-03&  3.089E+08&  1.115E-02&  9.011E-03&  3.159E+08&  1.141E-02&  9.216E-03&  A    \\
41&  106&  2.46008E+02&  E1&  2.158E-03&  1.513E+08&  5.492E-03&  4.448E-03&  1.556E+08&  5.646E-03&  4.573E-03&  A    \\
3&  107&  8.22702E+01&  E2&  2.809E-05&  3.372E+06&  6.843E-06&  2.269E-02&  3.378E+06&  6.855E-06&  2.273E-02&  B+   \\
7&  107&  1.17357E+02&  E1&  5.143E-03&  6.173E+08&  2.549E-03&  9.848E-04&  6.181E+08&  2.552E-03&  9.862E-04&  B+   \\
8&  107&  1.18660E+02&  E1&  1.276E-04&  1.531E+07&  6.464E-05&  2.525E-05&  1.528E+07&  6.449E-05&  2.519E-05&  B    \\
9&  107&  1.27732E+02&  E1&  9.306E-02&  1.117E+10&  5.464E-02&  2.297E-02&  1.115E+10&  5.457E-02&  2.295E-02&  A+   \\
11&  107&  1.39787E+02&  E1&  7.743E-01&  9.293E+10&  5.445E-01&  2.506E-01&  9.281E+10&  5.438E-01&  2.502E-01&  AA   \\
12&  107&  1.41032E+02&  E1&  2.278E-02&  2.734E+09&  1.630E-02&  7.570E-03&  2.703E+09&  1.612E-02&  7.485E-03&  A    \\
13&  107&  1.45578E+02&  E1&  1.708E-03&  2.050E+08&  1.303E-03&  6.242E-04&  2.036E+08&  1.293E-03&  6.199E-04&  B+   \\
15&  107&  1.50250E+02&  E1&  2.369E-02&  2.843E+09&  1.924E-02&  9.518E-03&  2.821E+09&  1.910E-02&  9.446E-03&  A    \\
19&  107&  1.56265E+02&  E1&  3.421E-04&  4.106E+07&  3.006E-04&  1.546E-04&  4.258E+07&  3.117E-04&  1.604E-04&  B+   \\
20&  107&  1.56292E+02&  E1&  1.515E-03&  1.818E+08&  1.331E-03&  6.851E-04&  1.810E+08&  1.326E-03&  6.823E-04&  B+   \\
25&  107&  1.75424E+02&  E1&  1.445E-02&  1.734E+09&  1.600E-02&  9.241E-03&  1.728E+09&  1.594E-02&  9.207E-03&  A    \\
28&  107&  1.82349E+02&  E1&  4.796E-03&  5.756E+08&  5.739E-03&  3.445E-03&  5.741E+08&  5.724E-03&  3.436E-03&  A    \\
29&  107&  1.83719E+02&  E1&  3.162E-03&  3.795E+08&  3.841E-03&  2.323E-03&  3.778E+08&  3.823E-03&  2.312E-03&  A    \\
30&  107&  1.88222E+02&  E1&  1.466E-04&  1.759E+07&  1.869E-04&  1.158E-04&  1.789E+07&  1.901E-04&  1.178E-04&  B+   \\
31&  107&  1.89184E+02&  E1&  1.858E-03&  2.230E+08&  2.393E-03&  1.491E-03&  2.238E+08&  2.402E-03&  1.496E-03&  A    \\
33&  107&  2.03910E+02&  E1&  1.883E-02&  2.260E+09&  2.817E-02&  1.891E-02&  2.299E+09&  2.866E-02&  1.924E-02&  A+   \\
35&  107&  2.09629E+02&  E1&  1.426E-02&  1.711E+09&  2.255E-02&  1.556E-02&  1.738E+09&  2.290E-02&  1.581E-02&  A+   \\
38&  107&  2.22243E+02&  E1&  9.984E-03&  1.198E+09&  1.775E-02&  1.298E-02&  1.232E+09&  1.824E-02&  1.335E-02&  A    \\
39&  107&  2.24346E+02&  E1&  9.511E-03&  1.142E+09&  1.723E-02&  1.272E-02&  1.175E+09&  1.773E-02&  1.310E-02&  A    \\
40&  107&  2.42212E+02&  E1&  3.284E-04&  3.941E+07&  6.933E-04&  5.528E-04&  4.080E+07&  7.177E-04&  5.723E-04&  B+   \\
17&  108&  1.52139E+02&  E1&  7.757E-01&  2.624E+10&  9.107E-01&  4.561E-01&  2.624E+10&  9.106E-01&  4.561E-01&  AA   \\
18&  108&  1.55163E+02&  E1&  7.144E-02&  2.417E+09&  8.724E-02&  4.456E-02&  2.400E+09&  8.661E-02&  4.424E-02&  A+   \\
21&  108&  1.56635E+02&  E1&  1.097E-03&  3.712E+07&  1.365E-03&  7.041E-04&  3.691E+07&  1.358E-03&  7.001E-04&  B+   \\
23&  108&  1.66861E+02&  E1&  1.030E-01&  3.484E+09&  1.454E-01&  7.989E-02&  3.502E+09&  1.462E-01&  8.030E-02&  A+   \\
24&  108&  1.74823E+02&  E1&  5.189E-05&  1.756E+06&  8.044E-05&  4.630E-05&  2.210E+06&  1.012E-04&  5.827E-05&  D+   \\
26&  108&  1.78771E+02&  E1&  4.828E-02&  1.634E+09&  7.827E-02&  4.606E-02&  1.644E+09&  7.877E-02&  4.636E-02&  A+   \\
37&  108&  2.19284E+02&  E1&  4.792E-04&  1.621E+07&  1.169E-03&  8.438E-04&  1.811E+07&  1.306E-03&  9.424E-04&  C+   \\
5&  109&  8.69516E+01&  E2&  2.877E-05&  2.577E+06&  1.168E-05&  4.575E-02&  2.580E+06&  1.170E-05&  4.579E-02&  B+   \\
6&  109&  1.13041E+02&  E1&  6.162E-05&  5.519E+06&  4.229E-05&  1.574E-05&  5.289E+06&  4.053E-05&  1.508E-05&  B    \\
7&  109&  1.16904E+02&  E1&  3.200E-04&  2.866E+07&  2.349E-04&  9.040E-05&  2.925E+07&  2.397E-04&  9.225E-05&  B    \\
8&  109&  1.18197E+02&  E1&  2.122E-02&  1.900E+09&  1.592E-02&  6.195E-03&  1.891E+09&  1.585E-02&  6.166E-03&  A    \\
9&  109&  1.27196E+02&  E1&  1.858E-01&  1.664E+10&  1.614E-01&  6.759E-02&  1.657E+10&  1.608E-01&  6.733E-02&  A+   \\
10&  109&  1.28926E+02&  E1&  1.207E-02&  1.081E+09&  1.078E-02&  4.574E-03&  1.090E+09&  1.086E-02&  4.610E-03&  A    \\
11&  109&  1.39146E+02&  E1&  3.861E-02&  3.459E+09&  4.016E-02&  1.839E-02&  3.461E+09&  4.018E-02&  1.841E-02&  A+   \\
12&  109&  1.40378E+02&  E1&  4.989E-02&  4.469E+09&  5.281E-02&  2.441E-02&  4.437E+09&  5.243E-02&  2.423E-02&  A+   \\
13&  109&  1.44883E+02&  E1&  4.447E-03&  3.983E+08&  5.014E-03&  2.391E-03&  4.008E+08&  5.045E-03&  2.407E-03&  A    \\
14&  109&  1.47438E+02&  E1&  5.840E-02&  5.231E+09&  6.819E-02&  3.310E-02&  5.260E+09&  6.857E-02&  3.328E-02&  A+   \\
15&  109&  1.49509E+02&  E1&  9.397E-02&  8.417E+09&  1.128E-01&  5.553E-02&  8.456E+09&  1.133E-01&  5.579E-02&  A+   \\
16&  109&  1.51637E+02&  E1&  1.235E-01&  1.107E+10&  1.526E-01&  7.617E-02&  1.112E+10&  1.533E-01&  7.653E-02&  A+   \\
19&  109&  1.55463E+02&  E1&  6.121E-02&  5.483E+09&  7.946E-02&  4.067E-02&  5.518E+09&  7.998E-02&  4.093E-02&  A+   \\
20&  109&  1.55491E+02&  E1&  1.170E-02&  1.048E+09&  1.520E-02&  7.779E-03&  1.052E+09&  1.526E-02&  7.811E-03&  A    \\
22&  109&  1.58798E+02&  E1&  1.700E-01&  1.523E+10&  2.303E-01&  1.204E-01&  1.533E+10&  2.318E-01&  1.212E-01&  AA   \\
25&  109&  1.74414E+02&  E1&  1.459E-02&  1.307E+09&  2.384E-02&  1.369E-02&  1.330E+09&  2.426E-02&  1.393E-02&  A+   \\
27&  109&  1.78282E+02&  E1&  3.827E-03&  3.427E+08&  6.533E-03&  3.834E-03&  3.448E+08&  6.571E-03&  3.857E-03&  A    \\
28&  109&  1.81258E+02&  E1&  1.741E-02&  1.560E+09&  3.073E-02&  1.834E-02&  1.584E+09&  3.120E-02&  1.862E-02&  A+   \\
29&  109&  1.82612E+02&  E1&  4.250E-03&  3.806E+08&  7.612E-03&  4.576E-03&  3.826E+08&  7.650E-03&  4.599E-03&  A    \\
30&  109&  1.87060E+02&  E1&  2.230E-02&  1.998E+09&  4.192E-02&  2.582E-02&  2.034E+09&  4.269E-02&  2.629E-02&  A+   \\
31&  109&  1.88010E+02&  E1&  5.412E-04&  4.847E+07&  1.027E-03&  6.360E-04&  4.761E+07&  1.009E-03&  6.246E-04&  B+   \\
32&  109&  1.96224E+02&  E1&  1.078E-02&  9.658E+08&  2.230E-02&  1.441E-02&  9.711E+08&  2.242E-02&  1.448E-02&  A+   \\
33&  109&  2.02547E+02&  E1&  4.288E-02&  3.841E+09&  9.450E-02&  6.301E-02&  3.895E+09&  9.583E-02&  6.390E-02&  A+   \\
34&  109&  2.05655E+02&  E1&  8.491E-04&  7.606E+07&  1.929E-03&  1.306E-03&  7.826E+07&  1.985E-03&  1.344E-03&  A    \\
35&  109&  2.08189E+02&  E1&  3.100E-03&  2.777E+08&  7.218E-03&  4.947E-03&  2.790E+08&  7.252E-03&  4.971E-03&  A    \\
36&  109&  2.10392E+02&  E1&  1.082E-02&  9.688E+08&  2.572E-02&  1.781E-02&  9.885E+08&  2.624E-02&  1.817E-02&  A    \\
38&  109&  2.20625E+02&  E1&  1.372E-02&  1.228E+09&  3.586E-02&  2.605E-02&  1.258E+09&  3.673E-02&  2.668E-02&  A    \\
39&  109&  2.22698E+02&  E1&  2.251E-02&  2.016E+09&  5.996E-02&  4.396E-02&  2.060E+09&  6.128E-02&  4.492E-02&  A    \\
40&  109&  2.40292E+02&  E1&  9.778E-04&  8.759E+07&  3.033E-03&  2.399E-03&  9.027E+07&  3.126E-03&  2.473E-03&  B+   \\
41&  109&  2.40882E+02&  E1&  1.649E-04&  1.477E+07&  5.141E-04&  4.077E-04&  1.421E+07&  4.944E-04&  3.921E-04&  B+   \\
6&  110&  1.12079E+02&  E1&  1.102E-03&  1.139E+08&  1.287E-03&  4.750E-04&  1.126E+08&  1.272E-03&  4.694E-04&  B+   \\
7&  110&  1.15876E+02&  E1&  1.983E-04&  2.051E+07&  2.478E-04&  9.452E-05&  1.981E+07&  2.393E-04&  9.128E-05&  B    \\
9&  110&  1.25980E+02&  E1&  2.220E-01&  2.296E+10&  3.278E-01&  1.360E-01&  2.287E+10&  3.265E-01&  1.354E-01&  AA   \\
10&  110&  1.27677E+02&  E1&  2.220E-02&  2.296E+09&  3.366E-02&  1.415E-02&  2.291E+09&  3.360E-02&  1.412E-02&  A+   \\
11&  110&  1.37692E+02&  E1&  3.403E-03&  3.520E+08&  6.003E-03&  2.721E-03&  3.606E+08&  6.149E-03&  2.787E-03&  A    \\
13&  110&  1.43307E+02&  E1&  1.797E-03&  1.859E+08&  3.433E-03&  1.620E-03&  1.836E+08&  3.392E-03&  1.600E-03&  A    \\
14&  110&  1.45806E+02&  E1&  1.959E-02&  2.026E+09&  3.874E-02&  1.860E-02&  2.039E+09&  3.899E-02&  1.872E-02&  A+   \\
16&  110&  1.49912E+02&  E1&  1.193E-02&  1.234E+09&  2.494E-02&  1.231E-02&  1.241E+09&  2.509E-02&  1.238E-02&  A+   \\
17&  110&  1.50018E+02&  E1&  2.506E-03&  2.592E+08&  5.248E-03&  2.592E-03&  2.631E+08&  5.325E-03&  2.630E-03&  A    \\
18&  110&  1.52957E+02&  E1&  1.246E-01&  1.289E+10&  2.713E-01&  1.366E-01&  1.295E+10&  2.725E-01&  1.372E-01&  AA   \\
20&  110&  1.53678E+02&  E1&  1.077E-02&  1.114E+09&  2.367E-02&  1.197E-02&  1.119E+09&  2.377E-02&  1.203E-02&  A+   \\
22&  110&  1.56908E+02&  E1&  1.044E-02&  1.080E+09&  2.392E-02&  1.236E-02&  1.083E+09&  2.398E-02&  1.239E-02&  A+   \\
23&  110&  1.64313E+02&  E1&  2.427E-01&  2.510E+10&  6.097E-01&  3.298E-01&  2.527E+10&  6.137E-01&  3.320E-01&  AA   \\
24&  110&  1.72028E+02&  E1&  1.493E-01&  1.545E+10&  4.112E-01&  2.329E-01&  1.554E+10&  4.138E-01&  2.343E-01&  AA   \\
25&  110&  1.72136E+02&  E1&  4.257E-02&  4.404E+09&  1.174E-01&  6.651E-02&  4.426E+09&  1.180E-01&  6.685E-02&  A+   \\
27&  110&  1.75902E+02&  E1&  1.233E-02&  1.275E+09&  3.549E-02&  2.055E-02&  1.289E+09&  3.586E-02&  2.077E-02&  A+   \\
30&  110&  1.84443E+02&  E1&  6.684E-02&  6.914E+09&  2.116E-01&  1.285E-01&  6.996E+09&  2.141E-01&  1.300E-01&  A+   \\
32&  110&  1.93346E+02&  E1&  3.556E-03&  3.679E+08&  1.237E-02&  7.874E-03&  3.786E+08&  1.273E-02&  8.104E-03&  A    \\
33&  110&  1.99481E+02&  E1&  9.609E-04&  9.939E+07&  3.558E-03&  2.336E-03&  9.539E+07&  3.414E-03&  2.242E-03&  B+   \\
34&  110&  2.02495E+02&  E1&  7.658E-04&  7.921E+07&  2.922E-03&  1.948E-03&  8.208E+07&  3.028E-03&  2.018E-03&  B+   \\
36&  110&  2.07087E+02&  E1&  3.800E-02&  3.931E+09&  1.516E-01&  1.034E-01&  3.981E+09&  1.536E-01&  1.047E-01&  A+   \\
38&  110&  2.16993E+02&  E1&  5.788E-04&  5.987E+07&  2.536E-03&  1.812E-03&  6.096E+07&  2.582E-03&  1.844E-03&  A    \\
40&  110&  2.35989E+02&  E1&  1.165E-02&  1.205E+09&  6.036E-02&  4.689E-02&  1.247E+09&  6.247E-02&  4.853E-02&  B+   \\
41&  110&  2.36559E+02&  E1&  1.510E-04&  1.562E+07&  7.863E-04&  6.123E-04&  1.718E+07&  8.647E-04&  6.734E-04&  B    \\
6&  111&  1.11992E+02&  E1&  6.278E-04&  9.684E+07&  7.284E-04&  2.686E-04&  9.729E+07&  7.318E-04&  2.698E-04&  B+   \\
7&  111&  1.15783E+02&  E1&  1.195E-03&  1.844E+08&  1.482E-03&  5.651E-04&  1.845E+08&  1.483E-03&  5.652E-04&  B+   \\
8&  111&  1.17052E+02&  E1&  6.989E-03&  1.078E+09&  8.859E-03&  3.414E-03&  1.077E+09&  8.851E-03&  3.411E-03&  A    \\
9&  111&  1.25870E+02&  E1&  2.578E-02&  3.977E+09&  3.779E-02&  1.566E-02&  3.981E+09&  3.782E-02&  1.567E-02&  A+   \\
10&  111&  1.27564E+02&  E1&  7.334E-03&  1.131E+09&  1.104E-02&  4.637E-03&  1.127E+09&  1.100E-02&  4.619E-03&  A    \\
11&  111&  1.37561E+02&  E1&  5.458E-01&  8.419E+10&  9.554E-01&  4.327E-01&  8.421E+10&  9.556E-01&  4.328E-01&  AA   \\
12&  111&  1.38766E+02&  E1&  1.799E-01&  2.776E+10&  3.205E-01&  1.464E-01&  2.773E+10&  3.202E-01&  1.463E-01&  AA   \\
13&  111&  1.43165E+02&  E1&  5.947E-03&  9.174E+08&  1.128E-02&  5.314E-03&  9.152E+08&  1.125E-02&  5.302E-03&  A    \\
14&  111&  1.45659E+02&  E1&  1.614E-04&  2.490E+07&  3.168E-04&  1.519E-04&  2.479E+07&  3.154E-04&  1.512E-04&  B+   \\
15&  111&  1.47681E+02&  E1&  5.435E-05&  8.384E+06&  1.096E-04&  5.331E-05&  8.381E+06&  1.096E-04&  5.329E-05&  B    \\
16&  111&  1.49757E+02&  E1&  1.212E-04&  1.870E+07&  2.515E-04&  1.240E-04&  1.935E+07&  2.603E-04&  1.283E-04&  B+   \\
19&  111&  1.53487E+02&  E1&  6.228E-04&  9.608E+07&  1.357E-03&  6.859E-04&  9.530E+07&  1.346E-03&  6.803E-04&  B+   \\
20&  111&  1.53514E+02&  E1&  3.474E-03&  5.360E+08&  7.574E-03&  3.828E-03&  5.347E+08&  7.556E-03&  3.819E-03&  A    \\
22&  111&  1.56738E+02&  E1&  6.128E-04&  9.454E+07&  1.393E-03&  7.186E-04&  9.534E+07&  1.405E-03&  7.248E-04&  B+   \\
25&  111&  1.71931E+02&  E1&  8.390E-02&  1.294E+10&  2.294E-01&  1.299E-01&  1.301E+10&  2.307E-01&  1.306E-01&  AA   \\
27&  111&  1.75688E+02&  E1&  6.572E-03&  1.014E+09&  1.877E-02&  1.085E-02&  1.016E+09&  1.880E-02&  1.087E-02&  A+   \\
28&  111&  1.78578E+02&  E1&  5.080E-04&  7.837E+07&  1.499E-03&  8.811E-04&  7.784E+07&  1.489E-03&  8.751E-04&  B+   \\
29&  111&  1.79892E+02&  E1&  5.734E-03&  8.845E+08&  1.717E-02&  1.017E-02&  8.919E+08&  1.731E-02&  1.025E-02&  A+   \\
30&  111&  1.84207E+02&  E1&  3.728E-03&  5.751E+08&  1.170E-02&  7.097E-03&  5.780E+08&  1.176E-02&  7.133E-03&  A    \\
31&  111&  1.85128E+02&  E1&  1.025E-02&  1.581E+09&  3.250E-02&  1.981E-02&  1.596E+09&  3.280E-02&  1.999E-02&  A+   \\
32&  111&  1.93087E+02&  E1&  8.962E-02&  1.383E+10&  3.091E-01&  1.965E-01&  1.400E+10&  3.131E-01&  1.990E-01&  A+   \\
33&  111&  1.99206E+02&  E1&  8.684E-03&  1.340E+09&  3.188E-02&  2.091E-02&  1.362E+09&  3.241E-02&  2.126E-02&  A+   \\
34&  111&  2.02212E+02&  E1&  6.358E-03&  9.809E+08&  2.405E-02&  1.601E-02&  9.834E+08&  2.411E-02&  1.605E-02&  A+   \\
35&  111&  2.04661E+02&  E1&  5.423E-05&  8.366E+06&  2.101E-04&  1.416E-04&  9.146E+06&  2.297E-04&  1.548E-04&  B    \\
36&  111&  2.06790E+02&  E1&  4.707E-03&  7.262E+08&  1.862E-02&  1.268E-02&  7.457E+08&  1.912E-02&  1.302E-02&  A    \\
38&  111&  2.16667E+02&  E1&  9.233E-05&  1.424E+07&  4.010E-04&  2.860E-04&  1.594E+07&  4.488E-04&  3.201E-04&  C+   \\
39&  111&  2.18666E+02&  E1&  5.161E-04&  7.961E+07&  2.283E-03&  1.643E-03&  8.546E+07&  2.450E-03&  1.764E-03&  B    \\
40&  111&  2.35604E+02&  E1&  6.389E-05&  9.855E+06&  3.281E-04&  2.545E-04&  9.922E+06&  3.303E-04&  2.562E-04&  B+   \\
41&  111&  2.36172E+02&  E1&  5.841E-04&  9.011E+07&  3.014E-03&  2.343E-03&  9.718E+07&  3.250E-03&  2.527E-03&  B    \\
6&  112&  1.10544E+02&  E1&  5.149E-04&  4.835E+07&  5.314E-04&  1.934E-04&  4.844E+07&  5.325E-04&  1.938E-04&  B+   \\
7&  112&  1.14236E+02&  E1&  5.644E-03&  5.299E+08&  6.221E-03&  2.339E-03&  5.265E+08&  6.181E-03&  2.324E-03&  A    \\
9&  112&  1.24044E+02&  E1&  1.339E-01&  1.257E+10&  1.740E-01&  7.107E-02&  1.253E+10&  1.734E-01&  7.079E-02&  A+   \\
10&  112&  1.25688E+02&  E1&  2.940E-02&  2.761E+09&  3.923E-02&  1.623E-02&  2.751E+09&  3.909E-02&  1.617E-02&  A+   \\
11&  112&  1.35382E+02&  E1&  2.683E-03&  2.519E+08&  4.153E-03&  1.851E-03&  2.572E+08&  4.241E-03&  1.890E-03&  A    \\
13&  112&  1.40807E+02&  E1&  5.095E-03&  4.784E+08&  8.533E-03&  3.955E-03&  4.792E+08&  8.547E-03&  3.962E-03&  A    \\
14&  112&  1.43219E+02&  E1&  1.098E-03&  1.031E+08&  1.902E-03&  8.969E-04&  1.024E+08&  1.889E-03&  8.905E-04&  B+   \\
16&  112&  1.47179E+02&  E1&  8.724E-02&  8.192E+09&  1.596E-01&  7.734E-02&  8.213E+09&  1.600E-01&  7.754E-02&  A+   \\
17&  112&  1.47280E+02&  E1&  8.536E-03&  8.016E+08&  1.564E-02&  7.583E-03&  8.071E+08&  1.575E-02&  7.636E-03&  A    \\
18&  112&  1.50112E+02&  E1&  1.216E-01&  1.142E+10&  2.315E-01&  1.144E-01&  1.145E+10&  2.321E-01&  1.147E-01&  AA   \\
20&  112&  1.50806E+02&  E1&  3.240E-02&  3.043E+09&  6.224E-02&  3.090E-02&  3.045E+09&  6.229E-02&  3.092E-02&  A+   \\
22&  112&  1.53916E+02&  E1&  2.930E-03&  2.751E+08&  5.863E-03&  2.971E-03&  2.763E+08&  5.887E-03&  2.983E-03&  A    \\
23&  112&  1.61035E+02&  E1&  5.073E-02&  4.763E+09&  1.111E-01&  5.890E-02&  4.782E+09&  1.116E-01&  5.914E-02&  A+   \\
24&  112&  1.68438E+02&  E1&  2.803E-01&  2.632E+10&  6.716E-01&  3.724E-01&  2.650E+10&  6.763E-01&  3.750E-01&  AA   \\
25&  112&  1.68542E+02&  E1&  4.234E-02&  3.976E+09&  1.016E-01&  5.636E-02&  3.964E+09&  1.013E-01&  5.620E-02&  A+   \\
27&  112&  1.72150E+02&  E1&  9.136E-03&  8.578E+08&  2.287E-02&  1.296E-02&  8.650E+08&  2.306E-02&  1.307E-02&  A+   \\
28&  112&  1.74924E+02&  E1&  1.610E-02&  1.511E+09&  4.160E-02&  2.396E-02&  1.521E+09&  4.187E-02&  2.411E-02&  A+   \\
30&  112&  1.80322E+02&  E1&  2.073E-02&  1.946E+09&  5.693E-02&  3.380E-02&  1.962E+09&  5.738E-02&  3.406E-02&  A+   \\
32&  112&  1.88822E+02&  E1&  1.499E-04&  1.407E+07&  4.513E-04&  2.805E-04&  1.580E+07&  5.068E-04&  3.151E-04&  C+   \\
33&  112&  1.94670E+02&  E1&  2.715E-03&  2.549E+08&  8.690E-03&  5.569E-03&  2.573E+08&  8.771E-03&  5.621E-03&  A    \\
34&  112&  1.97539E+02&  E1&  1.228E-01&  1.153E+10&  4.046E-01&  2.631E-01&  1.171E+10&  4.109E-01&  2.672E-01&  A+   \\
36&  112&  2.01906E+02&  E1&  7.713E-04&  7.243E+07&  2.656E-03&  1.765E-03&  7.187E+07&  2.635E-03&  1.752E-03&  A    \\
38&  112&  2.11312E+02&  E1&  2.252E-02&  2.115E+09&  8.495E-02&  5.910E-02&  2.146E+09&  8.618E-02&  5.995E-02&  A+   \\
40&  112&  2.29285E+02&  E1&  6.489E-04&  6.093E+07&  2.882E-03&  2.175E-03&  6.376E+07&  3.015E-03&  2.276E-03&  B+   \\
41&  112&  2.29823E+02&  E1&  5.662E-05&  5.317E+06&  2.526E-04&  1.911E-04&  4.775E+06&  2.269E-04&  1.717E-04&  C+   \\
21&  113&  1.51206E+02&  E1&  9.441E-01&  2.900E+10&  1.193E+00&  5.937E-01&  2.900E+10&  1.193E+00&  5.937E-01&  AA   \\
26&  113&  1.71734E+02&  E1&  5.588E-02&  1.716E+09&  9.107E-02&  5.149E-02&  1.709E+09&  9.070E-02&  5.128E-02&  A+   \\
6&  114&  1.09711E+02&  E1&  5.985E-04&  5.700E+07&  8.228E-04&  2.972E-04&  5.570E+07&  8.040E-04&  2.904E-04&  B+   \\
10&  114&  1.24612E+02&  E1&  1.512E-01&  1.440E+10&  2.681E-01&  1.100E-01&  1.432E+10&  2.667E-01&  1.094E-01&  AA   \\
14&  114&  1.41823E+02&  E1&  2.904E-04&  2.766E+07&  6.673E-04&  3.115E-04&  2.809E+07&  6.776E-04&  3.164E-04&  B+   \\
16&  114&  1.45705E+02&  E1&  4.644E-04&  4.423E+07&  1.126E-03&  5.402E-04&  4.409E+07&  1.123E-03&  5.385E-04&  B+   \\
17&  114&  1.45805E+02&  E1&  3.414E-02&  3.251E+09&  8.289E-02&  3.979E-02&  3.265E+09&  8.324E-02&  3.996E-02&  A+   \\
18&  114&  1.48579E+02&  E1&  4.689E-03&  4.465E+08&  1.182E-02&  5.783E-03&  4.496E+08&  1.190E-02&  5.823E-03&  A    \\
21&  114&  1.49929E+02&  E1&  9.568E-04&  9.113E+07&  2.457E-03&  1.213E-03&  8.944E+07&  2.411E-03&  1.190E-03&  A    \\
22&  114&  1.52305E+02&  E1&  1.780E-03&  1.695E+08&  4.716E-03&  2.365E-03&  1.706E+08&  4.746E-03&  2.380E-03&  A    \\
23&  114&  1.59272E+02&  E1&  2.479E-02&  2.361E+09&  7.182E-02&  3.766E-02&  2.370E+09&  7.212E-02&  3.782E-02&  A+   \\
24&  114&  1.66510E+02&  E1&  3.177E-02&  3.026E+09&  1.006E-01&  5.516E-02&  3.042E+09&  1.012E-01&  5.545E-02&  A+   \\
26&  114&  1.70089E+02&  E1&  5.253E-01&  5.003E+10&  1.736E+00&  9.720E-01&  5.036E+10&  1.747E+00&  9.784E-01&  AA   \\
27&  114&  1.70137E+02&  E1&  1.825E-03&  1.738E+08&  6.034E-03&  3.380E-03&  1.759E+08&  6.106E-03&  3.420E-03&  A    \\
32&  114&  1.86404E+02&  E1&  1.193E-01&  1.136E+10&  4.735E-01&  2.906E-01&  1.143E+10&  4.765E-01&  2.924E-01&  AA   \\
34&  114&  1.94894E+02&  E1&  7.122E-02&  6.783E+09&  3.090E-01&  1.983E-01&  6.901E+09&  3.144E-01&  2.017E-01&  A+   \\
36&  114&  1.99143E+02&  E1&  3.344E-04&  3.184E+07&  1.515E-03&  9.930E-04&  3.252E+07&  1.547E-03&  1.014E-03&  B+   \\
37&  114&  2.06362E+02&  E1&  1.855E-02&  1.767E+09&  9.026E-02&  6.132E-02&  1.780E+09&  9.093E-02&  6.178E-02&  A+   \\
41&  114&  2.26249E+02&  E1&  1.279E-02&  1.219E+09&  7.481E-02&  5.572E-02&  1.259E+09&  7.729E-02&  5.757E-02&  B+   \\
5&  115&  8.42436E+01&  E2&  1.505E-05&  1.892E+06&  4.025E-06&  1.433E-02&  1.895E+06&  4.031E-06&  1.436E-02&  B+   \\
7&  115&  1.12061E+02&  E1&  4.268E-05&  5.363E+06&  2.019E-05&  7.450E-06&  5.283E+06&  1.989E-05&  7.339E-06&  D+   \\
8&  115&  1.13249E+02&  E1&  8.864E-03&  1.114E+09&  4.283E-03&  1.597E-03&  1.114E+09&  4.282E-03&  1.596E-03&  A    \\
9&  115&  1.21483E+02&  E1&  3.089E-03&  3.881E+08&  1.717E-03&  6.869E-04&  3.844E+08&  1.701E-03&  6.803E-04&  B+   \\
11&  115&  1.32338E+02&  E1&  9.464E-02&  1.189E+10&  6.245E-02&  2.721E-02&  1.192E+10&  6.257E-02&  2.726E-02&  A+   \\
12&  115&  1.33453E+02&  E1&  1.518E-01&  1.908E+10&  1.019E-01&  4.475E-02&  1.907E+10&  1.018E-01&  4.474E-02&  A+   \\
13&  115&  1.37517E+02&  E1&  6.705E-02&  8.425E+09&  4.777E-02&  2.163E-02&  8.409E+09&  4.768E-02&  2.159E-02&  A+   \\
15&  115&  1.41679E+02&  E1&  4.850E-01&  6.095E+10&  3.668E-01&  1.711E-01&  6.091E+10&  3.666E-01&  1.710E-01&  AA   \\
19&  115&  1.47014E+02&  E1&  2.833E-03&  3.560E+08&  2.307E-03&  1.117E-03&  3.584E+08&  2.323E-03&  1.124E-03&  A    \\
20&  115&  1.47039E+02&  E1&  6.869E-04&  8.631E+07&  5.595E-04&  2.708E-04&  8.855E+07&  5.741E-04&  2.779E-04&  B+   \\
25&  115&  1.63849E+02&  E1&  1.545E-02&  1.941E+09&  1.562E-02&  8.428E-03&  1.951E+09&  1.571E-02&  8.473E-03&  A    \\
28&  115&  1.69875E+02&  E1&  4.562E-03&  5.733E+08&  4.960E-03&  2.774E-03&  5.811E+08&  5.028E-03&  2.812E-03&  A    \\
29&  115&  1.71064E+02&  E1&  6.190E-03&  7.778E+08&  6.825E-03&  3.844E-03&  7.845E+08&  6.883E-03&  3.876E-03&  A    \\
30&  115&  1.74961E+02&  E1&  2.374E-02&  2.983E+09&  2.738E-02&  1.577E-02&  3.017E+09&  2.769E-02&  1.595E-02&  A+   \\
31&  115&  1.75792E+02&  E1&  6.630E-02&  8.330E+09&  7.719E-02&  4.467E-02&  8.375E+09&  7.760E-02&  4.491E-02&  A+   \\
33&  115&  1.88437E+02&  E1&  6.228E-02&  7.826E+09&  8.332E-02&  5.169E-02&  7.894E+09&  8.404E-02&  5.214E-02&  A+   \\
38&  115&  2.03988E+02&  E1&  6.706E-03&  8.426E+08&  1.051E-02&  7.060E-03&  8.585E+08&  1.071E-02&  7.193E-03&  A    \\
39&  115&  2.05758E+02&  E1&  7.484E-05&  9.404E+06&  1.194E-04&  8.086E-05&  1.099E+07&  1.395E-04&  9.447E-05&  C+   \\
40&  115&  2.20687E+02&  E1&  6.594E-04&  8.285E+07&  1.210E-03&  8.790E-04&  8.130E+07&  1.187E-03&  8.626E-04&  B+   \\
7&  116&  1.11132E+02&  E1&  5.719E-04&  6.363E+07&  2.356E-04&  8.620E-05&  6.386E+07&  2.365E-04&  8.652E-05&  B    \\
8&  116&  1.12299E+02&  E1&  9.711E-04&  1.080E+08&  4.085E-04&  1.510E-04&  1.084E+08&  4.098E-04&  1.515E-04&  B+   \\
9&  116&  1.20391E+02&  E1&  7.138E-05&  7.942E+06&  3.451E-05&  1.368E-05&  8.140E+06&  3.537E-05&  1.402E-05&  B    \\
11&  116&  1.31044E+02&  E1&  2.725E-02&  3.032E+09&  1.561E-02&  6.735E-03&  3.044E+09&  1.567E-02&  6.762E-03&  A    \\
12&  116&  1.32136E+02&  E1&  1.288E-01&  1.432E+10&  7.499E-02&  3.262E-02&  1.432E+10&  7.496E-02&  3.261E-02&  A+   \\
13&  116&  1.36120E+02&  E1&  3.610E-01&  4.017E+10&  2.232E-01&  1.000E-01&  4.015E+10&  2.231E-01&  9.996E-02&  AA   \\
15&  116&  1.40196E+02&  E1&  4.287E-02&  4.769E+09&  2.811E-02&  1.297E-02&  4.773E+09&  2.813E-02&  1.298E-02&  A+   \\
19&  116&  1.45418E+02&  E1&  2.446E-01&  2.721E+10&  1.725E-01&  8.260E-02&  2.720E+10&  1.724E-01&  8.255E-02&  A+   \\
20&  116&  1.45442E+02&  E1&  2.322E-02&  2.584E+09&  1.639E-02&  7.847E-03&  2.587E+09&  1.641E-02&  7.855E-03&  A    \\
25&  116&  1.61870E+02&  E1&  3.690E-05&  4.106E+06&  3.225E-05&  1.719E-05&  4.078E+06&  3.203E-05&  1.707E-05&  B    \\
28&  116&  1.67748E+02&  E1&  3.107E-02&  3.456E+09&  2.916E-02&  1.610E-02&  3.468E+09&  2.926E-02&  1.616E-02&  A+   \\
29&  116&  1.68907E+02&  E1&  2.772E-02&  3.084E+09&  2.638E-02&  1.467E-02&  3.090E+09&  2.643E-02&  1.470E-02&  A+   \\
30&  116&  1.72706E+02&  E1&  2.097E-02&  2.333E+09&  2.087E-02&  1.186E-02&  2.342E+09&  2.094E-02&  1.191E-02&  A+   \\
31&  116&  1.73515E+02&  E1&  1.875E-02&  2.086E+09&  1.883E-02&  1.076E-02&  2.092E+09&  1.888E-02&  1.079E-02&  A+   \\
33&  116&  1.85823E+02&  E1&  6.271E-02&  6.976E+09&  7.223E-02&  4.419E-02&  7.049E+09&  7.298E-02&  4.465E-02&  A+   \\
35&  116&  1.90561E+02&  E1&  1.097E-03&  1.221E+08&  1.329E-03&  8.337E-04&  1.207E+08&  1.314E-03&  8.246E-04&  B+   \\
38&  116&  2.00928E+02&  E1&  7.246E-03&  8.062E+08&  9.759E-03&  6.455E-03&  8.302E+08&  1.005E-02&  6.648E-03&  A    \\
39&  116&  2.02646E+02&  E1&  6.813E-04&  7.579E+07&  9.332E-04&  6.226E-04&  8.144E+07&  1.003E-03&  6.690E-04&  B    \\
40&  116&  2.17111E+02&  E1&  3.632E-04&  4.041E+07&  5.711E-04&  4.082E-04&  4.347E+07&  6.144E-04&  4.392E-04&  B    \\
6&  117&  1.07312E+02&  E1&  1.220E-04&  1.023E+07&  7.065E-05&  2.496E-05&  1.013E+07&  6.993E-05&  2.471E-05&  B    \\
7&  117&  1.10788E+02&  E1&  3.447E-03&  2.890E+08&  2.127E-03&  7.758E-04&  2.887E+08&  2.125E-03&  7.751E-04&  B+   \\
8&  117&  1.11948E+02&  E1&  2.835E-03&  2.377E+08&  1.786E-03&  6.583E-04&  2.372E+08&  1.783E-03&  6.571E-04&  B+   \\
9&  117&  1.19988E+02&  E1&  5.986E-03&  5.018E+08&  4.332E-03&  1.711E-03&  4.939E+08&  4.265E-03&  1.685E-03&  A    \\
10&  117&  1.21527E+02&  E1&  9.155E-04&  7.675E+07&  6.797E-04&  2.719E-04&  7.564E+07&  6.699E-04&  2.680E-04&  B+   \\
11&  117&  1.30566E+02&  E1&  1.542E-02&  1.293E+09&  1.322E-02&  5.681E-03&  1.291E+09&  1.320E-02&  5.673E-03&  A    \\
12&  117&  1.31651E+02&  E1&  1.867E-03&  1.566E+08&  1.627E-03&  7.052E-04&  1.563E+08&  1.625E-03&  7.042E-04&  B+   \\
13&  117&  1.35605E+02&  E1&  1.343E-01&  1.126E+10&  1.242E-01&  5.544E-02&  1.125E+10&  1.240E-01&  5.538E-02&  A+   \\
14&  117&  1.37840E+02&  E1&  2.359E-01&  1.977E+10&  2.253E-01&  1.022E-01&  1.976E+10&  2.252E-01&  1.022E-01&  AA   \\
15&  117&  1.39650E+02&  E1&  1.111E-02&  9.316E+08&  1.089E-02&  5.009E-03&  9.294E+08&  1.087E-02&  4.997E-03&  A    \\
16&  117&  1.41504E+02&  E1&  1.141E-02&  9.563E+08&  1.148E-02&  5.349E-03&  9.581E+08&  1.150E-02&  5.359E-03&  A    \\
19&  117&  1.44830E+02&  E1&  1.719E-01&  1.441E+10&  1.813E-01&  8.644E-02&  1.440E+10&  1.812E-01&  8.638E-02&  A+   \\
20&  117&  1.44854E+02&  E1&  3.035E-01&  2.545E+10&  3.202E-01&  1.527E-01&  2.543E+10&  3.199E-01&  1.526E-01&  AA   \\
22&  117&  1.47721E+02&  E1&  1.973E-03&  1.654E+08&  2.164E-03&  1.052E-03&  1.632E+08&  2.135E-03&  1.038E-03&  A    \\
25&  117&  1.61142E+02&  E1&  3.087E-05&  2.588E+06&  4.029E-05&  2.138E-05&  2.701E+06&  4.206E-05&  2.231E-05&  B    \\
27&  117&  1.64438E+02&  E1&  1.243E-02&  1.042E+09&  1.690E-02&  9.151E-03&  1.043E+09&  1.691E-02&  9.154E-03&  A    \\
28&  117&  1.66967E+02&  E1&  1.935E-02&  1.622E+09&  2.712E-02&  1.490E-02&  1.623E+09&  2.714E-02&  1.492E-02&  A+   \\
29&  117&  1.68115E+02&  E1&  1.125E-02&  9.432E+08&  1.599E-02&  8.847E-03&  9.493E+08&  1.609E-02&  8.905E-03&  A    \\
30&  117&  1.71877E+02&  E1&  8.343E-03&  6.994E+08&  1.239E-02&  7.011E-03&  7.039E+08&  1.247E-02&  7.056E-03&  A    \\
31&  117&  1.72679E+02&  E1&  2.425E-04&  2.033E+07&  3.635E-04&  2.066E-04&  2.154E+07&  3.851E-04&  2.189E-04&  B+   \\
32&  117&  1.79583E+02&  E1&  1.017E-02&  8.521E+08&  1.648E-02&  9.743E-03&  8.578E+08&  1.659E-02&  9.808E-03&  A    \\
33&  117&  1.84865E+02&  E1&  1.409E-02&  1.182E+09&  2.421E-02&  1.474E-02&  1.186E+09&  2.430E-02&  1.479E-02&  A+   \\
34&  117&  1.87451E+02&  E1&  4.817E-03&  4.038E+08&  8.509E-03&  5.251E-03&  4.116E+08&  8.674E-03&  5.353E-03&  A    \\
35&  117&  1.89553E+02&  E1&  1.606E-02&  1.347E+09&  2.902E-02&  1.811E-02&  1.369E+09&  2.950E-02&  1.841E-02&  A+   \\
36&  117&  1.91378E+02&  E1&  3.001E-04&  2.516E+07&  5.526E-04&  3.481E-04&  2.519E+07&  5.532E-04&  3.485E-04&  B+   \\
38&  117&  1.99808E+02&  E1&  3.537E-04&  2.965E+07&  7.098E-04&  4.669E-04&  2.979E+07&  7.133E-04&  4.692E-04&  B+   \\
39&  117&  2.01507E+02&  E1&  1.447E-04&  1.213E+07&  2.955E-04&  1.960E-04&  1.245E+07&  3.031E-04&  2.011E-04&  B+   \\
40&  117&  2.15804E+02&  E1&  1.071E-03&  8.977E+07&  2.507E-03&  1.781E-03&  9.228E+07&  2.577E-03&  1.831E-03&  A    \\
41&  117&  2.16280E+02&  E1&  5.746E-04&  4.817E+07&  1.351E-03&  9.621E-04&  5.045E+07&  1.415E-03&  1.008E-03&  B+   \\
6&  118&  1.06827E+02&  E1&  2.261E-03&  2.206E+08&  2.265E-03&  7.965E-04&  2.192E+08&  2.250E-03&  7.914E-04&  B+   \\
7&  118&  1.10271E+02&  E1&  3.237E-03&  3.159E+08&  3.455E-03&  1.254E-03&  3.149E+08&  3.444E-03&  1.250E-03&  A    \\
9&  118&  1.19382E+02&  E1&  2.393E-02&  2.335E+09&  2.993E-02&  1.176E-02&  2.324E+09&  2.979E-02&  1.171E-02&  A+   \\
10&  118&  1.20905E+02&  E1&  4.339E-02&  4.234E+09&  5.567E-02&  2.216E-02&  4.197E+09&  5.519E-02&  2.197E-02&  A+   \\
11&  118&  1.29849E+02&  E1&  2.294E-02&  2.238E+09&  3.395E-02&  1.451E-02&  2.229E+09&  3.380E-02&  1.445E-02&  A+   \\
13&  118&  1.34831E+02&  E1&  1.624E-03&  1.585E+08&  2.592E-03&  1.150E-03&  1.581E+08&  2.586E-03&  1.148E-03&  A    \\
14&  118&  1.37041E+02&  E1&  1.400E-01&  1.366E+10&  2.308E-01&  1.041E-01&  1.366E+10&  2.307E-01&  1.041E-01&  AA   \\
16&  118&  1.40662E+02&  E1&  2.505E-01&  2.445E+10&  4.351E-01&  2.015E-01&  2.451E+10&  4.361E-01&  2.020E-01&  AA   \\
17&  118&  1.40755E+02&  E1&  9.105E-02&  8.884E+09&  1.583E-01&  7.337E-02&  8.883E+09&  1.583E-01&  7.335E-02&  A+   \\
18&  118&  1.43339E+02&  E1&  2.699E-03&  2.634E+08&  4.868E-03&  2.297E-03&  2.649E+08&  4.897E-03&  2.311E-03&  A    \\
20&  118&  1.43972E+02&  E1&  1.054E-01&  1.028E+10&  1.917E-01&  9.085E-02&  1.027E+10&  1.914E-01&  9.073E-02&  A+   \\
22&  118&  1.46803E+02&  E1&  1.779E-02&  1.736E+09&  3.365E-02&  1.626E-02&  1.724E+09&  3.341E-02&  1.615E-02&  A+   \\
23&  118&  1.53266E+02&  E1&  9.108E-03&  8.887E+08&  1.878E-02&  9.475E-03&  8.876E+08&  1.876E-02&  9.464E-03&  A    \\
24&  118&  1.59956E+02&  E1&  4.239E-02&  4.136E+09&  9.519E-02&  5.013E-02&  4.144E+09&  9.536E-02&  5.022E-02&  A+   \\
25&  118&  1.60050E+02&  E1&  4.841E-03&  4.724E+08&  1.088E-02&  5.735E-03&  4.791E+08&  1.104E-02&  5.816E-03&  A    \\
27&  118&  1.63301E+02&  E1&  3.728E-02&  3.637E+09&  8.725E-02&  4.691E-02&  3.639E+09&  8.728E-02&  4.692E-02&  A+   \\
28&  118&  1.65795E+02&  E1&  5.998E-02&  5.853E+09&  1.447E-01&  7.899E-02&  5.865E+09&  1.450E-01&  7.916E-02&  A+   \\
30&  118&  1.70636E+02&  E1&  1.933E-02&  1.886E+09&  4.940E-02&  2.775E-02&  1.891E+09&  4.953E-02&  2.782E-02&  A+   \\
32&  118&  1.78229E+02&  E1&  1.538E-02&  1.501E+09&  4.289E-02&  2.516E-02&  1.503E+09&  4.296E-02&  2.521E-02&  A+   \\
33&  118&  1.83429E+02&  E1&  9.320E-03&  9.094E+08&  2.752E-02&  1.662E-02&  9.209E+08&  2.787E-02&  1.683E-02&  A+   \\
34&  118&  1.85975E+02&  E1&  3.162E-02&  3.086E+09&  9.600E-02&  5.878E-02&  3.126E+09&  9.725E-02&  5.954E-02&  A+   \\
36&  118&  1.89840E+02&  E1&  4.426E-02&  4.319E+09&  1.400E-01&  8.751E-02&  4.371E+09&  1.417E-01&  8.856E-02&  A+   \\
37&  118&  1.96390E+02&  E1&  7.221E-04&  7.046E+07&  2.445E-03&  1.581E-03&  6.861E+07&  2.380E-03&  1.539E-03&  A    \\
38&  118&  1.98132E+02&  E1&  1.604E-02&  1.566E+09&  5.528E-02&  3.606E-02&  1.592E+09&  5.623E-02&  3.668E-02&  A+   \\
40&  118&  2.13850E+02&  E1&  1.410E-03&  1.376E+08&  5.661E-03&  3.985E-03&  1.418E+08&  5.832E-03&  4.106E-03&  B+   \\
41&  118&  2.14318E+02&  E1&  3.443E-03&  3.359E+08&  1.388E-02&  9.792E-03&  3.460E+08&  1.430E-02&  1.009E-02&  B+   \\
6&  119&  1.05496E+02&  E1&  7.214E-03&  7.656E+08&  1.022E-02&  3.549E-03&  7.579E+08&  1.012E-02&  3.514E-03&  A    \\
10&  119&  1.19202E+02&  E1&  2.194E-02&  2.329E+09&  3.968E-02&  1.557E-02&  2.311E+09&  3.938E-02&  1.545E-02&  A+   \\
14&  119&  1.34858E+02&  E1&  6.990E-04&  7.420E+07&  1.618E-03&  7.185E-04&  7.482E+07&  1.632E-03&  7.246E-04&  B+   \\
16&  119&  1.38363E+02&  E1&  8.391E-02&  8.906E+09&  2.045E-01&  9.314E-02&  8.908E+09&  2.045E-01&  9.317E-02&  A+   \\
17&  119&  1.38453E+02&  E1&  4.213E-01&  4.472E+10&  1.028E+00&  4.686E-01&  4.474E+10&  1.028E+00&  4.688E-01&  AA   \\
18&  119&  1.40952E+02&  E1&  7.735E-02&  8.210E+09&  1.956E-01&  9.078E-02&  8.242E+09&  1.964E-01&  9.113E-02&  A+   \\
21&  119&  1.42166E+02&  E1&  7.467E-02&  7.926E+09&  1.921E-01&  8.992E-02&  7.915E+09&  1.919E-01&  8.980E-02&  A+   \\
22&  119&  1.44300E+02&  E1&  1.155E-01&  1.226E+10&  3.061E-01&  1.454E-01&  1.224E+10&  3.057E-01&  1.452E-01&  AA   \\
23&  119&  1.50540E+02&  E1&  1.204E-03&  1.278E+08&  3.474E-03&  1.721E-03&  1.234E+08&  3.355E-03&  1.663E-03&  B+   \\
24&  119&  1.56990E+02&  E1&  2.091E-03&  2.219E+08&  6.560E-03&  3.390E-03&  2.237E+08&  6.611E-03&  3.417E-03&  A    \\
26&  119&  1.60167E+02&  E1&  9.992E-03&  1.060E+09&  3.263E-02&  1.720E-02&  1.063E+09&  3.272E-02&  1.725E-02&  A+   \\
27&  119&  1.60210E+02&  E1&  1.539E-01&  1.634E+10&  5.029E-01&  2.653E-01&  1.631E+10&  5.020E-01&  2.648E-01&  AA   \\
32&  119&  1.74553E+02&  E1&  1.366E-02&  1.450E+09&  5.297E-02&  3.044E-02&  1.444E+09&  5.278E-02&  3.033E-02&  A+   \\
34&  119&  1.81977E+02&  E1&  3.967E-03&  4.211E+08&  1.672E-02&  1.002E-02&  4.229E+08&  1.680E-02&  1.006E-02&  A+   \\
36&  119&  1.85676E+02&  E1&  4.833E-04&  5.130E+07&  2.121E-03&  1.297E-03&  5.193E+07&  2.147E-03&  1.313E-03&  A    \\
37&  119&  1.91937E+02&  E1&  1.188E-02&  1.261E+09&  5.571E-02&  3.520E-02&  1.279E+09&  5.650E-02&  3.570E-02&  A+   \\
41&  119&  2.09025E+02&  E1&  1.877E-04&  1.992E+07&  1.044E-03&  7.184E-04&  2.049E+07&  1.074E-03&  7.388E-04&  B+   \\
6&  120&  1.05439E+02&  E1&  4.496E-05&  6.632E+06&  4.422E-05&  1.535E-05&  6.590E+06&  4.394E-05&  1.525E-05&  B    \\
9&  120&  1.17652E+02&  E1&  3.237E-05&  4.774E+06&  3.963E-05&  1.535E-05&  4.420E+06&  3.669E-05&  1.421E-05&  B    \\
10&  120&  1.19131E+02&  E1&  9.831E-05&  1.450E+07&  1.234E-04&  4.841E-05&  1.421E+07&  1.210E-04&  4.744E-05&  B    \\
11&  120&  1.27804E+02&  E1&  1.830E-02&  2.700E+09&  2.645E-02&  1.113E-02&  2.699E+09&  2.643E-02&  1.112E-02&  A+   \\
12&  120&  1.28844E+02&  E1&  5.694E-03&  8.400E+08&  8.362E-03&  3.547E-03&  8.406E+08&  8.368E-03&  3.549E-03&  A    \\
13&  120&  1.32628E+02&  E1&  6.339E-01&  9.352E+10&  9.865E-01&  4.307E-01&  9.356E+10&  9.869E-01&  4.309E-01&  AA   \\
14&  120&  1.34766E+02&  E1&  1.950E-01&  2.877E+10&  3.133E-01&  1.390E-01&  2.881E+10&  3.138E-01&  1.392E-01&  AA   \\
15&  120&  1.36495E+02&  E1&  8.832E-03&  1.303E+09&  1.456E-02&  6.541E-03&  1.306E+09&  1.459E-02&  6.556E-03&  A    \\
16&  120&  1.38266E+02&  E1&  1.402E-02&  2.068E+09&  2.370E-02&  1.079E-02&  2.059E+09&  2.361E-02&  1.075E-02&  A+   \\
19&  120&  1.41440E+02&  E1&  3.962E-02&  5.845E+09&  7.012E-02&  3.265E-02&  5.859E+09&  7.029E-02&  3.273E-02&  A+   \\
20&  120&  1.41463E+02&  E1&  4.764E-02&  7.028E+09&  8.434E-02&  3.928E-02&  7.035E+09&  8.443E-02&  3.932E-02&  A+   \\
22&  120&  1.44195E+02&  E1&  6.597E-03&  9.732E+08&  1.213E-02&  5.760E-03&  9.756E+08&  1.216E-02&  5.775E-03&  A    \\
25&  120&  1.56956E+02&  E1&  3.547E-03&  5.232E+08&  7.729E-03&  3.994E-03&  5.211E+08&  7.698E-03&  3.978E-03&  A    \\
27&  120&  1.60081E+02&  E1&  3.641E-05&  5.371E+06&  8.254E-05&  4.350E-05&  5.375E+06&  8.260E-05&  4.353E-05&  B    \\
28&  120&  1.62477E+02&  E1&  3.106E-03&  4.582E+08&  7.253E-03&  3.880E-03&  4.591E+08&  7.269E-03&  3.888E-03&  A    \\
29&  120&  1.63564E+02&  E1&  7.713E-03&  1.138E+09&  1.825E-02&  9.829E-03&  1.139E+09&  1.827E-02&  9.837E-03&  A    \\
30&  120&  1.67123E+02&  E1&  2.109E-03&  3.111E+08&  5.210E-03&  2.866E-03&  3.115E+08&  5.217E-03&  2.870E-03&  A    \\
31&  120&  1.67881E+02&  E1&  9.171E-04&  1.353E+08&  2.287E-03&  1.264E-03&  1.356E+08&  2.292E-03&  1.267E-03&  A    \\
33&  120&  1.79376E+02&  E1&  6.826E-03&  1.007E+09&  1.943E-02&  1.147E-02&  1.018E+09&  1.964E-02&  1.160E-02&  A+   \\
34&  120&  1.81810E+02&  E1&  4.464E-04&  6.585E+07&  1.305E-03&  7.813E-04&  6.701E+07&  1.328E-03&  7.951E-04&  B+   \\
35&  120&  1.83787E+02&  E1&  3.021E-03&  4.456E+08&  9.026E-03&  5.461E-03&  4.439E+08&  8.992E-03&  5.441E-03&  A    \\
36&  120&  1.85503E+02&  E1&  1.117E-04&  1.648E+07&  3.400E-04&  2.076E-04&  1.797E+07&  3.708E-04&  2.264E-04&  B    \\
38&  120&  1.93412E+02&  E1&  7.500E-04&  1.106E+08&  2.482E-03&  1.580E-03&  1.109E+08&  2.488E-03&  1.584E-03&  A    \\
39&  120&  1.95003E+02&  E1&  4.440E-04&  6.550E+07&  1.494E-03&  9.589E-04&  6.623E+07&  1.510E-03&  9.696E-04&  B+   \\
40&  120&  2.08362E+02&  E1&  1.113E-03&  1.642E+08&  4.274E-03&  2.932E-03&  1.672E+08&  4.353E-03&  2.986E-03&  A    \\
6&  121&  1.05362E+02&  E1&  3.511E-05&  3.446E+06&  3.441E-05&  1.193E-05&  3.421E+06&  3.416E-05&  1.185E-05&  B    \\
7&  121&  1.08710E+02&  E1&  1.877E-04&  1.842E+07&  1.958E-04&  7.007E-05&  1.850E+07&  1.967E-04&  7.039E-05&  B    \\
9&  121&  1.17555E+02&  E1&  5.963E-02&  5.852E+09&  7.274E-02&  2.815E-02&  5.810E+09&  7.223E-02&  2.795E-02&  A+   \\
10&  121&  1.19031E+02&  E1&  1.415E-02&  1.388E+09&  1.770E-02&  6.934E-03&  1.386E+09&  1.766E-02&  6.921E-03&  A    \\
13&  121&  1.32505E+02&  E1&  6.930E-03&  6.800E+08&  1.074E-02&  4.685E-03&  6.780E+08&  1.071E-02&  4.671E-03&  A    \\
14&  121&  1.34639E+02&  E1&  6.697E-02&  6.572E+09&  1.072E-01&  4.750E-02&  6.573E+09&  1.072E-01&  4.751E-02&  A+   \\
16&  121&  1.38132E+02&  E1&  1.302E-01&  1.278E+10&  2.193E-01&  9.972E-02&  1.283E+10&  2.202E-01&  1.002E-01&  A+   \\
17&  121&  1.38222E+02&  E1&  1.670E-02&  1.639E+09&  2.816E-02&  1.281E-02&  1.632E+09&  2.805E-02&  1.276E-02&  A+   \\
18&  121&  1.40713E+02&  E1&  4.529E-03&  4.444E+08&  7.915E-03&  3.667E-03&  4.458E+08&  7.939E-03&  3.678E-03&  A    \\
20&  121&  1.41323E+02&  E1&  6.098E-02&  5.984E+09&  1.075E-01&  5.002E-02&  5.988E+09&  1.076E-01&  5.005E-02&  A+   \\
22&  121&  1.44050E+02&  E1&  2.818E-01&  2.765E+10&  5.161E-01&  2.448E-01&  2.767E+10&  5.164E-01&  2.449E-01&  AA   \\
23&  121&  1.50267E+02&  E1&  9.955E-03&  9.769E+08&  1.984E-02&  9.815E-03&  9.723E+08&  1.975E-02&  9.770E-03&  A    \\
24&  121&  1.56693E+02&  E1&  1.595E-01&  1.565E+10&  3.457E-01&  1.783E-01&  1.567E+10&  3.461E-01&  1.785E-01&  AA   \\
25&  121&  1.56783E+02&  E1&  1.852E-02&  1.817E+09&  4.019E-02&  2.074E-02&  1.823E+09&  4.032E-02&  2.081E-02&  A+   \\
27&  121&  1.59901E+02&  E1&  5.957E-03&  5.846E+08&  1.344E-02&  7.078E-03&  5.818E+08&  1.338E-02&  7.043E-03&  A    \\
28&  121&  1.62292E+02&  E1&  5.851E-03&  5.742E+08&  1.360E-02&  7.268E-03&  5.727E+08&  1.357E-02&  7.249E-03&  A    \\
30&  121&  1.66927E+02&  E1&  7.181E-02&  7.046E+09&  1.766E-01&  9.706E-02&  7.014E+09&  1.758E-01&  9.661E-02&  A+   \\
32&  121&  1.74187E+02&  E1&  3.658E-04&  3.589E+07&  9.795E-04&  5.617E-04&  3.735E+07&  1.019E-03&  5.845E-04&  B+   \\
33&  121&  1.79151E+02&  E1&  2.722E-02&  2.671E+09&  7.711E-02&  4.548E-02&  2.716E+09&  7.842E-02&  4.625E-02&  A+   \\
34&  121&  1.81578E+02&  E1&  5.456E-03&  5.354E+08&  1.588E-02&  9.492E-03&  5.305E+08&  1.573E-02&  9.406E-03&  A    \\
36&  121&  1.85261E+02&  E1&  4.970E-02&  4.877E+09&  1.506E-01&  9.184E-02&  4.939E+09&  1.525E-01&  9.300E-02&  A+   \\
37&  121&  1.91494E+02&  E1&  1.811E-04&  1.777E+07&  5.861E-04&  3.695E-04&  1.685E+07&  5.559E-04&  3.505E-04&  B+   \\
38&  121&  1.93150E+02&  E1&  3.223E-04&  3.163E+07&  1.061E-03&  6.748E-04&  3.327E+07&  1.116E-03&  7.099E-04&  B+   \\
40&  121&  2.08057E+02&  E1&  1.250E-04&  1.227E+07&  4.777E-04&  3.272E-04&  1.219E+07&  4.745E-04&  3.250E-04&  B+   \\
41&  121&  2.08500E+02&  E1&  2.921E-03&  2.866E+08&  1.121E-02&  7.693E-03&  2.909E+08&  1.137E-02&  7.808E-03&  A    \\
3&  122&  7.77372E+01&  E2&  1.141E-05&  5.711E+05&  5.174E-06&  1.448E-02&  5.716E+05&  5.178E-06&  1.449E-02&  B+   \\
17&  122&  1.37631E+02&  E1&  5.950E-03&  2.978E+08&  8.458E-03&  3.832E-03&  2.947E+08&  8.370E-03&  3.792E-03&  A    \\
18&  122&  1.40101E+02&  E1&  1.346E-01&  6.737E+09&  1.983E-01&  9.144E-02&  6.712E+09&  1.975E-01&  9.110E-02&  A+   \\
21&  122&  1.41300E+02&  E1&  9.217E-02&  4.614E+09&  1.381E-01&  6.424E-02&  4.640E+09&  1.389E-01&  6.461E-02&  A+   \\
23&  122&  1.49569E+02&  E1&  9.218E-02&  4.614E+09&  1.548E-01&  7.620E-02&  4.591E+09&  1.540E-01&  7.581E-02&  A+   \\
24&  122&  1.55935E+02&  E1&  5.913E-01&  2.960E+10&  1.079E+00&  5.539E-01&  2.947E+10&  1.074E+00&  5.516E-01&  AA   \\
26&  122&  1.59069E+02&  E1&  6.179E-02&  3.093E+09&  1.173E-01&  6.144E-02&  3.146E+09&  1.193E-01&  6.249E-02&  A+   \\
37&  122&  1.90362E+02&  E1&  2.198E-02&  1.100E+09&  5.977E-02&  3.746E-02&  1.107E+09&  6.016E-02&  3.770E-02&  A+   \\
7&  123&  1.08062E+02&  E1&  9.693E-05&  1.010E+07&  3.536E-05&  1.258E-05&  1.005E+07&  3.518E-05&  1.252E-05&  B    \\
8&  123&  1.09166E+02&  E1&  1.067E-04&  1.112E+07&  3.972E-05&  1.427E-05&  1.120E+07&  4.001E-05&  1.438E-05&  B    \\
9&  123&  1.16798E+02&  E1&  1.290E-03&  1.343E+08&  5.495E-04&  2.113E-04&  1.325E+08&  5.419E-04&  2.084E-04&  B+   \\
11&  123&  1.26797E+02&  E1&  1.038E-03&  1.081E+08&  5.211E-04&  2.175E-04&  1.120E+08&  5.400E-04&  2.254E-04&  B+   \\
12&  123&  1.27820E+02&  E1&  4.159E-03&  4.333E+08&  2.123E-03&  8.932E-04&  4.255E+08&  2.085E-03&  8.772E-04&  B+   \\
13&  123&  1.31544E+02&  E1&  8.663E-02&  9.025E+09&  4.682E-02&  2.028E-02&  9.012E+09&  4.675E-02&  2.025E-02&  A+   \\
15&  123&  1.35347E+02&  E1&  1.674E-02&  1.743E+09&  9.576E-03&  4.267E-03&  1.746E+09&  9.592E-03&  4.274E-03&  A    \\
19&  123&  1.40207E+02&  E1&  3.237E-01&  3.372E+10&  1.988E-01&  9.174E-02&  3.366E+10&  1.984E-01&  9.157E-02&  A+   \\
20&  123&  1.40230E+02&  E1&  4.555E-01&  4.745E+10&  2.798E-01&  1.292E-01&  4.744E+10&  2.797E-01&  1.291E-01&  AA   \\
25&  123&  1.55439E+02&  E1&  2.860E-02&  2.980E+09&  2.159E-02&  1.105E-02&  2.985E+09&  2.162E-02&  1.107E-02&  A+   \\
28&  123&  1.60852E+02&  E1&  2.041E-02&  2.126E+09&  1.650E-02&  8.736E-03&  2.133E+09&  1.654E-02&  8.761E-03&  A    \\
29&  123&  1.61917E+02&  E1&  1.237E-02&  1.288E+09&  1.013E-02&  5.398E-03&  1.296E+09&  1.019E-02&  5.429E-03&  A    \\
30&  123&  1.65405E+02&  E1&  1.593E-03&  1.659E+08&  1.361E-03&  7.412E-04&  1.652E+08&  1.355E-03&  7.378E-04&  B+   \\
31&  123&  1.66147E+02&  E1&  2.039E-02&  2.124E+09&  1.758E-02&  9.618E-03&  2.136E+09&  1.768E-02&  9.669E-03&  A    \\
33&  123&  1.77399E+02&  E1&  5.888E-04&  6.134E+07&  5.788E-04&  3.380E-04&  6.029E+07&  5.689E-04&  3.323E-04&  B+   \\
35&  123&  1.81712E+02&  E1&  8.951E-03&  9.325E+08&  9.232E-03&  5.523E-03&  9.596E+08&  9.500E-03&  5.683E-03&  A    \\
38&  123&  1.91114E+02&  E1&  1.342E-02&  1.398E+09&  1.531E-02&  9.631E-03&  1.430E+09&  1.566E-02&  9.853E-03&  A    \\
39&  123&  1.92668E+02&  E1&  4.418E-03&  4.603E+08&  5.123E-03&  3.250E-03&  4.642E+08&  5.167E-03&  3.277E-03&  A    \\
40&  123&  2.05698E+02&  E1&  5.169E-05&  5.385E+06&  6.832E-05&  4.627E-05&  5.477E+06&  6.948E-05&  4.705E-05&  B    \\
6&  124&  1.04533E+02&  E1&  2.869E-05&  3.997E+06&  3.929E-05&  1.352E-05&  3.872E+06&  3.805E-05&  1.310E-05&  B    \\
9&  124&  1.16525E+02&  E1&  1.524E-05&  2.124E+06&  2.594E-05&  9.950E-06&  2.182E+06&  2.665E-05&  1.022E-05&  D+   \\
10&  124&  1.17975E+02&  E1&  6.212E-04&  8.655E+07&  1.084E-03&  4.208E-04&  8.569E+07&  1.073E-03&  4.167E-04&  B+   \\
11&  124&  1.26476E+02&  E1&  7.721E-04&  1.076E+08&  1.548E-03&  6.445E-04&  1.077E+08&  1.550E-03&  6.455E-04&  B+   \\
13&  124&  1.31198E+02&  E1&  2.878E-02&  4.009E+09&  6.208E-02&  2.681E-02&  4.004E+09&  6.200E-02&  2.678E-02&  A+   \\
14&  124&  1.33289E+02&  E1&  5.673E-01&  7.904E+10&  1.263E+00&  5.543E-01&  7.908E+10&  1.264E+00&  5.545E-01&  AA   \\
16&  124&  1.36712E+02&  E1&  7.823E-03&  1.090E+09&  1.832E-02&  8.247E-03&  1.090E+09&  1.832E-02&  8.245E-03&  A    \\
17&  124&  1.36800E+02&  E1&  2.460E-01&  3.427E+10&  5.769E-01&  2.598E-01&  3.432E+10&  5.777E-01&  2.602E-01&  AA   \\
18&  124&  1.39240E+02&  E1&  8.329E-03&  1.160E+09&  2.024E-02&  9.276E-03&  1.157E+09&  2.018E-02&  9.248E-03&  A    \\
20&  124&  1.39836E+02&  E1&  5.941E-02&  8.277E+09&  1.456E-01&  6.703E-02&  8.293E+09&  1.459E-01&  6.715E-02&  A+   \\
22&  124&  1.42506E+02&  E1&  4.219E-02&  5.878E+09&  1.074E-01&  5.037E-02&  5.880E+09&  1.074E-01&  5.039E-02&  A+   \\
23&  124&  1.48588E+02&  E1&  2.064E-02&  2.875E+09&  5.710E-02&  2.793E-02&  2.883E+09&  5.725E-02&  2.800E-02&  A+   \\
24&  124&  1.54868E+02&  E1&  2.967E-03&  4.133E+08&  8.917E-03&  4.546E-03&  4.149E+08&  8.951E-03&  4.564E-03&  A    \\
25&  124&  1.54956E+02&  E1&  1.334E-03&  1.858E+08&  4.014E-03&  2.048E-03&  1.856E+08&  4.008E-03&  2.045E-03&  A    \\
27&  124&  1.58001E+02&  E1&  5.328E-04&  7.423E+07&  1.667E-03&  8.670E-04&  7.365E+07&  1.654E-03&  8.602E-04&  B+   \\
28&  124&  1.60335E+02&  E1&  5.748E-03&  8.008E+08&  1.852E-02&  9.775E-03&  7.939E+08&  1.836E-02&  9.691E-03&  A    \\
30&  124&  1.64858E+02&  E1&  4.373E-03&  6.093E+08&  1.489E-02&  8.084E-03&  6.154E+08&  1.505E-02&  8.166E-03&  A    \\
32&  124&  1.71935E+02&  E1&  1.095E-04&  1.525E+07&  4.055E-04&  2.296E-04&  1.472E+07&  3.914E-04&  2.215E-04&  B+   \\
33&  124&  1.76769E+02&  E1&  7.739E-04&  1.078E+08&  3.031E-03&  1.764E-03&  1.051E+08&  2.953E-03&  1.718E-03&  A    \\
34&  124&  1.79132E+02&  E1&  1.032E-04&  1.438E+07&  4.150E-04&  2.447E-04&  1.395E+07&  4.027E-04&  2.375E-04&  B+   \\
36&  124&  1.82716E+02&  E1&  1.469E-03&  2.047E+08&  6.147E-03&  3.698E-03&  2.045E+08&  6.142E-03&  3.694E-03&  A    \\
37&  124&  1.88775E+02&  E1&  4.635E-05&  6.458E+06&  2.070E-04&  1.286E-04&  6.719E+06&  2.154E-04&  1.338E-04&  B+   \\
38&  124&  1.90384E+02&  E1&  4.037E-04&  5.625E+07&  1.834E-03&  1.149E-03&  5.790E+07&  1.888E-03&  1.183E-03&  A    \\
40&  124&  2.04852E+02&  E1&  1.548E-05&  2.157E+06&  8.142E-05&  5.491E-05&  2.321E+06&  8.761E-05&  5.909E-05&  B    \\
41&  124&  2.05281E+02&  E1&  1.934E-04&  2.694E+07&  1.021E-03&  6.902E-04&  2.738E+07&  1.038E-03&  7.015E-04&  B+   \\
6&  125&  1.04280E+02&  E1&  4.375E-04&  6.426E+07&  4.190E-04&  1.439E-04&  6.358E+07&  4.146E-04&  1.423E-04&  B+   \\
7&  125&  1.07559E+02&  E1&  1.490E-03&  2.188E+08&  1.518E-03&  5.375E-04&  2.177E+08&  1.511E-03&  5.349E-04&  B+   \\
8&  125&  1.08652E+02&  E1&  4.406E-03&  6.471E+08&  4.581E-03&  1.639E-03&  6.447E+08&  4.564E-03&  1.633E-03&  A    \\
9&  125&  1.16210E+02&  E1&  6.751E-04&  9.916E+07&  8.030E-04&  3.072E-04&  9.601E+07&  7.775E-04&  2.975E-04&  B+   \\
10&  125&  1.17652E+02&  E1&  7.494E-03&  1.101E+09&  9.136E-03&  3.539E-03&  1.073E+09&  8.907E-03&  3.450E-03&  A    \\
11&  125&  1.26104E+02&  E1&  2.651E-02&  3.893E+09&  3.713E-02&  1.541E-02&  3.892E+09&  3.712E-02&  1.541E-02&  A+   \\
12&  125&  1.27116E+02&  E1&  2.820E-01&  4.141E+10&  4.013E-01&  1.679E-01&  4.121E+10&  3.993E-01&  1.671E-01&  AA   \\
13&  125&  1.30798E+02&  E1&  8.925E-05&  1.311E+07&  1.345E-04&  5.791E-05&  1.287E+07&  1.320E-04&  5.684E-05&  B    \\
14&  125&  1.32877E+02&  E1&  2.713E-02&  3.984E+09&  4.218E-02&  1.845E-02&  3.987E+09&  4.221E-02&  1.847E-02&  A+   \\
15&  125&  1.34557E+02&  E1&  2.090E-01&  3.070E+10&  3.333E-01&  1.476E-01&  3.055E+10&  3.317E-01&  1.469E-01&  AA   \\
16&  125&  1.36278E+02&  E1&  1.117E-02&  1.641E+09&  1.828E-02&  8.199E-03&  1.635E+09&  1.821E-02&  8.169E-03&  A    \\
19&  125&  1.39361E+02&  E1&  1.052E-04&  1.545E+07&  1.799E-04&  8.253E-05&  1.617E+07&  1.884E-04&  8.642E-05&  B    \\
20&  125&  1.39383E+02&  E1&  8.089E-03&  1.188E+09&  1.384E-02&  6.351E-03&  1.188E+09&  1.384E-02&  6.352E-03&  A    \\
22&  125&  1.42035E+02&  E1&  8.687E-04&  1.276E+08&  1.543E-03&  7.217E-04&  1.264E+08&  1.529E-03&  7.148E-04&  B+   \\
25&  125&  1.54399E+02&  E1&  9.766E-02&  1.434E+10&  2.050E-01&  1.042E-01&  1.435E+10&  2.051E-01&  1.043E-01&  AA   \\
27&  125&  1.57423E+02&  E1&  8.550E-03&  1.256E+09&  1.866E-02&  9.672E-03&  1.263E+09&  1.876E-02&  9.725E-03&  A    \\
28&  125&  1.59739E+02&  E1&  1.758E-02&  2.582E+09&  3.950E-02&  2.077E-02&  2.581E+09&  3.950E-02&  2.077E-02&  A+   \\
30&  125&  1.64228E+02&  E1&  2.547E-02&  3.740E+09&  6.049E-02&  3.271E-02&  3.741E+09&  6.050E-02&  3.271E-02&  A+   \\
31&  125&  1.64960E+02&  E1&  5.152E-04&  7.567E+07&  1.235E-03&  6.706E-04&  7.581E+07&  1.237E-03&  6.718E-04&  B+   \\
32&  125&  1.71249E+02&  E1&  2.172E-02&  3.190E+09&  5.609E-02&  3.162E-02&  3.208E+09&  5.642E-02&  3.181E-02&  A+   \\
33&  125&  1.76045E+02&  E1&  9.193E-04&  1.350E+08&  2.509E-03&  1.454E-03&  1.354E+08&  2.516E-03&  1.458E-03&  A    \\
34&  125&  1.78389E+02&  E1&  4.210E-03&  6.183E+08&  1.180E-02&  6.929E-03&  6.413E+08&  1.224E-02&  7.187E-03&  B+   \\
35&  125&  1.80292E+02&  E1&  7.316E-02&  1.074E+10&  2.094E-01&  1.243E-01&  1.079E+10&  2.104E-01&  1.249E-01&  AA   \\
36&  125&  1.81942E+02&  E1&  6.517E-02&  9.572E+09&  1.900E-01&  1.138E-01&  9.643E+09&  1.914E-01&  1.147E-01&  AA   \\
38&  125&  1.89545E+02&  E1&  5.469E-02&  8.032E+09&  1.731E-01&  1.080E-01&  8.081E+09&  1.741E-01&  1.086E-01&  AA   \\
39&  125&  1.91073E+02&  E1&  2.041E-02&  2.997E+09&  6.562E-02&  4.128E-02&  3.001E+09&  6.571E-02&  4.133E-02&  A+   \\
40&  125&  2.03880E+02&  E1&  1.446E-02&  2.124E+09&  5.294E-02&  3.553E-02&  2.179E+09&  5.430E-02&  3.645E-02&  A    \\
41&  125&  2.04305E+02&  E1&  1.606E-02&  2.359E+09&  5.905E-02&  3.971E-02&  2.389E+09&  5.979E-02&  4.022E-02&  A+   \\
7&  126&  1.06815E+02&  E1&  1.836E-04&  2.642E+07&  9.040E-05&  3.179E-05&  2.690E+07&  9.204E-05&  3.236E-05&  B    \\
8&  126&  1.07893E+02&  E1&  1.535E-03&  2.209E+08&  7.711E-04&  2.739E-04&  2.196E+08&  7.665E-04&  2.722E-04&  B+   \\
9&  126&  1.15341E+02&  E1&  1.268E-02&  1.826E+09&  7.282E-03&  2.765E-03&  1.788E+09&  7.133E-03&  2.708E-03&  A    \\
11&  126&  1.25083E+02&  E1&  1.003E-02&  1.444E+09&  6.775E-03&  2.790E-03&  1.434E+09&  6.728E-03&  2.770E-03&  A    \\
12&  126&  1.26078E+02&  E1&  2.549E-01&  3.669E+10&  1.749E-01&  7.259E-02&  3.654E+10&  1.742E-01&  7.229E-02&  A+   \\
13&  126&  1.29699E+02&  E1&  1.390E-04&  2.001E+07&  1.009E-04&  4.310E-05&  1.948E+07&  9.825E-05&  4.195E-05&  B    \\
15&  126&  1.33395E+02&  E1&  2.461E-01&  3.542E+10&  1.890E-01&  8.300E-02&  3.525E+10&  1.881E-01&  8.260E-02&  A+   \\
19&  126&  1.38114E+02&  E1&  8.263E-02&  1.189E+10&  6.803E-02&  3.093E-02&  1.187E+10&  6.791E-02&  3.088E-02&  A+   \\
20&  126&  1.38136E+02&  E1&  6.505E-03&  9.364E+08&  5.358E-03&  2.436E-03&  9.437E+08&  5.399E-03&  2.455E-03&  A    \\
25&  126&  1.52870E+02&  E1&  1.352E-02&  1.947E+09&  1.364E-02&  6.864E-03&  1.939E+09&  1.359E-02&  6.838E-03&  A    \\
28&  126&  1.58103E+02&  E1&  1.803E-02&  2.595E+09&  1.945E-02&  1.012E-02&  2.607E+09&  1.954E-02&  1.017E-02&  A+   \\
29&  126&  1.59132E+02&  E1&  5.959E-02&  8.578E+09&  6.513E-02&  3.412E-02&  8.589E+09&  6.521E-02&  3.416E-02&  A+   \\
30&  126&  1.62499E+02&  E1&  4.339E-03&  6.246E+08&  4.945E-03&  2.645E-03&  6.388E+08&  5.058E-03&  2.706E-03&  A    \\
31&  126&  1.63216E+02&  E1&  4.897E-02&  7.049E+09&  5.631E-02&  3.025E-02&  7.065E+09&  5.643E-02&  3.032E-02&  A+   \\
33&  126&  1.74060E+02&  E1&  7.281E-02&  1.048E+10&  9.521E-02&  5.456E-02&  1.049E+10&  9.529E-02&  5.460E-02&  A+   \\
35&  126&  1.78211E+02&  E1&  1.931E-02&  2.780E+09&  2.647E-02&  1.553E-02&  2.800E+09&  2.666E-02&  1.564E-02&  A+   \\
38&  126&  1.87246E+02&  E1&  4.519E-03&  6.506E+08&  6.839E-03&  4.216E-03&  6.471E+08&  6.802E-03&  4.193E-03&  A    \\
39&  126&  1.88737E+02&  E1&  7.426E-02&  1.069E+10&  1.142E-01&  7.094E-02&  1.072E+10&  1.145E-01&  7.111E-02&  A+   \\
40&  126&  2.01223E+02&  E1&  7.002E-02&  1.008E+10&  1.224E-01&  8.107E-02&  1.027E+10&  1.246E-01&  8.256E-02&  A+   \\
6&  127&  1.03531E+02&  E1&  8.922E-04&  9.610E+07&  6.177E-04&  2.105E-04&  9.736E+07&  6.258E-04&  2.133E-04&  B+   \\
7&  127&  1.06762E+02&  E1&  4.629E-04&  4.985E+07&  3.408E-04&  1.198E-04&  4.874E+07&  3.332E-04&  1.171E-04&  B+   \\
8&  127&  1.07840E+02&  E1&  1.570E-04&  1.691E+07&  1.179E-04&  4.187E-05&  1.642E+07&  1.145E-04&  4.066E-05&  B    \\
9&  127&  1.15281E+02&  E1&  9.456E-04&  1.018E+08&  8.116E-04&  3.080E-04&  1.020E+08&  8.125E-04&  3.084E-04&  B+   \\
10&  127&  1.16700E+02&  E1&  7.434E-04&  8.006E+07&  6.539E-04&  2.512E-04&  7.769E+07&  6.345E-04&  2.438E-04&  B+   \\
11&  127&  1.25011E+02&  E1&  4.089E-05&  4.403E+06&  4.127E-05&  1.698E-05&  4.236E+06&  3.970E-05&  1.634E-05&  B    \\
12&  127&  1.26005E+02&  E1&  4.648E-02&  5.006E+09&  4.766E-02&  1.977E-02&  4.981E+09&  4.743E-02&  1.967E-02&  A+   \\
13&  127&  1.29622E+02&  E1&  8.210E-03&  8.842E+08&  8.909E-03&  3.802E-03&  8.809E+08&  8.876E-03&  3.788E-03&  A    \\
14&  127&  1.31664E+02&  E1&  2.675E-01&  2.881E+10&  2.995E-01&  1.298E-01&  2.880E+10&  2.994E-01&  1.298E-01&  AA   \\
15&  127&  1.33313E+02&  E1&  7.023E-03&  7.564E+08&  8.061E-03&  3.538E-03&  7.474E+08&  7.966E-03&  3.496E-03&  A    \\
16&  127&  1.35003E+02&  E1&  6.737E-02&  7.256E+09&  7.930E-02&  3.525E-02&  7.260E+09&  7.935E-02&  3.527E-02&  A+   \\
19&  127&  1.38027E+02&  E1&  2.091E-02&  2.252E+09&  2.573E-02&  1.169E-02&  2.243E+09&  2.563E-02&  1.165E-02&  A+   \\
20&  127&  1.38049E+02&  E1&  1.283E-01&  1.381E+10&  1.579E-01&  7.175E-02&  1.380E+10&  1.577E-01&  7.165E-02&  A+   \\
22&  127&  1.40650E+02&  E1&  3.769E-01&  4.059E+10&  4.815E-01&  2.230E-01&  4.060E+10&  4.817E-01&  2.230E-01&  AA   \\
25&  127&  1.52764E+02&  E1&  3.917E-03&  4.219E+08&  5.904E-03&  2.969E-03&  4.284E+08&  5.995E-03&  3.015E-03&  A    \\
27&  127&  1.55722E+02&  E1&  1.291E-03&  1.390E+08&  2.022E-03&  1.037E-03&  1.384E+08&  2.013E-03&  1.032E-03&  A    \\
28&  127&  1.57989E+02&  E1&  6.540E-03&  7.044E+08&  1.054E-02&  5.484E-03&  7.020E+08&  1.051E-02&  5.465E-03&  A    \\
29&  127&  1.59016E+02&  E1&  3.205E-03&  3.452E+08&  5.234E-03&  2.740E-03&  3.420E+08&  5.186E-03&  2.715E-03&  A    \\
30&  127&  1.62379E+02&  E1&  8.438E-03&  9.088E+08&  1.437E-02&  7.681E-03&  9.052E+08&  1.431E-02&  7.651E-03&  A    \\
31&  127&  1.63094E+02&  E1&  4.915E-04&  5.293E+07&  8.443E-04&  4.533E-04&  5.234E+07&  8.349E-04&  4.483E-04&  B+   \\
32&  127&  1.69240E+02&  E1&  3.984E-03&  4.290E+08&  7.369E-03&  4.106E-03&  4.337E+08&  7.449E-03&  4.150E-03&  A    \\
33&  127&  1.73922E+02&  E1&  3.273E-03&  3.525E+08&  6.395E-03&  3.661E-03&  3.564E+08&  6.465E-03&  3.702E-03&  A    \\
34&  127&  1.76209E+02&  E1&  9.073E-04&  9.772E+07&  1.820E-03&  1.056E-03&  9.505E+07&  1.770E-03&  1.027E-03&  A    \\
35&  127&  1.78066E+02&  E1&  5.255E-03&  5.659E+08&  1.076E-02&  6.308E-03&  5.682E+08&  1.080E-02&  6.333E-03&  A    \\
36&  127&  1.79675E+02&  E1&  1.413E-02&  1.522E+09&  2.947E-02&  1.743E-02&  1.532E+09&  2.965E-02&  1.754E-02&  A+   \\
38&  127&  1.87086E+02&  E1&  1.071E-02&  1.153E+09&  2.420E-02&  1.491E-02&  1.170E+09&  2.455E-02&  1.512E-02&  A+   \\
39&  127&  1.88574E+02&  E1&  8.145E-03&  8.772E+08&  1.871E-02&  1.161E-02&  8.730E+08&  1.862E-02&  1.156E-02&  A+   \\
40&  127&  2.01038E+02&  E1&  2.059E-03&  2.218E+08&  5.375E-03&  3.558E-03&  2.273E+08&  5.509E-03&  3.646E-03&  A    \\
41&  127&  2.01451E+02&  E1&  1.804E-03&  1.943E+08&  4.729E-03&  3.136E-03&  1.969E+08&  4.793E-03&  3.179E-03&  A    \\
6&  128&  1.03019E+02&  E1&  6.242E-04&  7.876E+07&  1.002E-03&  3.400E-04&  7.845E+07&  9.985E-04&  3.386E-04&  B+   \\
10&  128&  1.16050E+02&  E1&  1.110E-02&  1.401E+09&  2.262E-02&  8.644E-03&  1.386E+09&  2.238E-02&  8.551E-03&  A    \\
14&  128&  1.30837E+02&  E1&  3.319E-03&  4.187E+08&  8.596E-03&  3.703E-03&  4.156E+08&  8.533E-03&  3.675E-03&  A    \\
16&  128&  1.34134E+02&  E1&  3.280E-02&  4.139E+09&  8.931E-02&  3.944E-02&  4.129E+09&  8.910E-02&  3.934E-02&  A+   \\
17&  128&  1.34218E+02&  E1&  4.030E-01&  5.085E+10&  1.099E+00&  4.854E-01&  5.088E+10&  1.099E+00&  4.857E-01&  AA   \\
18&  128&  1.36566E+02&  E1&  9.424E-02&  1.189E+10&  2.660E-01&  1.196E-01&  1.192E+10&  2.667E-01&  1.199E-01&  AA   \\
21&  128&  1.37705E+02&  E1&  2.864E-01&  3.613E+10&  8.217E-01&  3.725E-01&  3.617E+10&  8.226E-01&  3.729E-01&  AA   \\
22&  128&  1.39707E+02&  E1&  5.440E-02&  6.863E+09&  1.607E-01&  7.389E-02&  6.876E+09&  1.610E-01&  7.403E-02&  A+   \\
23&  128&  1.45547E+02&  E1&  1.116E-03&  1.408E+08&  3.577E-03&  1.714E-03&  1.427E+08&  3.624E-03&  1.737E-03&  A    \\
24&  128&  1.51568E+02&  E1&  2.813E-02&  3.549E+09&  9.778E-02&  4.879E-02&  3.572E+09&  9.842E-02&  4.911E-02&  A+   \\
26&  128&  1.54527E+02&  E1&  4.707E-04&  5.939E+07&  1.701E-03&  8.653E-04&  5.916E+07&  1.694E-03&  8.619E-04&  B+   \\
27&  128&  1.54568E+02&  E1&  2.200E-02&  2.776E+09&  7.954E-02&  4.047E-02&  2.780E+09&  7.967E-02&  4.054E-02&  A+   \\
32&  128&  1.67876E+02&  E1&  4.087E-02&  5.156E+09&  1.743E-01&  9.632E-02&  5.177E+09&  1.750E-01&  9.672E-02&  A+   \\
34&  128&  1.74731E+02&  E1&  2.030E-04&  2.561E+07&  9.378E-04&  5.395E-04&  2.669E+07&  9.772E-04&  5.621E-04&  B+   \\
36&  128&  1.78139E+02&  E1&  3.048E-03&  3.846E+08&  1.464E-02&  8.585E-03&  3.843E+08&  1.463E-02&  8.577E-03&  A    \\
37&  128&  1.83894E+02&  E1&  1.650E-02&  2.082E+09&  8.444E-02&  5.112E-02&  2.097E+09&  8.505E-02&  5.149E-02&  A+   \\
41&  128&  1.99522E+02&  E1&  1.794E-03&  2.263E+08&  1.080E-02&  7.097E-03&  2.330E+08&  1.113E-02&  7.309E-03&  A    \\
17&  129&  1.34197E+02&  E1&  4.087E-05&  5.329E+06&  1.439E-04&  6.356E-05&  5.680E+06&  1.534E-04&  6.775E-05&  B    \\
18&  129&  1.36544E+02&  E1&  1.403E-01&  1.830E+10&  5.114E-01&  2.299E-01&  1.828E+10&  5.108E-01&  2.296E-01&  AA   \\
21&  129&  1.37683E+02&  E1&  7.684E-01&  1.002E+11&  2.847E+00&  1.290E+00&  1.002E+11&  2.848E+00&  1.291E+00&  AA   \\
23&  129&  1.45522E+02&  E1&  8.430E-02&  1.099E+10&  3.489E-01&  1.672E-01&  1.098E+10&  3.487E-01&  1.670E-01&  AA   \\
24&  129&  1.51541E+02&  E1&  5.965E-03&  7.776E+08&  2.677E-02&  1.336E-02&  7.679E+08&  2.644E-02&  1.319E-02&  A+   \\
26&  129&  1.54499E+02&  E1&  2.302E-04&  3.001E+07&  1.074E-03&  5.463E-04&  2.943E+07&  1.053E-03&  5.356E-04&  B+   \\
37&  129&  1.83854E+02&  E1&  7.590E-04&  9.896E+07&  5.015E-03&  3.035E-03&  1.031E+08&  5.224E-03&  3.162E-03&  B+   \\
6&  130&  1.02157E+02&  E1&  1.475E-04&  1.390E+07&  1.740E-04&  5.851E-05&  1.411E+07&  1.767E-04&  5.941E-05&  B    \\
10&  130&  1.14957E+02&  E1&  4.921E-02&  4.637E+09&  7.350E-02&  2.782E-02&  4.598E+09&  7.287E-02&  2.758E-02&  A+   \\
16&  130&  1.32675E+02&  E1&  7.951E-03&  7.492E+08&  1.582E-02&  6.908E-03&  7.520E+08&  1.588E-02&  6.934E-03&  A    \\
17&  130&  1.32758E+02&  E1&  1.351E-02&  1.273E+09&  2.690E-02&  1.176E-02&  1.276E+09&  2.697E-02&  1.179E-02&  A+   \\
18&  130&  1.35055E+02&  E1&  4.727E-02&  4.454E+09&  9.745E-02&  4.333E-02&  4.486E+09&  9.814E-02&  4.363E-02&  A+   \\
21&  130&  1.36169E+02&  E1&  8.021E-02&  7.558E+09&  1.681E-01&  7.535E-02&  7.550E+09&  1.679E-01&  7.527E-02&  A+   \\
22&  130&  1.38125E+02&  E1&  1.723E-02&  1.623E+09&  3.714E-02&  1.689E-02&  1.627E+09&  3.723E-02&  1.693E-02&  A+   \\
23&  130&  1.43832E+02&  E1&  2.868E-01&  2.703E+10&  6.706E-01&  3.176E-01&  2.707E+10&  6.715E-01&  3.180E-01&  AA   \\
24&  130&  1.49708E+02&  E1&  2.732E-02&  2.574E+09&  6.919E-02&  3.410E-02&  2.583E+09&  6.943E-02&  3.422E-02&  A+   \\
26&  130&  1.52595E+02&  E1&  2.580E-01&  2.431E+10&  6.788E-01&  3.410E-01&  2.431E+10&  6.790E-01&  3.411E-01&  AA   \\
27&  130&  1.52634E+02&  E1&  1.718E-03&  1.619E+08&  4.523E-03&  2.273E-03&  1.611E+08&  4.501E-03&  2.262E-03&  A    \\
32&  130&  1.65598E+02&  E1&  1.501E-01&  1.415E+10&  4.652E-01&  2.536E-01&  1.415E+10&  4.653E-01&  2.537E-01&  AA   \\
34&  130&  1.72265E+02&  E1&  5.420E-04&  5.108E+07&  1.818E-03&  1.031E-03&  5.599E+07&  1.993E-03&  1.130E-03&  B    \\
36&  130&  1.75576E+02&  E1&  1.044E-03&  9.840E+07&  3.638E-03&  2.103E-03&  1.008E+08&  3.726E-03&  2.154E-03&  A    \\
37&  130&  1.81164E+02&  E1&  5.615E-02&  5.291E+09&  2.083E-01&  1.242E-01&  5.333E+09&  2.099E-01&  1.252E-01&  AA   \\
41&  130&  1.96313E+02&  E1&  2.770E-03&  2.610E+08&  1.207E-02&  7.798E-03&  2.664E+08&  1.231E-02&  7.958E-03&  A    \\
6&  131&  1.02103E+02&  E1&  1.662E-04&  2.022E+07&  1.264E-04&  4.250E-05&  2.012E+07&  1.258E-04&  4.228E-05&  B    \\
7&  131&  1.05244E+02&  E1&  1.668E-04&  2.030E+07&  1.348E-04&  4.672E-05&  1.985E+07&  1.318E-04&  4.568E-05&  B    \\
8&  131&  1.06291E+02&  E1&  1.099E-04&  1.338E+07&  9.062E-05&  3.171E-05&  1.327E+07&  8.992E-05&  3.146E-05&  B    \\
9&  131&  1.13513E+02&  E1&  4.087E-02&  4.974E+09&  3.843E-02&  1.436E-02&  4.924E+09&  3.805E-02&  1.422E-02&  A+   \\
10&  131&  1.14889E+02&  E1&  1.847E-03&  2.248E+08&  1.779E-03&  6.730E-04&  2.211E+08&  1.750E-03&  6.620E-04&  B+   \\
11&  131&  1.22935E+02&  E1&  1.604E-02&  1.953E+09&  1.770E-02&  7.162E-03&  1.936E+09&  1.755E-02&  7.103E-03&  A    \\
12&  131&  1.23896E+02&  E1&  6.368E-03&  7.750E+08&  7.134E-03&  2.910E-03&  7.697E+08&  7.085E-03&  2.890E-03&  A    \\
13&  131&  1.27392E+02&  E1&  2.984E-02&  3.631E+09&  3.534E-02&  1.482E-02&  3.638E+09&  3.540E-02&  1.485E-02&  A+   \\
14&  131&  1.29363E+02&  E1&  1.936E-03&  2.357E+08&  2.365E-03&  1.007E-03&  2.338E+08&  2.347E-03&  9.994E-04&  A    \\
15&  131&  1.30955E+02&  E1&  2.722E-04&  3.313E+07&  3.407E-04&  1.469E-04&  3.428E+07&  3.525E-04&  1.520E-04&  B+   \\
16&  131&  1.32584E+02&  E1&  1.878E-01&  2.286E+10&  2.409E-01&  1.052E-01&  2.291E+10&  2.415E-01&  1.054E-01&  AA   \\
19&  131&  1.35500E+02&  E1&  4.318E-02&  5.256E+09&  5.786E-02&  2.581E-02&  5.259E+09&  5.791E-02&  2.583E-02&  A+   \\
20&  131&  1.35521E+02&  E1&  2.142E-03&  2.608E+08&  2.872E-03&  1.281E-03&  2.602E+08&  2.866E-03&  1.279E-03&  A    \\
22&  131&  1.38027E+02&  E1&  4.994E-02&  6.078E+09&  6.944E-02&  3.155E-02&  6.080E+09&  6.946E-02&  3.156E-02&  A+   \\
25&  131&  1.49675E+02&  E1&  5.358E-02&  6.521E+09&  8.760E-02&  4.317E-02&  6.522E+09&  8.762E-02&  4.317E-02&  A+   \\
27&  131&  1.52514E+02&  E1&  3.199E-03&  3.894E+08&  5.431E-03&  2.727E-03&  3.919E+08&  5.466E-03&  2.745E-03&  A    \\
28&  131&  1.54687E+02&  E1&  7.782E-03&  9.472E+08&  1.359E-02&  6.921E-03&  9.458E+08&  1.357E-02&  6.911E-03&  A    \\
29&  131&  1.55672E+02&  E1&  2.154E-02&  2.622E+09&  3.810E-02&  1.952E-02&  2.631E+09&  3.824E-02&  1.960E-02&  A+   \\
30&  131&  1.58893E+02&  E1&  1.523E-02&  1.853E+09&  2.806E-02&  1.468E-02&  1.868E+09&  2.828E-02&  1.479E-02&  A+   \\
31&  131&  1.59578E+02&  E1&  1.416E-02&  1.724E+09&  2.633E-02&  1.383E-02&  1.735E+09&  2.650E-02&  1.392E-02&  A+   \\
32&  131&  1.65457E+02&  E1&  1.337E-02&  1.627E+09&  2.671E-02&  1.455E-02&  1.644E+09&  2.699E-02&  1.470E-02&  A+   \\
33&  131&  1.69929E+02&  E1&  2.429E-01&  2.957E+10&  5.120E-01&  2.864E-01&  2.970E+10&  5.143E-01&  2.877E-01&  AA   \\
34&  131&  1.72112E+02&  E1&  1.157E-02&  1.408E+09&  2.501E-02&  1.417E-02&  1.431E+09&  2.542E-02&  1.441E-02&  A+   \\
35&  131&  1.73883E+02&  E1&  1.847E-01&  2.248E+10&  4.077E-01&  2.334E-01&  2.256E+10&  4.090E-01&  2.341E-01&  AA   \\
36&  131&  1.75417E+02&  E1&  3.911E-02&  4.760E+09&  8.784E-02&  5.073E-02&  4.764E+09&  8.790E-02&  5.076E-02&  A+   \\
38&  131&  1.82474E+02&  E1&  4.132E-03&  5.030E+08&  1.004E-02&  6.033E-03&  5.088E+08&  1.016E-02&  6.103E-03&  A    \\
39&  131&  1.83889E+02&  E1&  4.689E-03&  5.707E+08&  1.157E-02&  7.007E-03&  5.730E+08&  1.162E-02&  7.034E-03&  A    \\
40&  131&  1.95722E+02&  E1&  3.176E-03&  3.866E+08&  8.880E-03&  5.722E-03&  4.045E+08&  9.292E-03&  5.987E-03&  B+   \\
41&  131&  1.96114E+02&  E1&  1.351E-04&  1.645E+07&  3.794E-04&  2.449E-04&  1.568E+07&  3.617E-04&  2.335E-04&  B+   \\
6&  132&  1.01984E+02&  E1&  5.528E-05&  7.628E+06&  7.136E-05&  2.396E-05&  7.495E+06&  7.012E-05&  2.354E-05&  B    \\
7&  132&  1.05119E+02&  E1&  1.934E-03&  2.669E+08&  2.652E-03&  9.179E-04&  2.645E+08&  2.629E-03&  9.099E-04&  B+   \\
9&  132&  1.13366E+02&  E1&  4.107E-03&  5.667E+08&  6.552E-03&  2.445E-03&  5.588E+08&  6.460E-03&  2.411E-03&  A    \\
10&  132&  1.14739E+02&  E1&  1.029E-02&  1.420E+09&  1.681E-02&  6.351E-03&  1.401E+09&  1.659E-02&  6.265E-03&  A    \\
11&  132&  1.22763E+02&  E1&  1.264E-01&  1.744E+10&  2.364E-01&  9.555E-02&  1.735E+10&  2.352E-01&  9.506E-02&  A+   \\
13&  132&  1.27207E+02&  E1&  4.019E-03&  5.545E+08&  8.072E-03&  3.380E-03&  5.519E+08&  8.033E-03&  3.364E-03&  A    \\
14&  132&  1.29172E+02&  E1&  6.332E-03&  8.737E+08&  1.311E-02&  5.577E-03&  8.730E+08&  1.310E-02&  5.572E-03&  A    \\
16&  132&  1.32385E+02&  E1&  1.516E-03&  2.091E+08&  3.297E-03&  1.437E-03&  2.086E+08&  3.289E-03&  1.434E-03&  A    \\
17&  132&  1.32467E+02&  E1&  8.936E-02&  1.233E+10&  1.946E-01&  8.488E-02&  1.232E+10&  1.945E-01&  8.480E-02&  A+   \\
18&  132&  1.34753E+02&  E1&  2.211E-01&  3.051E+10&  4.984E-01&  2.211E-01&  3.059E+10&  4.996E-01&  2.217E-01&  AA   \\
20&  132&  1.35312E+02&  E1&  1.720E-02&  2.373E+09&  3.909E-02&  1.741E-02&  2.369E+09&  3.902E-02&  1.738E-02&  A+   \\
22&  132&  1.37810E+02&  E1&  1.624E-03&  2.241E+08&  3.828E-03&  1.737E-03&  2.240E+08&  3.826E-03&  1.736E-03&  A    \\
23&  132&  1.43490E+02&  E1&  6.434E-03&  8.879E+08&  1.644E-02&  7.768E-03&  8.822E+08&  1.634E-02&  7.718E-03&  A    \\
24&  132&  1.49338E+02&  E1&  1.690E-02&  2.332E+09&  4.678E-02&  2.300E-02&  2.344E+09&  4.702E-02&  2.312E-02&  A+   \\
25&  132&  1.49420E+02&  E1&  1.598E-01&  2.205E+10&  4.428E-01&  2.178E-01&  2.205E+10&  4.428E-01&  2.178E-01&  AA   \\
28&  132&  1.54415E+02&  E1&  8.347E-04&  1.152E+08&  2.470E-03&  1.256E-03&  1.128E+08&  2.419E-03&  1.230E-03&  A    \\
30&  132&  1.58606E+02&  E1&  2.478E-02&  3.419E+09&  7.736E-02&  4.040E-02&  3.438E+09&  7.780E-02&  4.062E-02&  A+   \\
32&  132&  1.65146E+02&  E1&  1.178E-01&  1.626E+10&  3.988E-01&  2.168E-01&  1.630E+10&  3.999E-01&  2.174E-01&  AA   \\
33&  132&  1.69601E+02&  E1&  2.151E-03&  2.969E+08&  7.681E-03&  4.289E-03&  2.998E+08&  7.757E-03&  4.331E-03&  A    \\
34&  132&  1.71775E+02&  E1&  7.178E-02&  9.905E+09&  2.629E-01&  1.487E-01&  9.996E+09&  2.653E-01&  1.500E-01&  AA   \\
36&  132&  1.75068E+02&  E1&  5.903E-04&  8.145E+07&  2.246E-03&  1.294E-03&  7.865E+07&  2.168E-03&  1.250E-03&  B+   \\
37&  132&  1.80623E+02&  E1&  8.010E-02&  1.105E+10&  3.244E-01&  1.929E-01&  1.115E+10&  3.272E-01&  1.946E-01&  AA   \\
38&  132&  1.82095E+02&  E1&  2.252E-02&  3.108E+09&  9.269E-02&  5.557E-02&  3.121E+09&  9.309E-02&  5.580E-02&  A+   \\
40&  132&  1.95287E+02&  E1&  8.126E-03&  1.121E+09&  3.847E-02&  2.473E-02&  1.139E+09&  3.908E-02&  2.512E-02&  A+   \\
41&  132&  1.95677E+02&  E1&  4.222E-03&  5.826E+08&  2.006E-02&  1.293E-02&  6.049E+08&  2.083E-02&  1.342E-02&  B+   \\
6&  133&  1.01182E+02&  E1&  1.735E-03&  2.134E+08&  1.966E-03&  6.548E-04&  2.122E+08&  1.954E-03&  6.509E-04&  B+   \\
7&  133&  1.04267E+02&  E1&  2.023E-04&  2.489E+07&  2.434E-04&  8.356E-05&  2.481E+07&  2.426E-04&  8.329E-05&  B    \\
9&  133&  1.12376E+02&  E1&  2.270E-03&  2.792E+08&  3.172E-03&  1.174E-03&  2.757E+08&  3.132E-03&  1.159E-03&  A    \\
10&  133&  1.13725E+02&  E1&  1.487E-03&  1.829E+08&  2.128E-03&  7.966E-04&  1.800E+08&  2.094E-03&  7.839E-04&  B+   \\
11&  133&  1.21603E+02&  E1&  6.825E-02&  8.396E+09&  1.117E-01&  4.471E-02&  8.347E+09&  1.110E-01&  4.445E-02&  A+   \\
13&  133&  1.25962E+02&  E1&  3.167E-03&  3.896E+08&  5.561E-03&  2.306E-03&  3.875E+08&  5.531E-03&  2.294E-03&  A    \\
14&  133&  1.27889E+02&  E1&  1.421E-03&  1.748E+08&  2.572E-03&  1.083E-03&  1.738E+08&  2.557E-03&  1.076E-03&  A    \\
16&  133&  1.31037E+02&  E1&  1.497E-02&  1.841E+09&  2.844E-02&  1.227E-02&  1.839E+09&  2.841E-02&  1.226E-02&  A+   \\
17&  133&  1.31117E+02&  E1&  1.275E-01&  1.568E+10&  2.425E-01&  1.047E-01&  1.569E+10&  2.426E-01&  1.047E-01&  AA   \\
18&  133&  1.33357E+02&  E1&  5.168E-02&  6.358E+09&  1.017E-01&  4.465E-02&  6.331E+09&  1.013E-01&  4.446E-02&  A+   \\
20&  133&  1.33904E+02&  E1&  5.836E-02&  7.179E+09&  1.158E-01&  5.104E-02&  7.167E+09&  1.156E-01&  5.096E-02&  A+   \\
22&  133&  1.36350E+02&  E1&  6.147E-02&  7.563E+09&  1.265E-01&  5.677E-02&  7.558E+09&  1.264E-01&  5.673E-02&  A+   \\
23&  133&  1.41908E+02&  E1&  2.715E-01&  3.340E+10&  6.051E-01&  2.827E-01&  3.345E+10&  6.060E-01&  2.831E-01&  AA   \\
24&  133&  1.47625E+02&  E1&  5.962E-02&  7.335E+09&  1.438E-01&  6.988E-02&  7.355E+09&  1.442E-01&  7.008E-02&  A+   \\
25&  133&  1.47705E+02&  E1&  8.777E-02&  1.080E+10&  2.119E-01&  1.030E-01&  1.079E+10&  2.117E-01&  1.029E-01&  AA   \\
27&  133&  1.50469E+02&  E1&  4.402E-03&  5.415E+08&  1.103E-02&  5.463E-03&  5.455E+08&  1.111E-02&  5.504E-03&  A    \\
28&  133&  1.52584E+02&  E1&  3.011E-02&  3.704E+09&  7.757E-02&  3.897E-02&  3.706E+09&  7.761E-02&  3.899E-02&  A+   \\
30&  133&  1.56675E+02&  E1&  4.861E-04&  5.980E+07&  1.320E-03&  6.810E-04&  6.077E+07&  1.342E-03&  6.921E-04&  B+   \\
32&  133&  1.63053E+02&  E1&  5.845E-02&  7.190E+09&  1.720E-01&  9.230E-02&  7.230E+09&  1.729E-01&  9.281E-02&  A+   \\
33&  133&  1.67395E+02&  E1&  3.593E-03&  4.421E+08&  1.114E-02&  6.140E-03&  4.446E+08&  1.121E-02&  6.176E-03&  A    \\
34&  133&  1.69512E+02&  E1&  1.972E-02&  2.426E+09&  6.271E-02&  3.499E-02&  2.436E+09&  6.297E-02&  3.514E-02&  A+   \\
36&  133&  1.72718E+02&  E1&  7.751E-04&  9.536E+07&  2.559E-03&  1.455E-03&  9.891E+07&  2.654E-03&  1.509E-03&  B+   \\
37&  133&  1.78122E+02&  E1&  6.131E-02&  7.543E+09&  2.153E-01&  1.262E-01&  7.608E+09&  2.171E-01&  1.273E-01&  AA   \\
38&  133&  1.79555E+02&  E1&  7.753E-04&  9.538E+07&  2.766E-03&  1.635E-03&  9.388E+07&  2.722E-03&  1.609E-03&  A    \\
40&  133&  1.92368E+02&  E1&  3.261E-03&  4.012E+08&  1.336E-02&  8.458E-03&  4.077E+08&  1.357E-02&  8.594E-03&  A    \\
41&  133&  1.92746E+02&  E1&  5.754E-03&  7.078E+08&  2.365E-02&  1.501E-02&  7.256E+08&  2.425E-02&  1.539E-02&  A    \\
2&  134&  7.45946E+01&  E2&  1.924E-05&  2.270E+06&  1.515E-05&  3.745E-02&  2.272E+06&  1.516E-05&  3.748E-02&  B+   \\
10&  134&  1.13635E+02&  E1&  5.359E-05&  6.321E+06&  9.790E-05&  3.662E-05&  6.293E+06&  9.745E-05&  3.646E-05&  B    \\
14&  134&  1.27775E+02&  E1&  2.253E-02&  2.658E+09&  5.204E-02&  2.189E-02&  2.663E+09&  5.214E-02&  2.193E-02&  A+   \\
16&  134&  1.30917E+02&  E1&  1.257E-01&  1.483E+10&  3.049E-01&  1.314E-01&  1.479E+10&  3.041E-01&  1.310E-01&  AA   \\
17&  134&  1.30998E+02&  E1&  3.590E-03&  4.235E+08&  8.716E-03&  3.759E-03&  4.178E+08&  8.598E-03&  3.708E-03&  A    \\
18&  134&  1.33233E+02&  E1&  5.924E-02&  6.988E+09&  1.488E-01&  6.525E-02&  6.997E+09&  1.490E-01&  6.533E-02&  A+   \\
21&  134&  1.34317E+02&  E1&  4.658E-03&  5.494E+08&  1.189E-02&  5.257E-03&  5.468E+08&  1.183E-02&  5.232E-03&  A    \\
22&  134&  1.36221E+02&  E1&  8.390E-02&  9.897E+09&  2.203E-01&  9.878E-02&  9.884E+09&  2.200E-01&  9.865E-02&  A+   \\
23&  134&  1.41768E+02&  E1&  4.840E-02&  5.709E+09&  1.376E-01&  6.422E-02&  5.725E+09&  1.380E-01&  6.440E-02&  A+   \\
24&  134&  1.47474E+02&  E1&  4.765E-01&  5.621E+10&  1.466E+00&  7.118E-01&  5.642E+10&  1.472E+00&  7.144E-01&  AA   \\
26&  134&  1.50274E+02&  E1&  2.300E-02&  2.713E+09&  7.348E-02&  3.635E-02&  2.742E+09&  7.426E-02&  3.674E-02&  A+   \\
27&  134&  1.50312E+02&  E1&  8.831E-04&  1.042E+08&  2.823E-03&  1.397E-03&  1.029E+08&  2.787E-03&  1.379E-03&  A    \\
32&  134&  1.62868E+02&  E1&  1.935E-02&  2.283E+09&  7.262E-02&  3.894E-02&  2.276E+09&  7.240E-02&  3.882E-02&  A+   \\
34&  134&  1.69313E+02&  E1&  5.430E-02&  6.406E+09&  2.202E-01&  1.228E-01&  6.408E+09&  2.203E-01&  1.228E-01&  AA   \\
36&  134&  1.72511E+02&  E1&  6.722E-02&  7.930E+09&  2.830E-01&  1.607E-01&  7.950E+09&  2.837E-01&  1.611E-01&  AA   \\
37&  134&  1.77902E+02&  E1&  5.499E-03&  6.487E+08&  2.462E-02&  1.442E-02&  6.529E+08&  2.478E-02&  1.451E-02&  A+   \\
41&  134&  1.92488E+02&  E1&  5.112E-03&  6.030E+08&  2.680E-02&  1.698E-02&  6.046E+08&  2.687E-02&  1.703E-02&  A+   \\
21&  135&  1.32970E+02&  E1&  1.153E-01&  4.831E+09&  1.537E-01&  6.727E-02&  4.823E+09&  1.534E-01&  6.716E-02&  A+   \\
26&  135&  1.48589E+02&  E1&  8.847E-01&  3.706E+10&  1.472E+00&  7.201E-01&  3.698E+10&  1.469E+00&  7.184E-01&  AA   \\
3&  136&  7.45239E+01&  E2&  1.907E-05&  2.116E+06&  1.762E-05&  4.343E-02&  2.117E+06&  1.763E-05&  4.346E-02&  B+   \\
17&  136&  1.27870E+02&  E1&  5.766E-03&  6.398E+08&  1.568E-02&  6.603E-03&  6.417E+08&  1.573E-02&  6.622E-03&  A    \\
18&  136&  1.29999E+02&  E1&  2.893E-02&  3.211E+09&  8.135E-02&  3.481E-02&  3.188E+09&  8.078E-02&  3.457E-02&  A+   \\
21&  136&  1.31031E+02&  E1&  2.389E-05&  2.652E+06&  6.825E-05&  2.944E-05&  2.040E+06&  5.250E-05&  2.265E-05&  D+   \\
23&  136&  1.38112E+02&  E1&  1.440E-01&  1.598E+10&  4.571E-01&  2.078E-01&  1.595E+10&  4.562E-01&  2.074E-01&  AA   \\
24&  136&  1.43521E+02&  E1&  2.404E-02&  2.668E+09&  8.238E-02&  3.892E-02&  2.635E+09&  8.137E-02&  3.844E-02&  A+   \\
26&  136&  1.46172E+02&  E1&  7.174E-01&  7.961E+10&  2.550E+00&  1.227E+00&  7.977E+10&  2.555E+00&  1.230E+00&  AA   \\
37&  136&  1.72182E+02&  E1&  7.979E-02&  8.854E+09&  3.935E-01&  2.231E-01&  8.893E+09&  3.953E-01&  2.241E-01&  AA   \\
6&  137&  9.85204E+01&  E1&  1.294E-05&  2.377E+06&  2.075E-05&  6.731E-06&  2.192E+06&  1.913E-05&  6.206E-06&  D+   \\
7&  137&  1.01442E+02&  E1&  2.062E-03&  3.789E+08&  3.508E-03&  1.171E-03&  3.752E+08&  3.473E-03&  1.160E-03&  A    \\
9&  137&  1.09102E+02&  E1&  1.237E-03&  2.274E+08&  2.434E-03&  8.744E-04&  2.284E+08&  2.446E-03&  8.785E-04&  B+   \\
10&  137&  1.10373E+02&  E1&  1.246E-03&  2.290E+08&  2.509E-03&  9.118E-04&  2.240E+08&  2.455E-03&  8.919E-04&  B+   \\
11&  137&  1.17778E+02&  E1&  1.442E-01&  2.650E+10&  3.307E-01&  1.282E-01&  2.638E+10&  3.292E-01&  1.276E-01&  AA   \\
13&  137&  1.21863E+02&  E1&  3.963E-03&  7.281E+08&  9.726E-03&  3.902E-03&  7.253E+08&  9.688E-03&  3.887E-03&  A    \\
14&  137&  1.23665E+02&  E1&  4.282E-04&  7.868E+07&  1.082E-03&  4.407E-04&  7.820E+07&  1.076E-03&  4.380E-04&  B+   \\
16&  137&  1.26606E+02&  E1&  3.812E-02&  7.004E+09&  1.010E-01&  4.209E-02&  7.011E+09&  1.011E-01&  4.213E-02&  A+   \\
17&  137&  1.26682E+02&  E1&  1.934E-05&  3.553E+06&  5.129E-05&  2.139E-05&  3.501E+06&  5.053E-05&  2.108E-05&  B    \\
18&  137&  1.28771E+02&  E1&  5.978E-02&  1.098E+10&  1.638E-01&  6.946E-02&  1.098E+10&  1.638E-01&  6.943E-02&  A+   \\
20&  137&  1.29282E+02&  E1&  2.560E-03&  4.704E+08&  7.072E-03&  3.010E-03&  4.751E+08&  7.143E-03&  3.040E-03&  A    \\
22&  137&  1.31560E+02&  E1&  3.067E-02&  5.636E+09&  8.775E-02&  3.800E-02&  5.631E+09&  8.767E-02&  3.797E-02&  A+   \\
23&  137&  1.36727E+02&  E1&  6.258E-04&  1.150E+08&  1.934E-03&  8.704E-04&  1.119E+08&  1.882E-03&  8.471E-04&  B+   \\
24&  137&  1.42026E+02&  E1&  5.844E-03&  1.074E+09&  1.948E-02&  9.110E-03&  1.070E+09&  1.942E-02&  9.081E-03&  A    \\
25&  137&  1.42100E+02&  E1&  1.263E-01&  2.321E+10&  4.216E-01&  1.972E-01&  2.309E+10&  4.194E-01&  1.962E-01&  AA   \\
27&  137&  1.44657E+02&  E1&  3.830E-02&  7.037E+09&  1.325E-01&  6.308E-02&  7.037E+09&  1.325E-01&  6.308E-02&  A+   \\
28&  137&  1.46611E+02&  E1&  1.284E-01&  2.359E+10&  4.562E-01&  2.202E-01&  2.362E+10&  4.567E-01&  2.204E-01&  AA   \\
30&  137&  1.50383E+02&  E1&  2.079E-02&  3.820E+09&  7.771E-02&  3.847E-02&  3.792E+09&  7.714E-02&  3.819E-02&  A+   \\
32&  137&  1.56250E+02&  E1&  4.163E-02&  7.650E+09&  1.680E-01&  8.642E-02&  7.688E+09&  1.688E-01&  8.684E-02&  A+   \\
33&  137&  1.60232E+02&  E1&  2.498E-03&  4.591E+08&  1.060E-02&  5.593E-03&  4.562E+08&  1.054E-02&  5.557E-03&  A    \\
34&  137&  1.62171E+02&  E1&  2.874E-02&  5.280E+09&  1.249E-01&  6.669E-02&  5.290E+09&  1.251E-01&  6.681E-02&  A+   \\
36&  137&  1.65103E+02&  E1&  6.375E-02&  1.171E+10&  2.872E-01&  1.561E-01&  1.180E+10&  2.893E-01&  1.572E-01&  AA   \\
37&  137&  1.70035E+02&  E1&  9.087E-02&  1.670E+10&  4.342E-01&  2.431E-01&  1.691E+10&  4.398E-01&  2.462E-01&  A+   \\
38&  137&  1.71339E+02&  E1&  1.306E-01&  2.399E+10&  6.336E-01&  3.574E-01&  2.409E+10&  6.361E-01&  3.588E-01&  AA   \\
40&  137&  1.82969E+02&  E1&  5.607E-04&  1.030E+08&  3.102E-03&  1.869E-03&  1.036E+08&  3.119E-03&  1.879E-03&  A    \\
41&  137&  1.83311E+02&  E1&  3.675E-02&  6.753E+09&  2.041E-01&  1.232E-01&  6.816E+09&  2.060E-01&  1.243E-01&  AA   \\
6&  138&  9.82123E+01&  E1&  2.380E-03&  4.368E+08&  5.053E-03&  1.634E-03&  4.275E+08&  4.946E-03&  1.599E-03&  A    \\
10&  138&  1.09986E+02&  E1&  1.357E-04&  2.491E+07&  3.614E-04&  1.309E-04&  2.443E+07&  3.544E-04&  1.283E-04&  B+   \\
14&  138&  1.23180E+02&  E1&  1.284E-04&  2.357E+07&  4.290E-04&  1.740E-04&  2.345E+07&  4.267E-04&  1.730E-04&  B+   \\
16&  138&  1.26098E+02&  E1&  6.735E-03&  1.236E+09&  2.358E-02&  9.787E-03&  1.236E+09&  2.356E-02&  9.782E-03&  A    \\
17&  138&  1.26173E+02&  E1&  1.418E-04&  2.603E+07&  4.969E-04&  2.064E-04&  2.608E+07&  4.980E-04&  2.068E-04&  B+   \\
18&  138&  1.28245E+02&  E1&  2.186E-01&  4.012E+10&  7.914E-01&  3.341E-01&  4.013E+10&  7.915E-01&  3.342E-01&  AA   \\
22&  138&  1.31011E+02&  E1&  1.773E-02&  3.255E+09&  6.701E-02&  2.890E-02&  3.253E+09&  6.696E-02&  2.888E-02&  A+   \\
23&  138&  1.36134E+02&  E1&  1.165E-01&  2.139E+10&  4.754E-01&  2.131E-01&  2.139E+10&  4.754E-01&  2.131E-01&  AA   \\
24&  138&  1.41387E+02&  E1&  3.920E-05&  7.195E+06&  1.725E-04&  8.030E-05&  7.368E+06&  1.767E-04&  8.223E-05&  B    \\
26&  138&  1.43959E+02&  E1&  7.741E-04&  1.421E+08&  3.532E-03&  1.674E-03&  1.416E+08&  3.519E-03&  1.668E-03&  A    \\
27&  138&  1.43994E+02&  E1&  6.071E-01&  1.114E+11&  2.771E+00&  1.314E+00&  1.113E+11&  2.768E+00&  1.312E+00&  AA   \\
32&  138&  1.55476E+02&  E1&  2.390E-02&  4.388E+09&  1.272E-01&  6.511E-02&  4.373E+09&  1.268E-01&  6.489E-02&  A+   \\
34&  138&  1.61338E+02&  E1&  8.595E-04&  1.578E+08&  4.925E-03&  2.616E-03&  1.572E+08&  4.907E-03&  2.606E-03&  A    \\
36&  138&  1.64239E+02&  E1&  7.780E-04&  1.428E+08&  4.620E-03&  2.498E-03&  1.409E+08&  4.559E-03&  2.465E-03&  A    \\
37&  138&  1.69119E+02&  E1&  3.845E-03&  7.057E+08&  2.421E-02&  1.348E-02&  7.080E+08&  2.429E-02&  1.352E-02&  A+   \\
41&  138&  1.82247E+02&  E1&  3.468E-04&  6.366E+07&  2.536E-03&  1.521E-03&  6.181E+07&  2.462E-03&  1.477E-03&  A    \\
7&  139&  1.00806E+02&  E1&  3.462E-04&  6.895E+07&  4.202E-04&  1.394E-04&  6.796E+07&  4.141E-04&  1.374E-04&  B+   \\
9&  139&  1.08366E+02&  E1&  3.517E-04&  7.006E+07&  4.934E-04&  1.760E-04&  7.075E+07&  4.983E-04&  1.778E-04&  B+   \\
11&  139&  1.16921E+02&  E1&  5.797E-02&  1.155E+10&  9.467E-02&  3.644E-02&  1.151E+10&  9.434E-02&  3.631E-02&  A+   \\
12&  139&  1.17790E+02&  E1&  4.405E-02&  8.774E+09&  7.301E-02&  2.831E-02&  8.733E+09&  7.266E-02&  2.818E-02&  A+   \\
13&  139&  1.20945E+02&  E1&  5.805E-04&  1.156E+08&  1.014E-03&  4.039E-04&  1.162E+08&  1.020E-03&  4.060E-04&  B+   \\
14&  139&  1.22721E+02&  E1&  3.733E-04&  7.435E+07&  6.715E-04&  2.713E-04&  7.333E+07&  6.623E-04&  2.676E-04&  B+   \\
15&  139&  1.24153E+02&  E1&  7.786E-02&  1.551E+10&  1.434E-01&  5.859E-02&  1.542E+10&  1.425E-01&  5.825E-02&  A+   \\
16&  139&  1.25616E+02&  E1&  4.781E-03&  9.524E+08&  9.012E-03&  3.727E-03&  9.719E+08&  9.197E-03&  3.803E-03&  A    \\
19&  139&  1.28231E+02&  E1&  9.671E-02&  1.926E+10&  1.900E-01&  8.019E-02&  1.919E+10&  1.893E-01&  7.990E-02&  A+   \\
20&  139&  1.28249E+02&  E1&  8.601E-03&  1.713E+09&  1.690E-02&  7.135E-03&  1.718E+09&  1.694E-02&  7.154E-03&  A    \\
22&  139&  1.30491E+02&  E1&  8.847E-03&  1.762E+09&  1.800E-02&  7.731E-03&  1.748E+09&  1.785E-02&  7.667E-03&  A    \\
25&  139&  1.40854E+02&  E1&  6.782E-02&  1.351E+10&  1.607E-01&  7.453E-02&  1.355E+10&  1.612E-01&  7.473E-02&  A+   \\
27&  139&  1.43366E+02&  E1&  4.374E-04&  8.713E+07&  1.074E-03&  5.068E-04&  8.594E+07&  1.059E-03&  4.999E-04&  B+   \\
28&  139&  1.45285E+02&  E1&  8.592E-02&  1.712E+10&  2.166E-01&  1.036E-01&  1.714E+10&  2.169E-01&  1.038E-01&  AA   \\
29&  139&  1.46153E+02&  E1&  1.211E-01&  2.412E+10&  3.089E-01&  1.486E-01&  2.408E+10&  3.085E-01&  1.484E-01&  AA   \\
30&  139&  1.48989E+02&  E1&  6.959E-02&  1.386E+10&  1.845E-01&  9.050E-02&  1.388E+10&  1.848E-01&  9.063E-02&  A+   \\
31&  139&  1.49591E+02&  E1&  1.003E-01&  1.999E+10&  2.682E-01&  1.321E-01&  1.992E+10&  2.673E-01&  1.317E-01&  AA   \\
32&  139&  1.54745E+02&  E1&  1.171E-03&  2.332E+08&  3.349E-03&  1.706E-03&  2.413E+08&  3.464E-03&  1.765E-03&  B+   \\
33&  139&  1.58650E+02&  E1&  1.239E-02&  2.467E+09&  3.724E-02&  1.945E-02&  2.461E+09&  3.715E-02&  1.940E-02&  A+   \\
34&  139&  1.60551E+02&  E1&  2.011E-02&  4.006E+09&  6.193E-02&  3.273E-02&  4.034E+09&  6.235E-02&  3.296E-02&  A+   \\
35&  139&  1.62091E+02&  E1&  3.222E-02&  6.419E+09&  1.011E-01&  5.396E-02&  6.430E+09&  1.013E-01&  5.406E-02&  A+   \\
36&  139&  1.63423E+02&  E1&  1.567E-02&  3.122E+09&  5.000E-02&  2.690E-02&  3.143E+09&  5.034E-02&  2.709E-02&  A+   \\
38&  139&  1.69531E+02&  E1&  1.468E-02&  2.924E+09&  5.040E-02&  2.813E-02&  2.921E+09&  5.035E-02&  2.810E-02&  A+   \\
39&  139&  1.70752E+02&  E1&  1.061E-02&  2.113E+09&  3.695E-02&  2.077E-02&  2.108E+09&  3.685E-02&  2.072E-02&  A+   \\
40&  139&  1.80908E+02&  E1&  5.723E-02&  1.140E+10&  2.237E-01&  1.332E-01&  1.153E+10&  2.262E-01&  1.347E-01&  A+   \\
41&  139&  1.81243E+02&  E1&  9.024E-02&  1.797E+10&  3.541E-01&  2.113E-01&  1.821E+10&  3.586E-01&  2.140E-01&  A+   \\
6&  140&  9.78922E+01&  E1&  4.634E-04&  7.937E+07&  6.842E-04&  2.205E-04&  7.791E+07&  6.715E-04&  2.164E-04&  B+   \\
7&  140&  1.00776E+02&  E1&  1.642E-03&  2.812E+08&  2.569E-03&  8.524E-04&  2.757E+08&  2.519E-03&  8.357E-04&  B+   \\
9&  140&  1.08332E+02&  E1&  6.757E-05&  1.157E+07&  1.222E-04&  4.357E-05&  1.170E+07&  1.235E-04&  4.403E-05&  B    \\
10&  140&  1.09585E+02&  E1&  5.040E-04&  8.633E+07&  9.325E-04&  3.364E-04&  8.391E+07&  9.064E-04&  3.270E-04&  B+   \\
11&  140&  1.16882E+02&  E1&  1.995E-02&  3.418E+09&  4.200E-02&  1.616E-02&  3.392E+09&  4.168E-02&  1.604E-02&  A+   \\
13&  140&  1.20903E+02&  E1&  1.623E-03&  2.780E+08&  3.655E-03&  1.455E-03&  2.770E+08&  3.642E-03&  1.450E-03&  A    \\
14&  140&  1.22677E+02&  E1&  5.869E-03&  1.005E+09&  1.361E-02&  5.496E-03&  1.005E+09&  1.361E-02&  5.495E-03&  A    \\
16&  140&  1.25571E+02&  E1&  4.767E-02&  8.165E+09&  1.158E-01&  4.788E-02&  8.156E+09&  1.157E-01&  4.782E-02&  A+   \\
17&  140&  1.25645E+02&  E1&  8.338E-05&  1.428E+07&  2.028E-04&  8.388E-05&  1.417E+07&  2.012E-04&  8.324E-05&  B    \\
18&  140&  1.27700E+02&  E1&  2.552E-02&  4.371E+09&  6.412E-02&  2.696E-02&  4.386E+09&  6.434E-02&  2.705E-02&  A+   \\
20&  140&  1.28202E+02&  E1&  5.788E-02&  9.914E+09&  1.466E-01&  6.186E-02&  9.898E+09&  1.463E-01&  6.176E-02&  A+   \\
22&  140&  1.30442E+02&  E1&  8.926E-02&  1.529E+10&  2.340E-01&  1.005E-01&  1.530E+10&  2.342E-01&  1.006E-01&  AA   \\
23&  140&  1.35520E+02&  E1&  9.907E-02&  1.697E+10&  2.803E-01&  1.251E-01&  1.695E+10&  2.801E-01&  1.250E-01&  AA   \\
24&  140&  1.40724E+02&  E1&  8.901E-03&  1.525E+09&  2.716E-02&  1.258E-02&  1.523E+09&  2.714E-02&  1.257E-02&  A+   \\
25&  140&  1.40797E+02&  E1&  1.108E-02&  1.898E+09&  3.384E-02&  1.568E-02&  1.884E+09&  3.360E-02&  1.558E-02&  A+   \\
27&  140&  1.43307E+02&  E1&  1.189E-01&  2.037E+10&  3.762E-01&  1.775E-01&  2.038E+10&  3.764E-01&  1.776E-01&  AA   \\
28&  140&  1.45224E+02&  E1&  2.818E-01&  4.826E+10&  9.156E-01&  4.377E-01&  4.820E+10&  9.145E-01&  4.372E-01&  AA   \\
30&  140&  1.48925E+02&  E1&  6.359E-02&  1.089E+10&  2.173E-01&  1.065E-01&  1.090E+10&  2.174E-01&  1.066E-01&  AA   \\
32&  140&  1.54675E+02&  E1&  4.353E-03&  7.456E+08&  1.605E-02&  8.171E-03&  7.486E+08&  1.611E-02&  8.204E-03&  A    \\
33&  140&  1.58577E+02&  E1&  9.313E-04&  1.595E+08&  3.608E-03&  1.884E-03&  1.597E+08&  3.613E-03&  1.886E-03&  A    \\
34&  140&  1.60476E+02&  E1&  1.767E-02&  3.026E+09&  7.010E-02&  3.703E-02&  3.038E+09&  7.039E-02&  3.719E-02&  A+   \\
36&  140&  1.63346E+02&  E1&  1.549E-02&  2.652E+09&  6.366E-02&  3.423E-02&  2.665E+09&  6.395E-02&  3.439E-02&  A+   \\
37&  140&  1.68172E+02&  E1&  2.670E-02&  4.573E+09&  1.163E-01&  6.441E-02&  4.621E+09&  1.176E-01&  6.508E-02&  A+   \\
38&  140&  1.69448E+02&  E1&  7.847E-02&  1.344E+10&  3.471E-01&  1.936E-01&  1.349E+10&  3.485E-01&  1.944E-01&  AA   \\
41&  140&  1.81148E+02&  E1&  2.249E-02&  3.853E+09&  1.137E-01&  6.782E-02&  3.877E+09&  1.144E-01&  6.825E-02&  A+   \\
6&  141&  9.77242E+01&  E1&  1.370E-05&  2.731E+06&  1.564E-05&  5.031E-06&  2.572E+06&  1.473E-05&  4.739E-06&  D+   \\
7&  141&  1.00598E+02&  E1&  1.466E-03&  2.924E+08&  1.774E-03&  5.876E-04&  2.875E+08&  1.745E-03&  5.778E-04&  B+   \\
8&  141&  1.01554E+02&  E1&  1.971E-03&  3.929E+08&  2.430E-03&  8.125E-04&  3.872E+08&  2.394E-03&  8.005E-04&  B+   \\
9&  141&  1.08127E+02&  E1&  1.450E-04&  2.891E+07&  2.027E-04&  7.216E-05&  2.845E+07&  1.995E-04&  7.100E-05&  B    \\
10&  141&  1.09374E+02&  E1&  3.083E-05&  6.146E+06&  4.409E-05&  1.587E-05&  6.176E+06&  4.430E-05&  1.595E-05&  B    \\
11&  141&  1.16642E+02&  E1&  2.028E-03&  4.042E+08&  3.298E-03&  1.266E-03&  4.005E+08&  3.268E-03&  1.255E-03&  A    \\
12&  141&  1.17507E+02&  E1&  2.731E-02&  5.445E+09&  4.509E-02&  1.744E-02&  5.424E+09&  4.491E-02&  1.737E-02&  A+   \\
13&  141&  1.20647E+02&  E1&  1.973E-03&  3.934E+08&  3.434E-03&  1.364E-03&  3.921E+08&  3.422E-03&  1.359E-03&  A    \\
14&  141&  1.22414E+02&  E1&  7.232E-04&  1.442E+08&  1.296E-03&  5.221E-04&  1.448E+08&  1.301E-03&  5.244E-04&  B+   \\
15&  141&  1.23838E+02&  E1&  4.647E-02&  9.265E+09&  8.520E-02&  3.474E-02&  9.243E+09&  8.500E-02&  3.466E-02&  A+   \\
16&  141&  1.25295E+02&  E1&  2.746E-02&  5.475E+09&  5.155E-02&  2.126E-02&  5.469E+09&  5.149E-02&  2.124E-02&  A+   \\
19&  141&  1.27895E+02&  E1&  1.450E-02&  2.891E+09&  2.836E-02&  1.194E-02&  2.900E+09&  2.844E-02&  1.198E-02&  A+   \\
20&  141&  1.27914E+02&  E1&  1.238E-01&  2.469E+10&  2.422E-01&  1.020E-01&  2.468E+10&  2.422E-01&  1.020E-01&  AA   \\
22&  141&  1.30144E+02&  E1&  1.032E-01&  2.058E+10&  2.091E-01&  8.957E-02&  2.061E+10&  2.094E-01&  8.970E-02&  A+   \\
25&  141&  1.40450E+02&  E1&  2.684E-03&  5.352E+08&  6.331E-03&  2.927E-03&  5.336E+08&  6.312E-03&  2.918E-03&  A    \\
27&  141&  1.42947E+02&  E1&  1.634E-02&  3.257E+09&  3.991E-02&  1.878E-02&  3.255E+09&  3.989E-02&  1.877E-02&  A+   \\
28&  141&  1.44854E+02&  E1&  1.695E-01&  3.378E+10&  4.251E-01&  2.027E-01&  3.380E+10&  4.253E-01&  2.028E-01&  AA   \\
29&  141&  1.45718E+02&  E1&  1.312E-01&  2.615E+10&  3.330E-01&  1.598E-01&  2.617E+10&  3.332E-01&  1.598E-01&  AA   \\
30&  141&  1.48536E+02&  E1&  9.418E-02&  1.878E+10&  2.484E-01&  1.215E-01&  1.879E+10&  2.486E-01&  1.216E-01&  AA   \\
31&  141&  1.49134E+02&  E1&  1.707E-01&  3.403E+10&  4.539E-01&  2.228E-01&  3.396E+10&  4.530E-01&  2.224E-01&  AA   \\
32&  141&  1.54256E+02&  E1&  2.430E-03&  4.844E+08&  6.912E-03&  3.510E-03&  4.877E+08&  6.960E-03&  3.534E-03&  A    \\
33&  141&  1.58137E+02&  E1&  1.771E-02&  3.531E+09&  5.296E-02&  2.757E-02&  3.531E+09&  5.294E-02&  2.756E-02&  A+   \\
34&  141&  1.60025E+02&  E1&  2.571E-03&  5.125E+08&  7.870E-03&  4.146E-03&  5.166E+08&  7.934E-03&  4.180E-03&  A    \\
35&  141&  1.61555E+02&  E1&  7.889E-04&  1.573E+08&  2.462E-03&  1.309E-03&  1.561E+08&  2.443E-03&  1.299E-03&  A    \\
36&  141&  1.62879E+02&  E1&  1.807E-02&  3.602E+09&  5.731E-02&  3.073E-02&  3.637E+09&  5.785E-02&  3.102E-02&  A+   \\
39&  141&  1.70158E+02&  E1&  1.538E-04&  3.067E+07&  5.325E-04&  2.983E-04&  3.084E+07&  5.355E-04&  3.000E-04&  B+   \\
40&  141&  1.80242E+02&  E1&  1.105E-02&  2.203E+09&  4.291E-02&  2.546E-02&  2.238E+09&  4.359E-02&  2.587E-02&  A+   \\
41&  141&  1.80574E+02&  E1&  1.152E-02&  2.296E+09&  4.490E-02&  2.669E-02&  2.325E+09&  4.547E-02&  2.703E-02&  A+   \\
7&  142&  1.00376E+02&  E1&  8.601E-04&  1.687E+08&  5.098E-04&  1.685E-04&  1.664E+08&  5.028E-04&  1.661E-04&  B+   \\
8&  142&  1.01328E+02&  E1&  1.893E-03&  3.713E+08&  1.143E-03&  3.813E-04&  3.645E+08&  1.122E-03&  3.743E-04&  B+   \\
11&  142&  1.16344E+02&  E1&  8.442E-03&  1.656E+09&  6.722E-03&  2.575E-03&  1.675E+09&  6.797E-03&  2.603E-03&  A    \\
12&  142&  1.17205E+02&  E1&  2.549E-05&  5.000E+06&  2.060E-05&  7.947E-06&  5.237E+06&  2.157E-05&  8.323E-06&  D+   \\
13&  142&  1.20328E+02&  E1&  4.931E-05&  9.673E+06&  4.199E-05&  1.664E-05&  9.624E+06&  4.178E-05&  1.655E-05&  B    \\
15&  142&  1.23502E+02&  E1&  2.589E-02&  5.079E+09&  2.323E-02&  9.444E-03&  5.059E+09&  2.313E-02&  9.406E-03&  A    \\
19&  142&  1.27537E+02&  E1&  1.189E-01&  2.333E+10&  1.138E-01&  4.777E-02&  2.335E+10&  1.139E-01&  4.781E-02&  A+   \\
20&  142&  1.27555E+02&  E1&  1.120E-01&  2.198E+10&  1.072E-01&  4.502E-02&  2.198E+10&  1.072E-01&  4.503E-02&  A+   \\
25&  142&  1.40017E+02&  E1&  1.570E-01&  3.080E+10&  1.810E-01&  8.345E-02&  3.080E+10&  1.811E-01&  8.346E-02&  A+   \\
28&  142&  1.44394E+02&  E1&  1.392E-02&  2.730E+09&  1.707E-02&  8.113E-03&  2.717E+09&  1.699E-02&  8.074E-03&  A    \\
29&  142&  1.45252E+02&  E1&  4.228E-01&  8.295E+10&  5.247E-01&  2.509E-01&  8.299E+10&  5.250E-01&  2.510E-01&  AA   \\
30&  142&  1.48053E+02&  E1&  3.843E-02&  7.540E+09&  4.956E-02&  2.415E-02&  7.573E+09&  4.977E-02&  2.426E-02&  A+   \\
31&  142&  1.48647E+02&  E1&  2.343E-02&  4.596E+09&  3.045E-02&  1.490E-02&  4.615E+09&  3.058E-02&  1.496E-02&  A+   \\
33&  142&  1.57589E+02&  E1&  4.454E-02&  8.737E+09&  6.506E-02&  3.375E-02&  8.781E+09&  6.538E-02&  3.392E-02&  A+   \\
35&  142&  1.60984E+02&  E1&  4.879E-03&  9.572E+08&  7.438E-03&  3.942E-03&  9.775E+08&  7.596E-03&  4.026E-03&  A    \\
38&  142&  1.68320E+02&  E1&  1.884E-02&  3.696E+09&  3.140E-02&  1.740E-02&  3.724E+09&  3.164E-02&  1.753E-02&  A+   \\
39&  142&  1.69524E+02&  E1&  4.927E-03&  9.666E+08&  8.329E-03&  4.648E-03&  9.509E+08&  8.194E-03&  4.573E-03&  A    \\
40&  142&  1.79530E+02&  E1&  3.168E-03&  6.215E+08&  6.006E-03&  3.550E-03&  6.322E+08&  6.110E-03&  3.611E-03&  A    \\
7&  143&  1.00083E+02&  E1&  3.897E-05&  7.685E+06&  2.308E-05&  7.605E-06&  7.784E+06&  2.338E-05&  7.703E-06&  D+   \\
8&  143&  1.01029E+02&  E1&  1.242E-03&  2.449E+08&  7.495E-04&  2.493E-04&  2.418E+08&  7.399E-04&  2.461E-04&  B+   \\
9&  143&  1.07532E+02&  E1&  8.795E-05&  1.734E+07&  6.013E-05&  2.129E-05&  1.654E+07&  5.733E-05&  2.030E-05&  B    \\
11&  143&  1.15950E+02&  E1&  4.435E-03&  8.745E+08&  3.525E-03&  1.346E-03&  8.940E+08&  3.604E-03&  1.376E-03&  A    \\
12&  143&  1.16805E+02&  E1&  5.336E-05&  1.052E+07&  4.304E-05&  1.655E-05&  1.202E+07&  4.916E-05&  1.890E-05&  C+   \\
13&  143&  1.19907E+02&  E1&  4.964E-04&  9.788E+07&  4.220E-04&  1.666E-04&  9.929E+07&  4.280E-04&  1.690E-04&  B+   \\
15&  143&  1.23059E+02&  E1&  6.397E-03&  1.262E+09&  5.728E-03&  2.321E-03&  1.272E+09&  5.777E-03&  2.340E-03&  A    \\
19&  143&  1.27064E+02&  E1&  1.522E-02&  3.002E+09&  1.453E-02&  6.079E-03&  2.995E+09&  1.450E-02&  6.064E-03&  A    \\
20&  143&  1.27082E+02&  E1&  7.029E-02&  1.386E+10&  6.712E-02&  2.808E-02&  1.387E+10&  6.718E-02&  2.810E-02&  A+   \\
25&  143&  1.39448E+02&  E1&  3.896E-01&  7.683E+10&  4.480E-01&  2.056E-01&  7.686E+10&  4.481E-01&  2.057E-01&  AA   \\
28&  143&  1.43789E+02&  E1&  9.571E-02&  1.887E+10&  1.170E-01&  5.538E-02&  1.893E+10&  1.173E-01&  5.554E-02&  A+   \\
29&  143&  1.44639E+02&  E1&  6.913E-03&  1.363E+09&  8.551E-03&  4.072E-03&  1.362E+09&  8.546E-03&  4.069E-03&  A    \\
30&  143&  1.47416E+02&  E1&  2.071E-02&  4.085E+09&  2.662E-02&  1.292E-02&  4.091E+09&  2.666E-02&  1.294E-02&  A+   \\
31&  143&  1.48005E+02&  E1&  2.876E-01&  5.671E+10&  3.724E-01&  1.815E-01&  5.667E+10&  3.722E-01&  1.814E-01&  AA   \\
33&  143&  1.56868E+02&  E1&  1.226E-02&  2.418E+09&  1.784E-02&  9.212E-03&  2.428E+09&  1.791E-02&  9.250E-03&  A    \\
35&  143&  1.60231E+02&  E1&  4.272E-02&  8.425E+09&  6.485E-02&  3.421E-02&  8.511E+09&  6.552E-02&  3.456E-02&  A+   \\
38&  143&  1.67497E+02&  E1&  3.488E-02&  6.878E+09&  5.786E-02&  3.190E-02&  6.982E+09&  5.873E-02&  3.239E-02&  A+   \\
39&  143&  1.68689E+02&  E1&  1.079E-02&  2.128E+09&  1.816E-02&  1.008E-02&  2.148E+09&  1.832E-02&  1.018E-02&  A+   \\
40&  143&  1.78594E+02&  E1&  5.688E-04&  1.122E+08&  1.073E-03&  6.307E-04&  1.130E+08&  1.081E-03&  6.355E-04&  B+   \\
7&  144&  9.72149E+01&  E1&  5.255E-05&  1.175E+07&  6.657E-05&  2.131E-05&  1.180E+07&  6.687E-05&  2.140E-05&  B    \\
8&  144&  9.81073E+01&  E1&  1.700E-04&  3.801E+07&  2.194E-04&  7.085E-05&  3.832E+07&  2.212E-04&  7.144E-05&  B    \\
9&  144&  1.04228E+02&  E1&  9.803E-05&  2.191E+07&  1.427E-04&  4.898E-05&  2.323E+07&  1.514E-04&  5.193E-05&  B    \\
10&  144&  1.05386E+02&  E1&  2.027E-03&  4.531E+08&  3.018E-03&  1.047E-03&  4.508E+08&  3.002E-03&  1.042E-03&  A    \\
11&  144&  1.12118E+02&  E1&  7.589E-03&  1.696E+09&  1.279E-02&  4.720E-03&  1.702E+09&  1.283E-02&  4.737E-03&  A    \\
12&  144&  1.12917E+02&  E1&  3.524E-03&  7.877E+08&  6.023E-03&  2.239E-03&  7.811E+08&  5.973E-03&  2.220E-03&  A    \\
13&  144&  1.15813E+02&  E1&  1.173E-03&  2.622E+08&  2.109E-03&  8.040E-04&  2.610E+08&  2.099E-03&  8.004E-04&  B+   \\
14&  144&  1.17440E+02&  E1&  1.950E-03&  4.359E+08&  3.605E-03&  1.394E-03&  4.355E+08&  3.602E-03&  1.393E-03&  A    \\
15&  144&  1.18750E+02&  E1&  2.807E-02&  6.275E+09&  5.306E-02&  2.074E-02&  6.244E+09&  5.280E-02&  2.064E-02&  A+   \\
16&  144&  1.20089E+02&  E1&  7.644E-04&  1.709E+08&  1.478E-03&  5.842E-04&  1.728E+08&  1.494E-03&  5.908E-04&  B+   \\
19&  144&  1.22476E+02&  E1&  6.888E-03&  1.540E+09&  1.385E-02&  5.584E-03&  1.530E+09&  1.376E-02&  5.548E-03&  A    \\
20&  144&  1.22493E+02&  E1&  9.512E-04&  2.126E+08&  1.913E-03&  7.715E-04&  2.119E+08&  1.906E-03&  7.688E-04&  B+   \\
22&  144&  1.24537E+02&  E1&  8.099E-03&  1.810E+09&  1.684E-02&  6.904E-03&  1.811E+09&  1.684E-02&  6.906E-03&  A    \\
25&  144&  1.33941E+02&  E1&  5.148E-01&  1.151E+11&  1.238E+00&  5.459E-01&  1.151E+11&  1.238E+00&  5.459E-01&  AA   \\
27&  144&  1.36211E+02&  E1&  3.875E-02&  8.662E+09&  9.638E-02&  4.322E-02&  8.693E+09&  9.672E-02&  4.337E-02&  A+   \\
28&  144&  1.37941E+02&  E1&  9.950E-03&  2.224E+09&  2.538E-02&  1.152E-02&  2.225E+09&  2.539E-02&  1.153E-02&  A+   \\
29&  144&  1.38724E+02&  E1&  2.552E-05&  5.705E+06&  6.584E-05&  3.007E-05&  4.871E+06&  5.621E-05&  2.567E-05&  C+   \\
30&  144&  1.41276E+02&  E1&  5.673E-04&  1.268E+08&  1.518E-03&  7.059E-04&  1.297E+08&  1.552E-03&  7.218E-04&  B+   \\
31&  144&  1.41817E+02&  E1&  1.046E-02&  2.339E+09&  2.820E-02&  1.317E-02&  2.349E+09&  2.833E-02&  1.323E-02&  A+   \\
32&  144&  1.46441E+02&  E1&  2.375E-02&  5.308E+09&  6.826E-02&  3.291E-02&  5.352E+09&  6.882E-02&  3.318E-02&  A+   \\
33&  144&  1.49934E+02&  E1&  3.890E-02&  8.694E+09&  1.172E-01&  5.785E-02&  8.704E+09&  1.173E-01&  5.792E-02&  A+   \\
34&  144&  1.51630E+02&  E1&  1.464E-02&  3.274E+09&  4.513E-02&  2.253E-02&  3.237E+09&  4.464E-02&  2.228E-02&  A+   \\
35&  144&  1.53003E+02&  E1&  6.857E-03&  1.533E+09&  2.152E-02&  1.084E-02&  1.520E+09&  2.134E-02&  1.075E-02&  A+   \\
36&  144&  1.54190E+02&  E1&  5.564E-02&  1.244E+10&  1.773E-01&  9.000E-02&  1.255E+10&  1.789E-01&  9.079E-02&  A+   \\
38&  144&  1.59616E+02&  E1&  9.820E-02&  2.195E+10&  3.354E-01&  1.762E-01&  2.197E+10&  3.356E-01&  1.764E-01&  AA   \\
39&  144&  1.60698E+02&  E1&  9.074E-02&  2.028E+10&  3.141E-01&  1.662E-01&  2.030E+10&  3.144E-01&  1.663E-01&  AA   \\
40&  144&  1.69662E+02&  E1&  2.611E-02&  5.836E+09&  1.007E-01&  5.627E-02&  5.865E+09&  1.012E-01&  5.654E-02&  A+   \\
41&  144&  1.69956E+02&  E1&  9.238E-03&  2.065E+09&  3.577E-02&  2.001E-02&  2.095E+09&  3.629E-02&  2.030E-02&  A+   \\
10&  145&  1.05104E+02&  E1&  7.851E-03&  1.021E+09&  1.353E-02&  4.681E-03&  1.012E+09&  1.341E-02&  4.640E-03&  A    \\
14&  145&  1.17089E+02&  E1&  6.708E-04&  8.725E+07&  1.435E-03&  5.530E-04&  8.795E+07&  1.446E-03&  5.574E-04&  B+   \\
16&  145&  1.19722E+02&  E1&  8.494E-04&  1.105E+08&  1.899E-03&  7.485E-04&  1.094E+08&  1.881E-03&  7.415E-04&  B+   \\
17&  145&  1.19790E+02&  E1&  3.673E-05&  4.777E+06&  8.222E-05&  3.242E-05&  4.677E+06&  8.048E-05&  3.174E-05&  B    \\
18&  145&  1.21656E+02&  E1&  3.764E-02&  4.896E+09&  8.690E-02&  3.480E-02&  4.875E+09&  8.653E-02&  3.466E-02&  A+   \\
22&  145&  1.24142E+02&  E1&  1.795E-02&  2.335E+09&  4.316E-02&  1.764E-02&  2.335E+09&  4.316E-02&  1.764E-02&  A+   \\
23&  145&  1.28733E+02&  E1&  5.401E-02&  7.024E+09&  1.396E-01&  5.917E-02&  7.023E+09&  1.396E-01&  5.916E-02&  A+   \\
24&  145&  1.33420E+02&  E1&  1.510E-01&  1.964E+10&  4.192E-01&  1.841E-01&  1.966E+10&  4.197E-01&  1.843E-01&  AA   \\
26&  145&  1.35708E+02&  E1&  3.846E-03&  5.002E+08&  1.105E-02&  4.936E-03&  5.187E+08&  1.146E-02&  5.119E-03&  B+   \\
27&  145&  1.35739E+02&  E1&  2.837E-04&  3.690E+07&  8.154E-04&  3.644E-04&  3.732E+07&  8.248E-04&  3.686E-04&  B+   \\
32&  145&  1.45896E+02&  E1&  2.714E-01&  3.530E+10&  9.011E-01&  4.328E-01&  3.524E+10&  8.997E-01&  4.321E-01&  AA   \\
34&  145&  1.51046E+02&  E1&  2.498E-01&  3.248E+10&  8.889E-01&  4.420E-01&  3.245E+10&  8.879E-01&  4.415E-01&  AA   \\
36&  145&  1.53586E+02&  E1&  8.369E-05&  1.088E+07&  3.079E-04&  1.557E-04&  1.055E+07&  2.985E-04&  1.509E-04&  B+   \\
37&  145&  1.57845E+02&  E1&  1.892E-01&  2.461E+10&  7.354E-01&  3.821E-01&  2.464E+10&  7.364E-01&  3.827E-01&  AA   \\
41&  145&  1.69222E+02&  E1&  1.542E-02&  2.005E+09&  6.887E-02&  3.837E-02&  2.012E+09&  6.909E-02&  3.849E-02&  A+   \\
7&  146&  9.67540E+01&  E1&  3.074E-05&  3.360E+06&  9.430E-06&  3.004E-06&  3.326E+06&  9.334E-06&  2.973E-06&  D+   \\
9&  146&  1.03698E+02&  E1&  2.929E-04&  3.201E+07&  1.032E-04&  3.523E-05&  3.256E+07&  1.050E-04&  3.584E-05&  B    \\
11&  146&  1.11505E+02&  E1&  2.497E-04&  2.729E+07&  1.018E-04&  3.735E-05&  2.631E+07&  9.810E-05&  3.601E-05&  B    \\
12&  146&  1.12296E+02&  E1&  2.843E-05&  3.107E+06&  1.175E-05&  4.343E-06&  2.445E+06&  9.244E-06&  3.417E-06&  D+   \\
13&  146&  1.15160E+02&  E1&  2.907E-02&  3.177E+09&  1.263E-02&  4.789E-03&  3.175E+09&  1.262E-02&  4.786E-03&  A    \\
15&  146&  1.18064E+02&  E1&  4.638E-03&  5.069E+08&  2.119E-03&  8.235E-04&  5.022E+08&  2.099E-03&  8.158E-04&  B+   \\
19&  146&  1.21745E+02&  E1&  8.130E-04&  8.885E+07&  3.949E-04&  1.583E-04&  8.867E+07&  3.941E-04&  1.579E-04&  B+   \\
20&  146&  1.21762E+02&  E1&  3.197E-05&  3.494E+06&  1.553E-05&  6.226E-06&  3.777E+06&  1.679E-05&  6.731E-06&  D+   \\
25&  146&  1.33068E+02&  E1&  3.168E-02&  3.462E+09&  1.838E-02&  8.052E-03&  3.451E+09&  1.832E-02&  8.028E-03&  A    \\
28&  146&  1.37015E+02&  E1&  8.247E-02&  9.013E+09&  5.073E-02&  2.288E-02&  9.014E+09&  5.074E-02&  2.289E-02&  A+   \\
29&  146&  1.37787E+02&  E1&  5.586E-05&  6.105E+06&  3.475E-05&  1.576E-05&  4.751E+06&  2.704E-05&  1.227E-05&  D+   \\
30&  146&  1.40305E+02&  E1&  7.261E-01&  7.935E+10&  4.684E-01&  2.163E-01&  7.930E+10&  4.680E-01&  2.162E-01&  AA   \\
31&  146&  1.40839E+02&  E1&  1.113E-02&  1.216E+09&  7.232E-03&  3.353E-03&  1.231E+09&  7.323E-03&  3.395E-03&  A    \\
33&  146&  1.48841E+02&  E1&  5.459E-02&  5.966E+09&  3.963E-02&  1.942E-02&  5.937E+09&  3.943E-02&  1.932E-02&  A+   \\
35&  146&  1.51865E+02&  E1&  2.304E-02&  2.518E+09&  1.741E-02&  8.706E-03&  2.512E+09&  1.737E-02&  8.686E-03&  A    \\
38&  146&  1.58377E+02&  E1&  4.737E-04&  5.177E+07&  3.894E-04&  2.030E-04&  5.258E+07&  3.955E-04&  2.062E-04&  B+   \\
39&  146&  1.59443E+02&  E1&  2.475E-02&  2.705E+09&  2.062E-02&  1.082E-02&  2.765E+09&  2.107E-02&  1.106E-02&  A    \\
40&  146&  1.68263E+02&  E1&  1.056E-02&  1.154E+09&  9.800E-03&  5.429E-03&  1.165E+09&  9.890E-03&  5.479E-03&  A    \\
9&  147&  1.03563E+02&  E1&  9.214E-03&  1.556E+09&  1.502E-02&  5.119E-03&  1.541E+09&  1.487E-02&  5.069E-03&  A    \\
10&  147&  1.04707E+02&  E1&  8.771E-04&  1.481E+08&  1.461E-03&  5.036E-04&  1.458E+08&  1.438E-03&  4.957E-04&  B+   \\
11&  147&  1.11350E+02&  E1&  3.119E-03&  5.269E+08&  5.876E-03&  2.154E-03&  5.255E+08&  5.861E-03&  2.149E-03&  A    \\
13&  147&  1.14993E+02&  E1&  6.798E-05&  1.148E+07&  1.366E-04&  5.170E-05&  1.124E+07&  1.336E-04&  5.059E-05&  B    \\
14&  147&  1.16597E+02&  E1&  8.625E-04&  1.457E+08&  1.782E-03&  6.839E-04&  1.449E+08&  1.771E-03&  6.800E-04&  B+   \\
16&  147&  1.19208E+02&  E1&  1.147E-01&  1.937E+10&  2.475E-01&  9.715E-02&  1.931E+10&  2.468E-01&  9.688E-02&  A+   \\
17&  147&  1.19275E+02&  E1&  4.740E-04&  8.005E+07&  1.024E-03&  4.023E-04&  8.059E+07&  1.031E-03&  4.050E-04&  B+   \\
18&  147&  1.21125E+02&  E1&  4.493E-03&  7.590E+08&  1.002E-02&  3.994E-03&  7.649E+08&  1.009E-02&  4.025E-03&  A    \\
20&  147&  1.21577E+02&  E1&  2.228E-03&  3.763E+08&  5.003E-03&  2.002E-03&  3.759E+08&  4.998E-03&  2.001E-03&  A    \\
22&  147&  1.23589E+02&  E1&  8.350E-02&  1.410E+10&  1.938E-01&  7.885E-02&  1.408E+10&  1.935E-01&  7.873E-02&  A+   \\
23&  147&  1.28138E+02&  E1&  2.100E-02&  3.548E+09&  5.240E-02&  2.210E-02&  3.569E+09&  5.272E-02&  2.224E-02&  A+   \\
24&  147&  1.32782E+02&  E1&  9.916E-03&  1.675E+09&  2.656E-02&  1.161E-02&  1.692E+09&  2.684E-02&  1.173E-02&  A+   \\
25&  147&  1.32846E+02&  E1&  2.607E-02&  4.403E+09&  6.989E-02&  3.057E-02&  4.400E+09&  6.986E-02&  3.055E-02&  A+   \\
27&  147&  1.35078E+02&  E1&  2.299E-03&  3.883E+08&  6.372E-03&  2.834E-03&  3.877E+08&  6.363E-03&  2.830E-03&  A    \\
28&  147&  1.36780E+02&  E1&  3.774E-05&  6.374E+06&  1.073E-04&  4.830E-05&  6.404E+06&  1.078E-04&  4.853E-05&  B    \\
30&  147&  1.40058E+02&  E1&  4.872E-05&  8.229E+06&  1.452E-04&  6.695E-05&  8.523E+06&  1.504E-04&  6.935E-05&  B    \\
32&  147&  1.45133E+02&  E1&  5.432E-02&  9.175E+09&  1.738E-01&  8.306E-02&  9.151E+09&  1.734E-01&  8.284E-02&  A+   \\
33&  147&  1.48563E+02&  E1&  4.244E-01&  7.168E+10&  1.423E+00&  6.961E-01&  7.157E+10&  1.421E+00&  6.950E-01&  AA   \\
34&  147&  1.50229E+02&  E1&  1.793E-02&  3.029E+09&  6.149E-02&  3.041E-02&  3.060E+09&  6.212E-02&  3.072E-02&  A+   \\
36&  147&  1.52741E+02&  E1&  1.862E-01&  3.145E+10&  6.600E-01&  3.319E-01&  3.150E+10&  6.611E-01&  3.324E-01&  AA   \\
37&  147&  1.56952E+02&  E1&  4.024E-04&  6.797E+07&  1.506E-03&  7.782E-04&  6.823E+07&  1.512E-03&  7.812E-04&  B+   \\
38&  147&  1.58063E+02&  E1&  2.176E-03&  3.676E+08&  8.261E-03&  4.298E-03&  3.654E+08&  8.212E-03&  4.273E-03&  A    \\
40&  147&  1.67909E+02&  E1&  3.963E-03&  6.694E+08&  1.698E-02&  9.385E-03&  6.669E+08&  1.691E-02&  9.349E-03&  A    \\
41&  147&  1.68197E+02&  E1&  3.173E-02&  5.359E+09&  1.364E-01&  7.551E-02&  5.384E+09&  1.370E-01&  7.587E-02&  A+   \\
6&  148&  9.35930E+01&  E1&  8.520E-04&  2.165E+08&  1.137E-03&  3.504E-04&  2.243E+08&  1.178E-03&  3.631E-04&  B+   \\
7&  148&  9.62261E+01&  E1&  6.029E-04&  1.532E+08&  8.507E-04&  2.695E-04&  1.595E+08&  8.854E-04&  2.805E-04&  B+   \\
8&  148&  9.71003E+01&  E1&  2.409E-04&  6.122E+07&  3.461E-04&  1.106E-04&  6.373E+07&  3.603E-04&  1.152E-04&  B+   \\
10&  148&  1.04225E+02&  E1&  2.750E-05&  6.988E+06&  4.552E-05&  1.562E-05&  7.316E+06&  4.766E-05&  1.635E-05&  B    \\
11&  148&  1.10805E+02&  E1&  9.892E-05&  2.513E+07&  1.850E-04&  6.750E-05&  2.503E+07&  1.843E-04&  6.722E-05&  B    \\
13&  148&  1.14412E+02&  E1&  1.358E-04&  3.450E+07&  2.708E-04&  1.020E-04&  3.440E+07&  2.700E-04&  1.017E-04&  B+   \\
14&  148&  1.16000E+02&  E1&  5.541E-04&  1.408E+08&  1.136E-03&  4.339E-04&  1.403E+08&  1.132E-03&  4.324E-04&  B+   \\
15&  148&  1.17278E+02&  E1&  6.146E-04&  1.562E+08&  1.288E-03&  4.973E-04&  1.545E+08&  1.274E-03&  4.919E-04&  B+   \\
16&  148&  1.18584E+02&  E1&  1.026E-03&  2.607E+08&  2.199E-03&  8.583E-04&  2.599E+08&  2.191E-03&  8.555E-04&  B+   \\
19&  148&  1.20911E+02&  E1&  5.926E-04&  1.506E+08&  1.320E-03&  5.255E-04&  1.500E+08&  1.315E-03&  5.234E-04&  B+   \\
20&  148&  1.20927E+02&  E1&  1.131E-03&  2.873E+08&  2.520E-03&  1.003E-03&  2.868E+08&  2.515E-03&  1.001E-03&  A    \\
22&  148&  1.22919E+02&  E1&  1.546E-03&  3.929E+08&  3.560E-03&  1.441E-03&  3.920E+08&  3.552E-03&  1.437E-03&  A    \\
25&  148&  1.32071E+02&  E1&  8.484E-03&  2.156E+09&  2.255E-02&  9.805E-03&  2.145E+09&  2.244E-02&  9.757E-03&  A    \\
27&  148&  1.34277E+02&  E1&  4.456E-01&  1.132E+11&  1.224E+00&  5.412E-01&  1.131E+11&  1.223E+00&  5.406E-01&  AA   \\
28&  148&  1.35959E+02&  E1&  2.883E-01&  7.324E+10&  8.119E-01&  3.634E-01&  7.308E+10&  8.100E-01&  3.626E-01&  AA   \\
29&  148&  1.36719E+02&  E1&  1.279E-01&  3.250E+10&  3.643E-01&  1.640E-01&  3.240E+10&  3.632E-01&  1.635E-01&  AA   \\
30&  148&  1.39197E+02&  E1&  2.516E-02&  6.393E+09&  7.428E-02&  3.404E-02&  6.382E+09&  7.416E-02&  3.398E-02&  A+   \\
31&  148&  1.39723E+02&  E1&  1.792E-02&  4.553E+09&  5.330E-02&  2.452E-02&  4.541E+09&  5.316E-02&  2.445E-02&  A+   \\
32&  148&  1.44209E+02&  E1&  2.609E-02&  6.630E+09&  8.269E-02&  3.926E-02&  6.631E+09&  8.269E-02&  3.926E-02&  A+   \\
33&  148&  1.47595E+02&  E1&  1.439E-02&  3.656E+09&  4.776E-02&  2.321E-02&  3.657E+09&  4.777E-02&  2.321E-02&  A+   \\
34&  148&  1.49239E+02&  E1&  5.479E-03&  1.392E+09&  1.859E-02&  9.135E-03&  1.393E+09&  1.861E-02&  9.143E-03&  A    \\
35&  148&  1.50568E+02&  E1&  4.955E-03&  1.259E+09&  1.711E-02&  8.484E-03&  1.261E+09&  1.714E-02&  8.499E-03&  A    \\
36&  148&  1.51717E+02&  E1&  1.192E-02&  3.029E+09&  4.181E-02&  2.088E-02&  3.030E+09&  4.182E-02&  2.089E-02&  A+   \\
38&  148&  1.56967E+02&  E1&  1.472E-02&  3.741E+09&  5.527E-02&  2.856E-02&  3.737E+09&  5.522E-02&  2.853E-02&  A+   \\
39&  148&  1.58014E+02&  E1&  6.535E-04&  1.660E+08&  2.486E-03&  1.293E-03&  1.697E+08&  2.540E-03&  1.321E-03&  A    \\
40&  148&  1.66673E+02&  E1&  6.594E-04&  1.676E+08&  2.791E-03&  1.532E-03&  1.680E+08&  2.798E-03&  1.536E-03&  A    \\
41&  148&  1.66957E+02&  E1&  3.663E-04&  9.307E+07&  1.556E-03&  8.551E-04&  9.201E+07&  1.538E-03&  8.453E-04&  B+   \\
6&  149&  9.18127E+01&  E1&  1.862E-05&  3.892E+06&  1.967E-05&  5.947E-06&  4.020E+06&  2.032E-05&  6.142E-06&  D+   \\
7&  149&  9.43451E+01&  E1&  2.655E-05&  5.549E+06&  2.962E-05&  9.199E-06&  5.573E+06&  2.975E-05&  9.240E-06&  D+   \\
8&  149&  9.51854E+01&  E1&  1.056E-04&  2.207E+07&  1.199E-04&  3.757E-05&  2.206E+07&  1.199E-04&  3.756E-05&  B    \\
9&  149&  1.00936E+02&  E1&  4.886E-05&  1.021E+07&  6.239E-05&  2.073E-05&  1.138E+07&  6.955E-05&  2.311E-05&  C+   \\
10&  149&  1.02022E+02&  E1&  1.668E-04&  3.486E+07&  2.176E-04&  7.307E-05&  3.532E+07&  2.205E-04&  7.405E-05&  B    \\
11&  149&  1.08318E+02&  E1&  1.740E-03&  3.638E+08&  2.560E-03&  9.127E-04&  3.602E+08&  2.535E-03&  9.038E-04&  B+   \\
12&  149&  1.09064E+02&  E1&  4.026E-04&  8.415E+07&  6.002E-04&  2.155E-04&  7.996E+07&  5.704E-04&  2.048E-04&  B+   \\
13&  149&  1.11763E+02&  E1&  3.977E-03&  8.312E+08&  6.226E-03&  2.291E-03&  8.284E+08&  6.205E-03&  2.283E-03&  A    \\
14&  149&  1.13277E+02&  E1&  3.061E-05&  6.398E+06&  4.924E-05&  1.836E-05&  6.196E+06&  4.768E-05&  1.778E-05&  B    \\
15&  149&  1.14496E+02&  E1&  6.852E-04&  1.432E+08&  1.126E-03&  4.244E-04&  1.456E+08&  1.144E-03&  4.314E-04&  B+   \\
16&  149&  1.15740E+02&  E1&  5.346E-05&  1.117E+07&  8.976E-05&  3.420E-05&  1.314E+07&  1.056E-04&  4.023E-05&  C+   \\
19&  149&  1.17956E+02&  E1&  3.936E-04&  8.226E+07&  6.863E-04&  2.665E-04&  8.066E+07&  6.730E-04&  2.614E-04&  B+   \\
20&  149&  1.17972E+02&  E1&  1.283E-04&  2.681E+07&  2.238E-04&  8.690E-05&  2.681E+07&  2.238E-04&  8.691E-05&  B    \\
25&  149&  1.28554E+02&  E1&  6.474E-03&  1.353E+09&  1.341E-02&  5.676E-03&  1.348E+09&  1.336E-02&  5.654E-03&  A    \\
27&  149&  1.30643E+02&  E1&  2.352E-02&  4.916E+09&  5.031E-02&  2.164E-02&  4.918E+09&  5.033E-02&  2.165E-02&  A+   \\
28&  149&  1.32234E+02&  E1&  2.143E-02&  4.479E+09&  4.696E-02&  2.045E-02&  4.465E+09&  4.682E-02&  2.038E-02&  A+   \\
29&  149&  1.32953E+02&  E1&  3.381E-02&  7.068E+09&  7.492E-02&  3.279E-02&  7.056E+09&  7.480E-02&  3.274E-02&  A+   \\
30&  149&  1.35295E+02&  E1&  3.287E-01&  6.870E+10&  7.541E-01&  3.359E-01&  6.863E+10&  7.534E-01&  3.356E-01&  AA   \\
31&  149&  1.35792E+02&  E1&  1.491E-01&  3.116E+10&  3.446E-01&  1.540E-01&  3.110E+10&  3.439E-01&  1.537E-01&  AA   \\
32&  149&  1.40025E+02&  E1&  6.739E-02&  1.408E+10&  1.656E-01&  7.634E-02&  1.410E+10&  1.658E-01&  7.641E-02&  A+   \\
33&  149&  1.43215E+02&  E1&  2.560E-02&  5.351E+09&  6.581E-02&  3.103E-02&  5.295E+09&  6.512E-02&  3.071E-02&  A+   \\
34&  149&  1.44762E+02&  E1&  3.884E-02&  8.117E+09&  1.020E-01&  4.862E-02&  8.150E+09&  1.024E-01&  4.881E-02&  A+   \\
35&  149&  1.46013E+02&  E1&  1.391E-01&  2.907E+10&  3.717E-01&  1.787E-01&  2.914E+10&  3.726E-01&  1.791E-01&  AA   \\
36&  149&  1.47094E+02&  E1&  5.770E-02&  1.206E+10&  1.565E-01&  7.577E-02&  1.214E+10&  1.575E-01&  7.626E-02&  A+   \\
38&  149&  1.52023E+02&  E1&  3.134E-02&  6.551E+09&  9.079E-02&  4.544E-02&  6.529E+09&  9.049E-02&  4.529E-02&  A+   \\
39&  149&  1.53005E+02&  E1&  9.772E-04&  2.042E+08&  2.867E-03&  1.444E-03&  2.055E+08&  2.885E-03&  1.453E-03&  A    \\
40&  149&  1.61109E+02&  E1&  2.013E-02&  4.206E+09&  6.547E-02&  3.473E-02&  4.230E+09&  6.584E-02&  3.492E-02&  A+   \\
41&  149&  1.61374E+02&  E1&  4.813E-02&  1.006E+10&  1.571E-01&  8.347E-02&  1.011E+10&  1.579E-01&  8.390E-02&  A+   \\
8&  150&  9.50940E+01&  E1&  2.641E-04&  6.232E+07&  1.690E-04&  5.290E-05&  6.243E+07&  1.693E-04&  5.300E-05&  B    \\
9&  150&  1.00833E+02&  E1&  7.356E-04&  1.736E+08&  5.292E-04&  1.757E-04&  1.730E+08&  5.272E-04&  1.750E-04&  B+   \\
11&  150&  1.08200E+02&  E1&  5.061E-03&  1.194E+09&  4.192E-03&  1.493E-03&  1.191E+09&  4.179E-03&  1.489E-03&  A    \\
12&  150&  1.08944E+02&  E1&  7.968E-03&  1.880E+09&  6.691E-03&  2.400E-03&  1.877E+09&  6.679E-03&  2.396E-03&  A    \\
13&  150&  1.11637E+02&  E1&  2.664E-04&  6.287E+07&  2.349E-04&  8.635E-05&  6.277E+07&  2.346E-04&  8.621E-05&  B    \\
15&  150&  1.14364E+02&  E1&  2.521E-03&  5.949E+08&  2.333E-03&  8.784E-04&  6.000E+08&  2.353E-03&  8.859E-04&  B+   \\
19&  150&  1.17815E+02&  E1&  3.617E-05&  8.534E+06&  3.552E-05&  1.378E-05&  8.340E+06&  3.471E-05&  1.346E-05&  B    \\
20&  150&  1.17831E+02&  E1&  1.054E-04&  2.487E+07&  1.035E-04&  4.017E-05&  2.536E+07&  1.056E-04&  4.095E-05&  B    \\
25&  150&  1.28387E+02&  E1&  7.066E-02&  1.667E+10&  8.241E-02&  3.483E-02&  1.667E+10&  8.240E-02&  3.483E-02&  A+   \\
28&  150&  1.32058E+02&  E1&  5.604E-03&  1.322E+09&  6.915E-03&  3.006E-03&  1.327E+09&  6.937E-03&  3.016E-03&  A    \\
29&  150&  1.32775E+02&  E1&  2.989E-02&  7.053E+09&  3.728E-02&  1.630E-02&  7.033E+09&  3.718E-02&  1.625E-02&  A+   \\
30&  150&  1.35111E+02&  E1&  8.527E-03&  2.012E+09&  1.101E-02&  4.898E-03&  2.013E+09&  1.102E-02&  4.900E-03&  A    \\
31&  150&  1.35606E+02&  E1&  2.650E-01&  6.253E+10&  3.448E-01&  1.539E-01&  6.253E+10&  3.448E-01&  1.539E-01&  AA   \\
33&  150&  1.43009E+02&  E1&  9.334E-02&  2.203E+10&  1.351E-01&  6.359E-02&  2.218E+10&  1.360E-01&  6.404E-02&  A+   \\
35&  150&  1.45798E+02&  E1&  2.933E-02&  6.922E+09&  4.412E-02&  2.118E-02&  6.909E+09&  4.403E-02&  2.114E-02&  A+   \\
38&  150&  1.51790E+02&  E1&  1.443E-01&  3.405E+10&  2.352E-01&  1.175E-01&  3.413E+10&  2.358E-01&  1.178E-01&  AA   \\
39&  150&  1.52769E+02&  E1&  3.364E-01&  7.937E+10&  5.554E-01&  2.793E-01&  7.937E+10&  5.554E-01&  2.793E-01&  AA   \\
\end{longtable}
%\begin{enumerate}[]
%	\item Only transitions among the 41 low-lying  states of the $3s^2 3p^3$, $3s 3p^4$, and $3s^2 3p^2 3d$  configurations are shown here. Table~\ref{table2} is available online in its entirety at the \emph{JQSRT} website.
%\end{enumerate}
\clearpage

\newpage
\linespread{1}
\tiny
\setlength{\tabcolsep}{5pt}
\begin{longtable}{lllllccccccccc}
	\caption{\label{tableM1} Comparison of radiative rates for the M1 transitions within the lowest 5 levels of the $3s^2 3p^3$ configuration. MCDHF -- present MCDHF results; Huang -- theoretical values from \citet{Huang.1984.V30.p313}. Froese Fischer -- theoretical values from \citet{Fischer.1986.V19.p137}.}\\
	\toprule
	$i$ & $j$  & Lower level & Upper level & Type & \multicolumn{3}{c}{$A$}  & \multicolumn{2}{c}{ Percentage difference for  $A$ }& \\
	\cmidrule(r){6-8}\cmidrule(r){9-11}
	& & & &  & MCDHF & Huang &   Froese Fischer & Huang \& MCDHF & Froese Fischer \& MCDHF \\
	\midrule
	\endfirsthead
	\caption{(\emph{continued})} \\
	\toprule
	
	\midrule
	\endhead
	\midrule
	\endfoot
	\bottomrule
	\endlastfoot
	1	 &  2&	$3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S_{3/2}^{\circ}$	&  $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{3/2}^{\circ}$&  M1  & 1.340E+03 &   1.440E+03 & 1.50E+03 & 7  &  12   \\
	1	 &  3&	$3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S_{3/2}^{\circ}$	&  $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{5/2}^{\circ}$&  M1  & 1.324E+02 &   1.354E+02 & 1.37E+02 & 2  &  3    \\
	2	 &  3&	$3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{3/2}^{\circ}$	&  $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{5/2}^{\circ}$&  M1  & 4.235E+01 &   4.585E+01 & 5.80E+01 & 8  &  37   \\
	1	 &  4&	$3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S_{3/2}^{\circ}$	&  $3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{1/2}^{\circ}$&  M1  & 2.954E+03 &   3.084E+03 & 2.81E+03 & 4  &  -5   \\
	2	 &  4&	$3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{3/2}^{\circ}$	&  $3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{1/2}^{\circ}$&  M1  & 5.058E+02 &   5.374E+02 & 4.69E+02 & 6  &  -7   \\
	1	 &  5&	$3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S_{3/2}^{\circ}$	&  $3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{3/2}^{\circ}$&  M1  & 2.532E+03 &   2.656E+03 & 2.50E+03 & 5  &  -1   \\
	2	 &  5&	$3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{3/2}^{\circ}$	&  $3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{3/2}^{\circ}$&  M1  & 4.499E+03 &   4.468E+03 & 4.04E+03 & -1 &  -10  \\
	3	 &  5&	$3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{5/2}^{\circ}$	&  $3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{3/2}^{\circ}$&  M1  & 1.176E+03 &   1.165E+03 & 9.92E+02 & -1 &  -16  \\
	4	 &  5&	$3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{1/2}^{\circ}$	&  $3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{3/2}^{\circ}$&  M1  & 1.745E+02 &   1.671E+02 & 1.76E+02 & -4 &  1    \\
\end{longtable}
